Adaptive projected SOR algorithms for nonnegative quadratic programming

The choice of relaxation parameter in the projected successive overrelaxation (PSOR) method for nonnegative quadratic programming problems is problem-dependent. We present novel adaptive PSOR algorithms that adaptively control the relaxation parameter using the Wolfe conditions. The method and its variants can be applied to various problems without requiring additional assumptions, barring the positive semidefiniteness concerning the matrix that defines the objective function, and the cost for updating the parameter is negligible in the whole iteration. Numerical experiments show that the proposed methods often perform comparably to (or sometimes superior to) the PSOR method with a nearly optimal relaxation parameter.

==> image1.tex <==
\begin{figure}[t]
	\centering

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=150,xmin=0,
				ymin=5e-2,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k)} - \vecx^\ast\|/\|\vecx^\ast\|$},
				legend entries={$\omega=0.2$,$\omega=0.3$,$\omega=1.0$,$\omega=1.9$,Algorithm~\ref{algo:asor2}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
				0 1.236e-01 
1 1.101e-01 
2 1.039e-01 
3 1.001e-01 
4 9.739e-02 
5 9.535e-02 
6 9.371e-02 
7 9.236e-02 
8 9.121e-02 
9 9.021e-02 
10 8.933e-02 
11 8.855e-02 
12 8.784e-02 
13 8.719e-02 
14 8.660e-02 
15 8.605e-02 
16 8.554e-02 
17 8.506e-02 
18 8.461e-02 
19 8.419e-02 
20 8.379e-02 
21 8.341e-02 
22 8.305e-02 
23 8.271e-02 
24 8.238e-02 
25 8.207e-02 
26 8.177e-02 
27 8.148e-02 
28 8.120e-02 
29 8.093e-02 
30 8.067e-02 
31 8.042e-02 
32 8.018e-02 
33 7.995e-02 
34 7.972e-02 
35 7.950e-02 
36 7.928e-02 
37 7.907e-02 
38 7.887e-02 
39 7.867e-02 
40 7.847e-02 
41 7.828e-02 
42 7.810e-02 
43 7.792e-02 
44 7.774e-02 
45 7.757e-02 
46 7.740e-02 
47 7.723e-02 
48 7.707e-02 
49 7.691e-02 
50 7.675e-02 
51 7.660e-02 
52 7.645e-02 
53 7.630e-02 
54 7.615e-02 
55 7.601e-02 
56 7.587e-02 
57 7.573e-02 
58 7.559e-02 
59 7.546e-02 
60 7.533e-02 
61 7.520e-02 
62 7.507e-02 
63 7.494e-02 
64 7.482e-02 
65 7.469e-02 
66 7.457e-02 
67 7.445e-02 
68 7.434e-02 
69 7.422e-02 
70 7.410e-02 
71 7.399e-02 
72 7.388e-02 
73 7.377e-02 
74 7.366e-02 
75 7.355e-02 
76 7.344e-02 
77 7.334e-02 
78 7.323e-02 
79 7.313e-02 
80 7.303e-02 
81 7.293e-02 
82 7.283e-02 
83 7.273e-02 
84 7.263e-02 
85 7.253e-02 
86 7.244e-02 
87 7.234e-02 
88 7.225e-02 
89 7.215e-02 
90 7.206e-02 
91 7.197e-02 
92 7.188e-02 
93 7.179e-02 
94 7.170e-02 
95 7.161e-02 
96 7.153e-02 
97 7.144e-02 
98 7.136e-02 
99 7.127e-02 
100 7.119e-02 
101 7.110e-02 
102 7.102e-02 
103 7.094e-02 
104 7.086e-02 
105 7.078e-02 
106 7.070e-02 
107 7.062e-02 
108 7.054e-02 
109 7.046e-02 
110 7.038e-02 
111 7.030e-02 
112 7.023e-02 
113 7.015e-02 
114 7.008e-02 
115 7.000e-02 
116 6.993e-02 
117 6.985e-02 
118 6.978e-02 
119 6.971e-02 
120 6.963e-02 
121 6.956e-02 
122 6.949e-02 
123 6.942e-02 
124 6.935e-02 
125 6.928e-02 
126 6.921e-02 
127 6.914e-02 
128 6.907e-02 
129 6.901e-02 
130 6.894e-02 
131 6.887e-02 
132 6.880e-02 
133 6.874e-02 
134 6.867e-02 
135 6.861e-02 
136 6.854e-02 
137 6.848e-02 
138 6.841e-02 
139 6.835e-02 
140 6.829e-02 
141 6.822e-02 
142 6.816e-02 
143 6.810e-02 
144 6.803e-02 
145 6.797e-02 
146 6.791e-02 
147 6.785e-02 
148 6.779e-02 
149 6.773e-02 
150 6.767e-02 
				};
			\addplot[dotted] table {
				0 1.236e-01 
1 1.099e-01 
2 1.034e-01 
3 9.928e-02 
4 9.638e-02 
5 9.418e-02 
6 9.241e-02 
7 9.095e-02 
8 8.972e-02 
9 8.865e-02 
10 8.772e-02 
11 8.688e-02 
12 8.613e-02 
13 8.545e-02 
14 8.482e-02 
15 8.424e-02 
16 8.371e-02 
17 8.321e-02 
18 8.274e-02 
19 8.230e-02 
20 8.188e-02 
21 8.148e-02 
22 8.110e-02 
23 8.075e-02 
24 8.040e-02 
25 8.007e-02 
26 7.976e-02 
27 7.945e-02 
28 7.916e-02 
29 7.888e-02 
30 7.860e-02 
31 7.834e-02 
32 7.808e-02 
33 7.783e-02 
34 7.759e-02 
35 7.736e-02 
36 7.713e-02 
37 7.691e-02 
38 7.669e-02 
39 7.648e-02 
40 7.627e-02 
41 7.607e-02 
42 7.587e-02 
43 7.568e-02 
44 7.549e-02 
45 7.531e-02 
46 7.513e-02 
47 7.495e-02 
48 7.477e-02 
49 7.460e-02 
50 7.444e-02 
51 7.427e-02 
52 7.411e-02 
53 7.395e-02 
54 7.380e-02 
55 7.364e-02 
56 7.349e-02 
57 7.334e-02 
58 7.320e-02 
59 7.305e-02 
60 7.291e-02 
61 7.277e-02 
62 7.263e-02 
63 7.250e-02 
64 7.236e-02 
65 7.223e-02 
66 7.210e-02 
67 7.197e-02 
68 7.184e-02 
69 7.172e-02 
70 7.159e-02 
71 7.147e-02 
72 7.135e-02 
73 7.123e-02 
74 7.111e-02 
75 7.099e-02 
76 7.088e-02 
77 7.076e-02 
78 7.065e-02 
79 7.054e-02 
80 7.043e-02 
81 7.032e-02 
82 7.021e-02 
83 7.010e-02 
84 7.000e-02 
85 6.989e-02 
86 6.979e-02 
87 6.969e-02 
88 6.958e-02 
89 6.948e-02 
90 6.938e-02 
91 6.928e-02 
92 6.919e-02 
93 6.909e-02 
94 6.899e-02 
95 6.890e-02 
96 6.880e-02 
97 6.871e-02 
98 6.862e-02 
99 6.852e-02 
100 6.843e-02 
101 6.834e-02 
102 6.825e-02 
103 6.816e-02 
104 6.807e-02 
105 6.799e-02 
106 6.790e-02 
107 6.781e-02 
108 6.773e-02 
109 6.764e-02 
110 6.756e-02 
111 6.747e-02 
112 6.739e-02 
113 6.731e-02 
114 6.723e-02 
115 6.714e-02 
116 6.706e-02 
117 6.698e-02 
118 6.690e-02 
119 6.682e-02 
120 6.675e-02 
121 6.667e-02 
122 6.659e-02 
123 6.651e-02 
124 6.644e-02 
125 6.636e-02 
126 6.628e-02 
127 6.621e-02 
128 6.614e-02 
129 6.606e-02 
130 6.599e-02 
131 6.591e-02 
132 6.584e-02 
133 6.577e-02 
134 6.570e-02 
135 6.563e-02 
136 6.556e-02 
137 6.549e-02 
138 6.542e-02 
139 6.535e-02 
140 6.528e-02 
141 6.521e-02 
142 6.514e-02 
143 6.507e-02 
144 6.500e-02 
145 6.494e-02 
146 6.487e-02 
147 6.480e-02 
148 6.474e-02 
149 6.467e-02 
150 6.461e-02 
				};
			\addplot[dashed] table {
				0 1.236e-01 
				1 1.155e-01 
				2 1.105e-01 
				3 1.068e-01 
				4 1.039e-01 
				5 1.016e-01 
				6 9.943e-02 
				7 9.763e-02 
				8 9.611e-02 
				9 9.461e-02 
				10 9.331e-02 
				11 9.227e-02 
				12 9.131e-02 
				13 9.032e-02 
				14 8.939e-02 
				15 8.864e-02 
				16 8.795e-02 
				17 8.715e-02 
				18 8.646e-02 
				19 8.585e-02 
				20 8.531e-02 
				21 8.469e-02 
				22 8.410e-02 
				23 8.363e-02 
				24 8.320e-02 
				25 8.275e-02 
				26 8.227e-02 
				27 8.183e-02 
				28 8.138e-02 
				29 8.094e-02 
				30 8.053e-02 
				31 8.009e-02 
				32 7.969e-02 
				33 7.936e-02 
				34 7.900e-02 
				35 7.862e-02 
				36 7.829e-02 
				37 7.798e-02 
				38 7.760e-02 
				39 7.723e-02 
				40 7.697e-02 
				41 7.670e-02 
				42 7.649e-02 
				43 7.624e-02 
				44 7.599e-02 
				45 7.574e-02 
				46 7.552e-02 
				47 7.527e-02 
				48 7.504e-02 
				49 7.483e-02 
				50 7.459e-02 
				51 7.438e-02 
				52 7.412e-02 
				53 7.390e-02 
				54 7.371e-02 
				55 7.347e-02 
				56 7.323e-02 
				57 7.301e-02 
				58 7.280e-02 
				59 7.260e-02 
				60 7.241e-02 
				61 7.220e-02 
				62 7.201e-02 
				63 7.183e-02 
				64 7.165e-02 
				65 7.148e-02 
				66 7.132e-02 
				67 7.116e-02 
				68 7.100e-02 
				69 7.086e-02 
				70 7.071e-02 
				71 7.056e-02 
				72 7.042e-02 
				73 7.028e-02 
				74 7.014e-02 
				75 6.998e-02 
				76 6.982e-02 
				77 6.966e-02 
				78 6.951e-02 
				79 6.936e-02 
				80 6.921e-02 
				81 6.907e-02 
				82 6.893e-02 
				83 6.879e-02 
				84 6.865e-02 
				85 6.852e-02 
				86 6.839e-02 
				87 6.827e-02 
				88 6.815e-02 
				89 6.804e-02 
				90 6.792e-02 
				91 6.780e-02 
				92 6.769e-02 
				93 6.757e-02 
				94 6.745e-02 
				95 6.733e-02 
				96 6.721e-02 
				97 6.710e-02 
				98 6.700e-02 
				99 6.689e-02 
				100 6.679e-02 
				101 6.668e-02 
				102 6.657e-02 
				103 6.646e-02 
				104 6.636e-02 
				105 6.625e-02 
				106 6.615e-02 
				107 6.605e-02 
				108 6.596e-02 
				109 6.587e-02 
				110 6.577e-02 
				111 6.568e-02 
				112 6.558e-02 
				113 6.549e-02 
				114 6.540e-02 
				115 6.532e-02 
				116 6.523e-02 
				117 6.515e-02 
				118 6.506e-02 
				119 6.498e-02 
				120 6.489e-02 
				121 6.480e-02 
				122 6.471e-02 
				123 6.462e-02 
				124 6.453e-02 
				125 6.445e-02 
				126 6.436e-02 
				127 6.428e-02 
				128 6.419e-02 
				129 6.410e-02 
				130 6.402e-02 
				131 6.393e-02 
				132 6.385e-02 
				133 6.376e-02 
				134 6.368e-02 
				135 6.359e-02 
				136 6.350e-02 
				137 6.342e-02 
				138 6.333e-02 
				139 6.325e-02 
				140 6.316e-02 
				141 6.308e-02 
				142 6.300e-02 
				143 6.292e-02 
				144 6.284e-02 
				145 6.277e-02 
				146 6.269e-02 
				147 6.262e-02 
				148 6.254e-02 
				149 6.247e-02 
				150 6.240e-02 				
				};
			\addplot[dashdotted] table {
				0 1.236e-01 
1 1.319e-01 
2 1.354e-01 
3 1.360e-01 
4 1.359e-01 
5 1.352e-01 
6 1.335e-01 
7 1.345e-01 
8 1.342e-01 
9 1.335e-01 
10 1.324e-01 
11 1.328e-01 
12 1.320e-01 
13 1.323e-01 
14 1.321e-01 
15 1.310e-01 
16 1.324e-01 
17 1.307e-01 
18 1.311e-01 
19 1.312e-01 
20 1.327e-01 
21 1.311e-01 
22 1.302e-01 
23 1.311e-01 
24 1.312e-01 
25 1.317e-01 
26 1.298e-01 
27 1.286e-01 
28 1.289e-01 
29 1.306e-01 
30 1.298e-01 
31 1.292e-01 
32 1.295e-01 
33 1.300e-01 
34 1.307e-01 
35 1.327e-01 
36 1.300e-01 
37 1.295e-01 
38 1.286e-01 
39 1.271e-01 
40 1.268e-01 
41 1.252e-01 
42 1.266e-01 
43 1.285e-01 
44 1.260e-01 
45 1.260e-01 
46 1.273e-01 
47 1.270e-01 
48 1.270e-01 
49 1.253e-01 
50 1.237e-01 
51 1.236e-01 
52 1.240e-01 
53 1.243e-01 
54 1.243e-01 
55 1.236e-01 
56 1.237e-01 
57 1.226e-01 
58 1.236e-01 
59 1.252e-01 
60 1.246e-01 
61 1.231e-01 
62 1.227e-01 
63 1.227e-01 
64 1.216e-01 
65 1.220e-01 
66 1.219e-01 
67 1.221e-01 
68 1.234e-01 
69 1.226e-01 
70 1.221e-01 
71 1.230e-01 
72 1.216e-01 
73 1.222e-01 
74 1.223e-01 
75 1.219e-01 
76 1.206e-01 
77 1.207e-01 
78 1.204e-01 
79 1.203e-01 
80 1.193e-01 
81 1.188e-01 
82 1.189e-01 
83 1.188e-01 
84 1.177e-01 
85 1.178e-01 
86 1.187e-01 
87 1.179e-01 
88 1.157e-01 
89 1.164e-01 
90 1.186e-01 
91 1.180e-01 
92 1.171e-01 
93 1.195e-01 
94 1.204e-01 
95 1.181e-01 
96 1.172e-01 
97 1.178e-01 
98 1.172e-01 
99 1.170e-01 
100 1.166e-01 
101 1.159e-01 
102 1.166e-01 
103 1.172e-01 
104 1.166e-01 
105 1.165e-01 
106 1.160e-01 
107 1.165e-01 
108 1.162e-01 
109 1.154e-01 
110 1.144e-01 
111 1.149e-01 
112 1.159e-01 
113 1.145e-01 
114 1.146e-01 
115 1.145e-01 
116 1.150e-01 
117 1.142e-01 
118 1.156e-01 
119 1.157e-01 
120 1.159e-01 
121 1.153e-01 
122 1.150e-01 
123 1.150e-01 
124 1.153e-01 
125 1.151e-01 
126 1.139e-01 
127 1.141e-01 
128 1.126e-01 
129 1.117e-01 
130 1.128e-01 
131 1.128e-01 
132 1.124e-01 
133 1.119e-01 
134 1.123e-01 
135 1.129e-01 
136 1.124e-01 
137 1.132e-01 
138 1.135e-01 
139 1.123e-01 
140 1.110e-01 
141 1.102e-01 
142 1.099e-01 
143 1.101e-01 
144 1.106e-01 
145 1.113e-01 
146 1.116e-01 
147 1.116e-01 
148 1.117e-01 
149 1.122e-01 
150 1.126e-01 
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
				0 1.236e-01 
1 1.155e-01 
2 1.099e-01 
3 1.055e-01 
4 1.018e-01 
5 9.876e-02 
6 9.611e-02 
7 9.384e-02 
8 9.189e-02 
9 9.019e-02 
10 8.874e-02 
11 8.750e-02 
12 8.644e-02 
13 8.554e-02 
14 8.477e-02 
15 8.414e-02 
16 8.360e-02 
17 8.317e-02 
18 8.280e-02 
19 8.250e-02 
20 8.226e-02 
21 8.206e-02 
22 8.185e-02 
23 8.163e-02 
24 8.141e-02 
25 8.118e-02 
26 8.094e-02 
27 8.069e-02 
28 8.044e-02 
29 8.017e-02 
30 7.990e-02 
31 7.961e-02 
32 7.931e-02 
33 7.901e-02 
34 7.869e-02 
35 7.837e-02 
36 7.804e-02 
37 7.771e-02 
38 7.738e-02 
39 7.707e-02 
40 7.676e-02 
41 7.648e-02 
42 7.619e-02 
43 7.592e-02 
44 7.565e-02 
45 7.540e-02 
46 7.515e-02 
47 7.489e-02 
48 7.465e-02 
49 7.441e-02 
50 7.419e-02 
51 7.396e-02 
52 7.374e-02 
53 7.352e-02 
54 7.330e-02 
55 7.310e-02 
56 7.289e-02 
57 7.269e-02 
58 7.249e-02 
59 7.230e-02 
60 7.210e-02 
61 7.191e-02 
62 7.172e-02 
63 7.153e-02 
64 7.135e-02 
65 7.117e-02 
66 7.100e-02 
67 7.083e-02 
68 7.065e-02 
69 7.048e-02 
70 7.031e-02 
71 7.015e-02 
72 6.999e-02 
73 6.982e-02 
74 6.966e-02 
75 6.950e-02 
76 6.935e-02 
77 6.919e-02 
78 6.905e-02 
79 6.889e-02 
80 6.875e-02 
81 6.860e-02 
82 6.846e-02 
83 6.832e-02 
84 6.818e-02 
85 6.804e-02 
86 6.790e-02 
87 6.777e-02 
88 6.763e-02 
89 6.750e-02 
90 6.737e-02 
91 6.723e-02 
92 6.711e-02 
93 6.698e-02 
94 6.685e-02 
95 6.673e-02 
96 6.661e-02 
97 6.649e-02 
98 6.637e-02 
99 6.625e-02 
100 6.613e-02 
101 6.601e-02 
102 6.590e-02 
103 6.578e-02 
104 6.567e-02 
105 6.556e-02 
106 6.544e-02 
107 6.533e-02 
108 6.523e-02 
109 6.512e-02 
110 6.501e-02 
111 6.491e-02 
112 6.480e-02 
113 6.470e-02 
114 6.460e-02 
115 6.449e-02 
116 6.439e-02 
117 6.429e-02 
118 6.419e-02 
119 6.410e-02 
120 6.400e-02 
121 6.390e-02 
122 6.381e-02 
123 6.372e-02 
124 6.362e-02 
125 6.353e-02 
126 6.344e-02 
127 6.335e-02 
128 6.326e-02 
129 6.317e-02 
130 6.308e-02 
131 6.299e-02 
132 6.290e-02 
133 6.282e-02 
134 6.273e-02 
135 6.265e-02 
136 6.256e-02 
137 6.248e-02 
138 6.240e-02 
139 6.231e-02 
140 6.223e-02 
141 6.215e-02 
142 6.207e-02 
143 6.199e-02 
144 6.191e-02 
145 6.183e-02 
146 6.176e-02 
147 6.168e-02 
148 6.160e-02 
149 6.152e-02 
150 6.145e-02 
				};
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=150,xmin=0,
				ymax=5e-2,
				ymin=5e-4,
				xlabel={number of iterations},ylabel={$\|C\vecx^{(k)} - \vecd \| / \| \vecd\|$},
				legend entries={$\omega=0.2$,$\omega=0.3$,$\omega=1.0$,$\omega=1.9$,Algorithm~\ref{algo:asor2}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
				0 2.812e-02
				1 1.765e-02
				2 1.265e-02
				3 9.699e-03
				4 7.788e-03
				5 6.488e-03
				6 5.567e-03
				7 4.890e-03
				8 4.378e-03
				9 3.978e-03
				10 3.659e-03
				11 3.398e-03
				12 3.181e-03
				13 2.997e-03
				14 2.839e-03
				15 2.702e-03
				16 2.581e-03
				17 2.474e-03
				18 2.379e-03
				19 2.293e-03
				20 2.215e-03
				21 2.144e-03
				22 2.079e-03
				23 2.019e-03
				24 1.964e-03
				25 1.913e-03
				26 1.866e-03
				27 1.821e-03
				28 1.780e-03
				29 1.741e-03
				30 1.705e-03
				31 1.671e-03
				32 1.638e-03
				33 1.608e-03
				34 1.579e-03
				35 1.551e-03
				36 1.525e-03
				37 1.501e-03
				38 1.477e-03
				39 1.454e-03
				40 1.433e-03
				41 1.412e-03
				42 1.392e-03
				43 1.373e-03
				44 1.355e-03
				45 1.337e-03
				46 1.321e-03
				47 1.304e-03
				48 1.289e-03
				49 1.274e-03
				50 1.259e-03
				51 1.245e-03
				52 1.231e-03
				53 1.218e-03
				54 1.205e-03
				55 1.193e-03
				56 1.181e-03
				57 1.170e-03
				58 1.158e-03
				59 1.147e-03
				60 1.137e-03
				61 1.126e-03
				62 1.116e-03
				63 1.107e-03
				64 1.097e-03
				65 1.088e-03
				66 1.079e-03
				67 1.070e-03
				68 1.062e-03
				69 1.053e-03
				70 1.045e-03
				71 1.037e-03
				72 1.029e-03
				73 1.022e-03
				74 1.014e-03
				75 1.007e-03
				76 9.999e-04
				77 9.929e-04
				78 9.861e-04
				79 9.795e-04
				80 9.730e-04
				81 9.666e-04
				82 9.603e-04
				83 9.542e-04
				84 9.482e-04
				85 9.423e-04
				86 9.365e-04
				87 9.308e-04
				88 9.253e-04
				89 9.198e-04
				90 9.145e-04
				91 9.092e-04
				92 9.040e-04
				93 8.990e-04
				94 8.940e-04
				95 8.891e-04
				96 8.843e-04
				97 8.795e-04
				98 8.749e-04
				99 8.703e-04
				100 8.658e-04
				101 8.614e-04
				102 8.570e-04
				103 8.527e-04
				104 8.485e-04
				105 8.443e-04
				106 8.403e-04
				107 8.362e-04
				108 8.323e-04
				109 8.283e-04
				110 8.245e-04
				111 8.207e-04
				112 8.170e-04
				113 8.133e-04
				114 8.096e-04
				115 8.060e-04
				116 8.025e-04
				117 7.990e-04
				118 7.956e-04
				119 7.922e-04
				120 7.888e-04
				121 7.855e-04
				122 7.823e-04
				123 7.791e-04
				124 7.759e-04
				125 7.728e-04
				126 7.697e-04
				127 7.666e-04
				128 7.636e-04
				129 7.606e-04
				130 7.577e-04
				131 7.548e-04
				132 7.519e-04
				133 7.490e-04
				134 7.462e-04
				135 7.435e-04
				136 7.407e-04
				137 7.380e-04
				138 7.353e-04
				139 7.327e-04
				140 7.301e-04
				141 7.275e-04
				142 7.249e-04
				143 7.224e-04
				144 7.199e-04
				145 7.174e-04
				146 7.150e-04
				147 7.125e-04
				148 7.101e-04
				149 7.078e-04
				150 7.054e-04
			};
		\addplot[dotted] table {
				0 2.812e-02
				1 1.952e-02
				2 1.493e-02
				3 1.194e-02
				4 9.819e-03
				5 8.254e-03
				6 7.066e-03
				7 6.144e-03
				8 5.417e-03
				9 4.836e-03
				10 4.366e-03
				11 3.981e-03
				12 3.661e-03
				13 3.393e-03
				14 3.167e-03
				15 2.973e-03
				16 2.805e-03
				17 2.660e-03
				18 2.532e-03
				19 2.420e-03
				20 2.319e-03
				21 2.229e-03
				22 2.147e-03
				23 2.073e-03
				24 2.006e-03
				25 1.944e-03
				26 1.887e-03
				27 1.835e-03
				28 1.786e-03
				29 1.741e-03
				30 1.699e-03
				31 1.660e-03
				32 1.623e-03
				33 1.588e-03
				34 1.556e-03
				35 1.525e-03
				36 1.496e-03
				37 1.468e-03
				38 1.442e-03
				39 1.417e-03
				40 1.394e-03
				41 1.371e-03
				42 1.349e-03
				43 1.329e-03
				44 1.309e-03
				45 1.290e-03
				46 1.272e-03
				47 1.255e-03
				48 1.238e-03
				49 1.222e-03
				50 1.206e-03
				51 1.191e-03
				52 1.177e-03
				53 1.163e-03
				54 1.150e-03
				55 1.137e-03
				56 1.124e-03
				57 1.112e-03
				58 1.100e-03
				59 1.089e-03
				60 1.078e-03
				61 1.067e-03
				62 1.057e-03
				63 1.047e-03
				64 1.037e-03
				65 1.027e-03
				66 1.018e-03
				67 1.009e-03
				68 1.000e-03
				69 9.914e-04
				70 9.830e-04
				71 9.748e-04
				72 9.668e-04
				73 9.590e-04
				74 9.514e-04
				75 9.440e-04
				76 9.367e-04
				77 9.296e-04
				78 9.227e-04
				79 9.159e-04
				80 9.093e-04
				81 9.028e-04
				82 8.964e-04
				83 8.902e-04
				84 8.841e-04
				85 8.782e-04
				86 8.723e-04
				87 8.666e-04
				88 8.610e-04
				89 8.555e-04
				90 8.501e-04
				91 8.448e-04
				92 8.396e-04
				93 8.345e-04
				94 8.295e-04
				95 8.246e-04
				96 8.197e-04
				97 8.150e-04
				98 8.103e-04
				99 8.057e-04
				100 8.012e-04
				101 7.968e-04
				102 7.924e-04
				103 7.881e-04
				104 7.839e-04
				105 7.797e-04
				106 7.757e-04
				107 7.716e-04
				108 7.677e-04
				109 7.638e-04
				110 7.599e-04
				111 7.561e-04
				112 7.524e-04
				113 7.487e-04
				114 7.451e-04
				115 7.415e-04
				116 7.380e-04
				117 7.345e-04
				118 7.311e-04
				119 7.277e-04
				120 7.244e-04
				121 7.211e-04
				122 7.179e-04
				123 7.147e-04
				124 7.115e-04
				125 7.084e-04
				126 7.053e-04
				127 7.023e-04
				128 6.993e-04
				129 6.963e-04
				130 6.934e-04
				131 6.905e-04
				132 6.876e-04
				133 6.848e-04
				134 6.820e-04
				135 6.793e-04
				136 6.766e-04
				137 6.739e-04
				138 6.712e-04
				139 6.686e-04
				140 6.660e-04
				141 6.634e-04
				142 6.609e-04
				143 6.584e-04
				144 6.559e-04
				145 6.534e-04
				146 6.510e-04
				147 6.486e-04
				148 6.462e-04
				149 6.439e-04
				150 6.415e-04
			};
		\addplot[dashed] table {
				0 2.812e-02
				1 2.537e-02
				2 2.331e-02
				3 2.163e-02
				4 2.021e-02
				5 1.897e-02
				6 1.789e-02
				7 1.692e-02
				8 1.603e-02
				9 1.523e-02
				10 1.450e-02
				11 1.383e-02
				12 1.320e-02
				13 1.262e-02
				14 1.207e-02
				15 1.156e-02
				16 1.108e-02
				17 1.062e-02
				18 1.020e-02
				19 9.804e-03
				20 9.422e-03
				21 9.062e-03
				22 8.726e-03
				23 8.406e-03
				24 8.102e-03
				25 7.815e-03
				26 7.541e-03
				27 7.285e-03
				28 7.043e-03
				29 6.813e-03
				30 6.589e-03
				31 6.371e-03
				32 6.165e-03
				33 5.969e-03
				34 5.782e-03
				35 5.601e-03
				36 5.430e-03
				37 5.265e-03
				38 5.111e-03
				39 4.961e-03
				40 4.825e-03
				41 4.696e-03
				42 4.567e-03
				43 4.445e-03
				44 4.331e-03
				45 4.220e-03
				46 4.114e-03
				47 4.015e-03
				48 3.921e-03
				49 3.826e-03
				50 3.740e-03
				51 3.656e-03
				52 3.574e-03
				53 3.494e-03
				54 3.421e-03
				55 3.351e-03
				56 3.283e-03
				57 3.216e-03
				58 3.150e-03
				59 3.087e-03
				60 3.028e-03
				61 2.973e-03
				62 2.919e-03
				63 2.867e-03
				64 2.816e-03
				65 2.765e-03
				66 2.715e-03
				67 2.667e-03
				68 2.620e-03
				69 2.577e-03
				70 2.536e-03
				71 2.495e-03
				72 2.456e-03
				73 2.418e-03
				74 2.383e-03
				75 2.347e-03
				76 2.313e-03
				77 2.280e-03
				78 2.248e-03
				79 2.216e-03
				80 2.185e-03
				81 2.156e-03
				82 2.129e-03
				83 2.102e-03
				84 2.076e-03
				85 2.050e-03
				86 2.026e-03
				87 2.001e-03
				88 1.978e-03
				89 1.955e-03
				90 1.932e-03
				91 1.909e-03
				92 1.887e-03
				93 1.866e-03
				94 1.846e-03
				95 1.827e-03
				96 1.807e-03
				97 1.788e-03
				98 1.770e-03
				99 1.753e-03
				100 1.736e-03
				101 1.719e-03
				102 1.702e-03
				103 1.686e-03
				104 1.669e-03
				105 1.654e-03
				106 1.638e-03
				107 1.624e-03
				108 1.609e-03
				109 1.596e-03
				110 1.582e-03
				111 1.568e-03
				112 1.555e-03
				113 1.542e-03
				114 1.529e-03
				115 1.517e-03
				116 1.505e-03
				117 1.493e-03
				118 1.481e-03
				119 1.470e-03
				120 1.459e-03
				121 1.447e-03
				122 1.436e-03
				123 1.426e-03
				124 1.415e-03
				125 1.405e-03
				126 1.396e-03
				127 1.386e-03
				128 1.376e-03
				129 1.367e-03
				130 1.357e-03
				131 1.348e-03
				132 1.339e-03
				133 1.330e-03
				134 1.321e-03
				135 1.312e-03
				136 1.304e-03
				137 1.295e-03
				138 1.287e-03
				139 1.279e-03
				140 1.271e-03
				141 1.263e-03
				142 1.255e-03
				143 1.247e-03
				144 1.240e-03
				145 1.232e-03
				146 1.225e-03
				147 1.218e-03
				148 1.211e-03
				149 1.204e-03
				150 1.197e-03
			};
		\addplot[dashdotted] table {
				0 2.812e-02
				1 2.785e-02
				2 2.754e-02
				3 2.721e-02
				4 2.689e-02
				5 2.659e-02
				6 2.630e-02
				7 2.603e-02
				8 2.574e-02
				9 2.546e-02
				10 2.519e-02
				11 2.493e-02
				12 2.467e-02
				13 2.442e-02
				14 2.418e-02
				15 2.392e-02
				16 2.368e-02
				17 2.343e-02
				18 2.321e-02
				19 2.297e-02
				20 2.271e-02
				21 2.247e-02
				22 2.222e-02
				23 2.198e-02
				24 2.174e-02
				25 2.151e-02
				26 2.128e-02
				27 2.107e-02
				28 2.087e-02
				29 2.067e-02
				30 2.043e-02
				31 2.020e-02
				32 1.999e-02
				33 1.977e-02
				34 1.956e-02
				35 1.931e-02
				36 1.910e-02
				37 1.887e-02
				38 1.867e-02
				39 1.848e-02
				40 1.829e-02
				41 1.811e-02
				42 1.789e-02
				43 1.769e-02
				44 1.749e-02
				45 1.730e-02
				46 1.713e-02
				47 1.696e-02
				48 1.678e-02
				49 1.659e-02
				50 1.645e-02
				51 1.628e-02
				52 1.612e-02
				53 1.596e-02
				54 1.582e-02
				55 1.567e-02
				56 1.553e-02
				57 1.537e-02
				58 1.523e-02
				59 1.508e-02
				60 1.492e-02
				61 1.479e-02
				62 1.467e-02
				63 1.454e-02
				64 1.443e-02
				65 1.432e-02
				66 1.420e-02
				67 1.410e-02
				68 1.398e-02
				69 1.387e-02
				70 1.375e-02
				71 1.362e-02
				72 1.352e-02
				73 1.339e-02
				74 1.328e-02
				75 1.313e-02
				76 1.301e-02
				77 1.290e-02
				78 1.276e-02
				79 1.262e-02
				80 1.249e-02
				81 1.236e-02
				82 1.222e-02
				83 1.209e-02
				84 1.197e-02
				85 1.185e-02
				86 1.174e-02
				87 1.162e-02
				88 1.149e-02
				89 1.136e-02
				90 1.122e-02
				91 1.109e-02
				92 1.091e-02
				93 1.074e-02
				94 1.057e-02
				95 1.041e-02
				96 1.020e-02
				97 1.004e-02
				98 9.875e-03
				99 9.734e-03
				100 9.581e-03
				101 9.459e-03
				102 9.308e-03
				103 9.166e-03
				104 9.029e-03
				105 8.888e-03
				106 8.729e-03
				107 8.618e-03
				108 8.490e-03
				109 8.364e-03
				110 8.244e-03
				111 8.117e-03
				112 8.006e-03
				113 7.855e-03
				114 7.754e-03
				115 7.651e-03
				116 7.564e-03
				117 7.471e-03
				118 7.362e-03
				119 7.263e-03
				120 7.167e-03
				121 7.079e-03
				122 6.960e-03
				123 6.870e-03
				124 6.766e-03
				125 6.670e-03
				126 6.559e-03
				127 6.471e-03
				128 6.390e-03
				129 6.286e-03
				130 6.214e-03
				131 6.147e-03
				132 6.068e-03
				133 5.996e-03
				134 5.902e-03
				135 5.830e-03
				136 5.750e-03
				137 5.657e-03
				138 5.579e-03
				139 5.503e-03
				140 5.424e-03
				141 5.357e-03
				142 5.292e-03
				143 5.234e-03
				144 5.174e-03
				145 5.119e-03
				146 5.071e-03
				147 5.019e-03
				148 4.961e-03
				149 4.902e-03
				150 4.845e-03
			};
		\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
				0 2.812e-02
				1 2.537e-02
				2 2.302e-02
				3 2.088e-02
				4 1.888e-02
				5 1.699e-02
				6 1.520e-02
				7 1.349e-02
				8 1.186e-02
				9 1.033e-02
				10 8.912e-03
				11 7.622e-03
				12 6.471e-03
				13 5.479e-03
				14 4.653e-03
				15 3.990e-03
				16 3.479e-03
				17 3.098e-03
				18 2.819e-03
				19 2.616e-03
				20 2.466e-03
				21 2.354e-03
				22 2.258e-03
				23 2.173e-03
				24 2.096e-03
				25 2.027e-03
				26 1.965e-03
				27 1.908e-03
				28 1.855e-03
				29 1.807e-03
				30 1.762e-03
				31 1.721e-03
				32 1.682e-03
				33 1.646e-03
				34 1.613e-03
				35 1.582e-03
				36 1.553e-03
				37 1.526e-03
				38 1.501e-03
				39 1.477e-03
				40 1.455e-03
				41 1.433e-03
				42 1.412e-03
				43 1.392e-03
				44 1.373e-03
				45 1.354e-03
				46 1.337e-03
				47 1.321e-03
				48 1.304e-03
				49 1.289e-03
				50 1.274e-03
				51 1.260e-03
				52 1.246e-03
				53 1.232e-03
				54 1.220e-03
				55 1.207e-03
				56 1.196e-03
				57 1.184e-03
				58 1.173e-03
				59 1.161e-03
				60 1.151e-03
				61 1.141e-03
				62 1.131e-03
				63 1.121e-03
				64 1.112e-03
				65 1.103e-03
				66 1.093e-03
				67 1.085e-03
				68 1.077e-03
				69 1.068e-03
				70 1.060e-03
				71 1.052e-03
				72 1.045e-03
				73 1.038e-03
				74 1.030e-03
				75 1.024e-03
				76 1.017e-03
				77 1.010e-03
				78 1.003e-03
				79 9.968e-04
				80 9.901e-04
				81 9.839e-04
				82 9.782e-04
				83 9.722e-04
				84 9.667e-04
				85 9.608e-04
				86 9.554e-04
				87 9.497e-04
				88 9.444e-04
				89 9.395e-04
				90 9.343e-04
				91 9.295e-04
				92 9.244e-04
				93 9.197e-04
				94 9.147e-04
				95 9.101e-04
				96 9.051e-04
				97 9.006e-04
				98 8.964e-04
				99 8.919e-04
				100 8.878e-04
				101 8.834e-04
				102 8.793e-04
				103 8.750e-04
				104 8.710e-04
				105 8.673e-04
				106 8.634e-04
				107 8.597e-04
				108 8.558e-04
				109 8.522e-04
				110 8.484e-04
				111 8.448e-04
				112 8.410e-04
				113 8.375e-04
				114 8.342e-04
				115 8.308e-04
				116 8.276e-04
				117 8.241e-04
				118 8.209e-04
				119 8.175e-04
				120 8.143e-04
				121 8.109e-04
				122 8.078e-04
				123 8.049e-04
				124 8.018e-04
				125 7.990e-04
				126 7.959e-04
				127 7.931e-04
				128 7.901e-04
				129 7.873e-04
				130 7.843e-04
				131 7.815e-04
				132 7.790e-04
				133 7.762e-04
				134 7.737e-04
				135 7.710e-04
				136 7.684e-04
				137 7.657e-04
				138 7.632e-04
				139 7.605e-04
				140 7.580e-04
				141 7.558e-04
				142 7.533e-04
				143 7.510e-04
				144 7.486e-04
				145 7.463e-04
				146 7.439e-04
				147 7.416e-04
				148 7.391e-04
				149 7.369e-04
				150 7.348e-04
			};
		\end{semilogyaxis}
	\end{tikzpicture}

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=5.5cm,
				xmax=150,xmin=0,
				ymax=2,ymin=0,
				xlabel={number of iterations},ylabel={$\omega^{(k)}$},
				ylabel near ticks,
				legend entries={Algorithm~\ref{algo:asor2}},
				legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0.95,0.95)},anchor=north east}
			]
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.5477
					7 0.4855
					8 0.4283
					9 0.3761
					10 0.3290
					11 0.2867
					12 0.2491
					13 0.2157
					14 0.1864
					15 0.1607
					16 0.1382
					17 0.1187
					18 0.1018
					19 0.0872
					20 0.0746
					21 0.0853
					22 0.0975
					23 0.1113
					24 0.1270
					25 0.1446
					26 0.1646
					27 0.1869
					28 0.2120
					29 0.2400
					30 0.2711
					31 0.3056
					32 0.3435
					33 0.3851
					34 0.4305
					35 0.4795
					36 0.5323
					37 0.5887
					38 0.5235
					39 0.5793
					40 0.5147
					41 0.5699
					42 0.5061
					43 0.5607
					44 0.4975
					45 0.5516
					46 0.6091
					47 0.5425
					48 0.5995
					49 0.5336
					50 0.5900
					51 0.5247
					52 0.5806
					53 0.6398
					54 0.5713
					55 0.6300
					56 0.5620
					57 0.6202
					58 0.5529
					59 0.6105
					60 0.6713
					61 0.6009
					62 0.6612
					63 0.5913
					64 0.6512
					65 0.5819
					66 0.6412
					67 0.7036
					68 0.6313
					69 0.6932
					70 0.6216
					71 0.6829
					72 0.7471
					73 0.6728
					74 0.7365
					75 0.6626
					76 0.7259
					77 0.6526
					78 0.7155
					79 0.6426
					80 0.7050
					81 0.7701
					82 0.6947
					83 0.7593
					84 0.6844
					85 0.7486
					86 0.6742
					87 0.7380
					88 0.8042
					89 0.7274
					90 0.7933
					91 0.7169
					92 0.7824
					93 0.7065
					94 0.7716
					95 0.6961
					96 0.7608
					97 0.8277
					98 0.7501
					99 0.8167
					100 0.7395
					101 0.8057
					102 0.7289
					103 0.7948
					104 0.8626
					105 0.7839
					106 0.8515
					107 0.7731
					108 0.8404
					109 0.7624
					110 0.8293
					111 0.7516
					112 0.8183
					113 0.8866
					114 0.8073
					115 0.8754
					116 0.7964
					117 0.8642
					118 0.7855
					119 0.8530
					120 0.7746
					121 0.8419
					122 0.9107
					123 0.8309
					124 0.8994
					125 0.8198
					126 0.8882
					127 0.8088
					128 0.8770
					129 0.7979
					130 0.8658
					131 0.9349
					132 0.8546
					133 0.9236
					134 0.8435
					135 0.9123
					136 0.8324
					137 0.9010
					138 0.8214
					139 0.8898
					140 0.9592
					141 0.8786
					142 0.9479
					143 0.8674
					144 0.9365
					145 0.8562
					146 0.9252
					147 0.8451
					148 0.9139
					149 0.9836
					150 0.9026
				};
		\end{axis}

	\end{tikzpicture}

	\caption{
		Relative error, relative residual and selected relaxation parameters of Algorithm~\ref{algo:asor2} applied to the blurred and noisy baboon picture in comparison with PSOR with several (fixed) relaxation parameters.
		The symbol $\vecx^\ast$ denotes the true (original) image, displayed in the left picture of Fig.~\ref{fig:image1}.
	}
	\label{fig:image1}

\end{figure}


==> toy_cond1.tex <==
\begin{figure}[t]
	\centering

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=272,xmin=0,
				ymin=1e-11,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k+1)} - \vecx^{(k)}\|$},
				legend entries={$\omega=1.0$,$\omega=1.2$,$\omega=1.5$,$\omega=1.9$,Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
					1 8.234e+01
					2 1.243e+01
					3 2.706e+00
					4 8.595e-01
					5 3.289e-01
					6 1.482e-01
					7 6.451e-02
					8 2.407e-02
					9 1.067e-02
					10 5.325e-03
					11 2.773e-03
					12 1.477e-03
					13 7.967e-04
					14 4.332e-04
					15 2.369e-04
					16 1.301e-04
					17 7.168e-05
					18 3.960e-05
					19 2.193e-05
					20 1.217e-05
					21 6.763e-06
					22 3.765e-06
					23 2.099e-06
					24 1.172e-06
					25 6.547e-07
					26 3.662e-07
					27 2.050e-07
					28 1.149e-07
					29 6.444e-08
					30 3.617e-08
					31 2.031e-08
					32 1.141e-08
					33 6.418e-09
					34 3.610e-09
					35 2.032e-09
					36 1.144e-09
					37 6.445e-10
					38 3.632e-10
					39 2.048e-10
					40 1.155e-10
					41 6.513e-11
				};
			\addplot[dotted] table {
					1 8.761e+01
					2 1.817e+01
					3 4.114e+00
					4 8.755e-01
					5 2.026e-01
					6 4.475e-02
					7 1.066e-02
					8 2.396e-03
					9 6.836e-04
					10 1.562e-04
					11 5.867e-05
					12 1.378e-05
					13 4.741e-06
					14 1.490e-06
					15 5.146e-07
					16 1.113e-07
					17 6.291e-08
					18 1.016e-08
					19 5.891e-09
					20 1.826e-09
					21 4.639e-10
					22 1.961e-10
					23 7.043e-11
				};
			\addplot[dashed] table {
					1 9.387e+01
					2 3.400e+01
					3 1.674e+01
					4 8.252e+00
					5 4.105e+00
					6 2.075e+00
					7 1.044e+00
					8 5.252e-01
					9 2.632e-01
					10 1.334e-01
					11 6.750e-02
					12 3.458e-02
					13 1.760e-02
					14 8.786e-03
					15 4.528e-03
					16 2.281e-03
					17 1.212e-03
					18 6.042e-04
					19 3.147e-04
					20 1.646e-04
					21 8.273e-05
					22 4.394e-05
					23 2.375e-05
					24 1.203e-05
					25 6.791e-06
					26 3.430e-06
					27 1.952e-06
					28 1.057e-06
					29 5.353e-07
					30 3.405e-07
					31 1.492e-07
					32 1.093e-07
					33 4.627e-08
					34 3.331e-08
					35 1.585e-08
					36 1.018e-08
					37 5.217e-09
					38 3.400e-09
					39 1.562e-09
					40 1.177e-09
					41 4.813e-10
					42 3.909e-10
					43 1.679e-10
					44 1.211e-10
					45 6.392e-11
				};
			\addplot[dashdotted] table {
					1 1.015e+02
					2 6.297e+01
					3 5.431e+01
					4 4.632e+01
					5 3.994e+01
					6 3.535e+01
					7 3.124e+01
					8 2.787e+01
					9 2.491e+01
					10 2.233e+01
					11 1.995e+01
					12 1.793e+01
					13 1.611e+01
					14 1.447e+01
					15 1.295e+01
					16 1.165e+01
					17 1.045e+01
					18 9.418e+00
					19 8.484e+00
					20 7.616e+00
					21 6.865e+00
					22 6.167e+00
					23 5.540e+00
					24 5.029e+00
					25 4.523e+00
					26 4.068e+00
					27 3.663e+00
					28 3.293e+00
					29 2.969e+00
					30 2.675e+00
					31 2.403e+00
					32 2.173e+00
					33 1.952e+00
					34 1.754e+00
					35 1.582e+00
					36 1.427e+00
					37 1.279e+00
					38 1.151e+00
					39 1.041e+00
					40 9.386e-01
					41 8.419e-01
					42 7.598e-01
					43 6.815e-01
					44 6.112e-01
					45 5.506e-01
					46 4.976e-01
					47 4.474e-01
					48 4.028e-01
					49 3.624e-01
					50 3.255e-01
					51 2.931e-01
					52 2.649e-01
					53 2.386e-01
					54 2.151e-01
					55 1.938e-01
					56 1.743e-01
					57 1.570e-01
					58 1.410e-01
					59 1.268e-01
					60 1.140e-01
					61 1.028e-01
					62 9.247e-02
					63 8.337e-02
					64 7.533e-02
					65 6.780e-02
					66 6.108e-02
					67 5.504e-02
					68 4.960e-02
					69 4.454e-02
					70 4.034e-02
					71 3.622e-02
					72 3.242e-02
					73 2.928e-02
					74 2.639e-02
					75 2.377e-02
					76 2.152e-02
					77 1.937e-02
					78 1.745e-02
					79 1.576e-02
					80 1.419e-02
					81 1.285e-02
					82 1.155e-02
					83 1.040e-02
					84 9.383e-03
					85 8.451e-03
					86 7.594e-03
					87 6.841e-03
					88 6.136e-03
					89 5.548e-03
					90 4.973e-03
					91 4.492e-03
					92 4.047e-03
					93 3.661e-03
					94 3.282e-03
					95 2.962e-03
					96 2.655e-03
					97 2.403e-03
					98 2.148e-03
					99 1.938e-03
					100 1.740e-03
					101 1.582e-03
					102 1.420e-03
					103 1.282e-03
					104 1.152e-03
					105 1.037e-03
					106 9.336e-04
					107 8.470e-04
					108 7.537e-04
					109 6.837e-04
					110 6.139e-04
					111 5.546e-04
					112 4.989e-04
					113 4.480e-04
					114 4.024e-04
					115 3.657e-04
					116 3.254e-04
					117 2.963e-04
					118 2.660e-04
					119 2.402e-04
					120 2.163e-04
					121 1.965e-04
					122 1.742e-04
					123 1.606e-04
					124 1.428e-04
					125 1.309e-04
					126 1.162e-04
					127 1.052e-04
					128 9.464e-05
					129 8.643e-05
					130 7.667e-05
					131 7.052e-05
					132 6.229e-05
					133 5.682e-05
					134 5.105e-05
					135 4.625e-05
					136 4.146e-05
					137 3.774e-05
					138 3.365e-05
					139 3.085e-05
					140 2.751e-05
					141 2.522e-05
					142 2.246e-05
					143 2.047e-05
					144 1.828e-05
					145 1.659e-05
					146 1.487e-05
					147 1.365e-05
					148 1.203e-05
					149 1.113e-05
					150 9.913e-06
					151 8.983e-06
					152 8.124e-06
					153 7.312e-06
					154 6.602e-06
					155 5.985e-06
					156 5.317e-06
					157 4.906e-06
					158 4.347e-06
					159 4.019e-06
					160 3.580e-06
					161 3.247e-06
					162 2.942e-06
					163 2.653e-06
					164 2.379e-06
					165 2.201e-06
					166 1.943e-06
					167 1.777e-06
					168 1.610e-06
					169 1.441e-06
					170 1.313e-06
					171 1.175e-06
					172 1.071e-06
					173 9.677e-07
					174 8.669e-07
					175 7.937e-07
					176 7.175e-07
					177 6.366e-07
					178 5.956e-07
					179 5.183e-07
					180 4.865e-07
					181 4.277e-07
					182 3.946e-07
					183 3.537e-07
					184 3.282e-07
					185 2.818e-07
					186 2.744e-07
					187 2.305e-07
					188 2.255e-07
					189 1.903e-07
					190 1.831e-07
					191 1.571e-07
					192 1.503e-07
					193 1.281e-07
					194 1.255e-07
					195 1.047e-07
					196 1.029e-07
					197 8.697e-08
					198 8.414e-08
					199 7.213e-08
					200 6.981e-08
					201 5.874e-08
					202 5.891e-08
					203 4.722e-08
					204 4.885e-08
					205 3.944e-08
					206 4.018e-08
					207 3.259e-08
					208 3.309e-08
					209 2.669e-08
					210 2.787e-08
					211 2.135e-08
					212 2.343e-08
					213 1.749e-08
					214 1.921e-08
					215 1.475e-08
					216 1.586e-08
					217 1.218e-08
					218 1.323e-08
					219 9.883e-09
					220 1.123e-08
					221 8.018e-09
					222 9.261e-09
					223 6.872e-09
					224 7.554e-09
					225 5.784e-09
					226 6.329e-09
					227 4.664e-09
					228 5.372e-09
					229 3.798e-09
					230 4.461e-09
					231 3.254e-09
					232 3.627e-09
					233 2.746e-09
					234 3.045e-09
					235 2.217e-09
					236 2.608e-09
					237 1.794e-09
					238 2.192e-09
					239 1.522e-09
					240 1.782e-09
					241 1.324e-09
					242 1.476e-09
					243 1.096e-09
					244 1.253e-09
					245 8.976e-10
					246 1.049e-09
					247 7.627e-10
					248 8.619e-10
					249 6.576e-10
					250 7.120e-10
					251 5.499e-10
					252 6.034e-10
					253 4.504e-10
					254 5.099e-10
					255 3.794e-10
					256 4.224e-10
					257 3.268e-10
					258 3.472e-10
					259 2.780e-10
					260 2.936e-10
					261 2.288e-10
					262 2.488e-10
					263 1.922e-10
					264 2.061e-10
					265 1.666e-10
					266 1.686e-10
					267 1.437e-10
					268 1.396e-10
					269 1.205e-10
					270 1.186e-10
					271 1.005e-10
					272 9.854e-11
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					1 8.234e+01
					2 1.151e+01
					3 2.598e+00
					4 9.427e-01
					5 4.425e-01
					6 2.372e-01
					7 1.416e-01
					8 9.183e-02
					9 8.249e-02
					10 7.292e-02
					11 4.562e-02
					12 3.020e-02
					13 2.722e-02
					14 1.710e-02
					15 1.495e-02
					16 9.917e-03
					17 9.080e-03
					18 7.754e-03
					19 5.026e-03
					20 4.568e-03
					21 4.063e-03
					22 2.706e-03
					23 2.432e-03
					24 1.640e-03
					25 1.492e-03
					26 1.326e-03
					27 8.813e-04
					28 7.851e-04
					29 5.257e-04
					30 4.729e-04
					31 3.195e-04
					32 2.899e-04
					33 2.568e-04
					34 1.702e-04
					35 1.502e-04
					36 9.996e-05
					37 8.893e-05
					38 5.959e-05
					39 5.343e-05
					40 3.604e-05
					41 3.255e-05
					42 2.871e-05
					43 1.894e-05
					44 1.276e-05
					45 1.164e-05
					46 1.040e-05
					47 6.948e-06
					48 6.176e-06
					49 4.139e-06
					50 3.702e-06
					51 3.235e-06
					52 2.726e-06
					53 1.716e-06
					54 1.414e-06
					55 1.141e-06
					56 8.776e-07
					57 5.036e-07
					58 2.895e-07
					59 2.287e-07
					60 1.784e-07
					61 1.318e-07
					62 7.257e-08
					63 5.013e-08
					64 3.481e-08
					65 1.798e-08
					66 1.140e-08
					67 5.958e-09
					68 3.852e-09
					69 2.041e-09
					70 1.344e-09
					71 7.215e-10
					72 4.836e-10
					73 2.628e-10
					74 1.791e-10
					75 1.232e-10
					76 7.769e-11
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					1 8.234e+01
					2 1.151e+01
					3 2.598e+00
					4 9.427e-01
					5 4.425e-01
					6 2.372e-01
					7 1.416e-01
					8 9.183e-02
					9 8.249e-02
					10 7.292e-02
					11 4.562e-02
					12 3.020e-02
					13 2.722e-02
					14 1.710e-02
					15 1.495e-02
					16 9.917e-03
					17 9.080e-03
					18 7.754e-03
					19 5.026e-03
					20 4.568e-03
					21 4.063e-03
					22 2.706e-03
					23 2.432e-03
					24 1.640e-03
					25 1.492e-03
					26 1.326e-03
					27 8.813e-04
					28 6.935e-04
					29 5.508e-04
					30 4.388e-04
					31 3.503e-04
					32 2.801e-04
					33 2.242e-04
					34 1.797e-04
					35 1.441e-04
					36 1.157e-04
					37 9.300e-05
					38 7.478e-05
					39 6.017e-05
					40 4.844e-05
					41 3.902e-05
					42 3.145e-05
					43 2.536e-05
					44 2.046e-05
					45 1.651e-05
					46 1.333e-05
					47 1.076e-05
					48 8.695e-06
					49 7.026e-06
					50 5.679e-06
					51 4.592e-06
					52 3.714e-06
					53 3.004e-06
					54 2.431e-06
					55 1.967e-06
					56 1.592e-06
					57 1.289e-06
					58 1.044e-06
					59 8.455e-07
					60 6.849e-07
					61 5.549e-07
					62 4.497e-07
					63 3.645e-07
					64 2.954e-07
					65 2.395e-07
					66 1.942e-07
					67 1.575e-07
					68 1.277e-07
					69 1.036e-07
					70 8.402e-08
					71 6.816e-08
					72 5.530e-08
					73 4.488e-08
					74 3.642e-08
					75 2.956e-08
					76 2.399e-08
					77 1.948e-08
					78 1.581e-08
					79 1.284e-08
					80 1.042e-08
					81 8.464e-09
					82 6.873e-09
					83 5.582e-09
					84 4.534e-09
					85 3.683e-09
					86 2.992e-09
					87 2.430e-09
					88 1.974e-09
					89 1.604e-09
					90 1.303e-09
					91 1.059e-09
					92 8.606e-10
					93 6.994e-10
					94 5.684e-10
					95 4.620e-10
					96 3.755e-10
					97 3.052e-10
					98 2.481e-10
					99 2.017e-10
					100 1.639e-10
					101 1.333e-10
					102 1.084e-10
					103 8.810e-11
				};
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=272,xmin=0,
				ymax=1e1,
				ymin=1e-13,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k)} - \hat{\vecx}\| / \| \hat{\vecx}\|$},
				legend entries={$\omega=1.0$,$\omega=1.2$,$\omega=1.5$,$\omega=1.9$,Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
					0 1.169e+00
					1 2.034e-01
					2 5.278e-02
					3 1.876e-02
					4 7.736e-03
					5 3.409e-03
					6 1.458e-03
					7 6.212e-04
					8 3.028e-04
					9 1.569e-04
					10 8.340e-05
					11 4.497e-05
					12 2.446e-05
					13 1.338e-05
					14 7.349e-06
					15 4.051e-06
					16 2.239e-06
					17 1.240e-06
					18 6.883e-07
					19 3.827e-07
					20 2.131e-07
					21 1.188e-07
					22 6.634e-08
					23 3.708e-08
					24 2.074e-08
					25 1.162e-08
					26 6.511e-09
					27 3.652e-09
					28 2.050e-09
					29 1.152e-09
					30 6.472e-10
					31 3.639e-10
					32 2.048e-10
					33 1.153e-10
					34 6.491e-11
					35 3.657e-11
					36 2.061e-11
					37 1.162e-11
					38 6.552e-12
					39 3.696e-12
					40 2.086e-12
					41 1.177e-12
				};
			\addplot[dotted] table {
					0 1.169e+00
					1 2.305e-01
					2 5.216e-02
					3 1.123e-02
					4 2.583e-03
					5 5.753e-04
					6 1.420e-04
					7 3.320e-05
					8 9.446e-06
					9 2.314e-06
					10 8.597e-07
					11 1.918e-07
					12 7.001e-08
					13 2.348e-08
					14 6.434e-09
					15 2.132e-09
					16 8.493e-10
					17 1.517e-10
					18 9.291e-11
					19 2.495e-11
					20 6.468e-12
					21 3.346e-12
					22 8.414e-13
					23 2.508e-13
				};
			\addplot[dashed] table {
					0 1.169e+00
					1 3.333e-01
					2 1.616e-01
					3 7.983e-02
					4 3.913e-02
					5 1.986e-02
					6 9.965e-03
					7 5.040e-03
					8 2.518e-03
					9 1.277e-03
					10 6.482e-04
					11 3.300e-04
					12 1.709e-04
					13 8.460e-05
					14 4.412e-05
					15 2.207e-05
					16 1.182e-05
					17 5.978e-06
					18 3.110e-06
					19 1.622e-06
					20 8.637e-07
					21 4.226e-07
					22 2.547e-07
					23 1.182e-07
					24 7.365e-08
					25 3.509e-08
					26 2.119e-08
					27 1.123e-08
					28 6.054e-09
					29 3.590e-09
					30 1.838e-09
					31 1.124e-09
					32 6.008e-10
					33 3.495e-10
					34 1.939e-10
					35 1.176e-10
					36 5.739e-11
					37 4.234e-11
					38 1.601e-11
					39 1.478e-11
					40 4.963e-12
					41 4.890e-12
					42 1.772e-12
					43 1.565e-12
					44 6.490e-13
					45 5.071e-13
				};
			\addplot[dashdotted] table {
					0 1.169e+00
					1 4.900e-01
					2 4.187e-01
					3 3.644e-01
					4 3.032e-01
					5 2.682e-01
					6 2.348e-01
					7 2.096e-01
					8 1.863e-01
					9 1.671e-01
					10 1.492e-01
					11 1.339e-01
					12 1.201e-01
					13 1.080e-01
					14 9.685e-02
					15 8.665e-02
					16 7.810e-02
					17 7.000e-02
					18 6.331e-02
					19 5.672e-02
					20 5.114e-02
					21 4.601e-02
					22 4.124e-02
					23 3.730e-02
					24 3.379e-02
					25 3.025e-02
					26 2.732e-02
					27 2.453e-02
					28 2.209e-02
					29 1.995e-02
					30 1.789e-02
					31 1.615e-02
					32 1.458e-02
					33 1.306e-02
					34 1.177e-02
					35 1.064e-02
					36 9.553e-03
					37 8.564e-03
					38 7.745e-03
					39 7.001e-03
					40 6.283e-03
					41 5.652e-03
					42 5.100e-03
					43 4.557e-03
					44 4.103e-03
					45 3.701e-03
					46 3.343e-03
					47 2.998e-03
					48 2.708e-03
					49 2.428e-03
					50 2.186e-03
					51 1.971e-03
					52 1.782e-03
					53 1.601e-03
					54 1.448e-03
					55 1.299e-03
					56 1.173e-03
					57 1.053e-03
					58 9.479e-04
					59 8.506e-04
					60 7.668e-04
					61 6.906e-04
					62 6.219e-04
					63 5.616e-04
					64 5.069e-04
					65 4.556e-04
					66 4.112e-04
					67 3.702e-04
					68 3.333e-04
					69 2.999e-04
					70 2.723e-04
					71 2.420e-04
					72 2.188e-04
					73 1.970e-04
					74 1.778e-04
					75 1.601e-04
					76 1.454e-04
					77 1.300e-04
					78 1.181e-04
					79 1.058e-04
					80 9.603e-05
					81 8.642e-05
					82 7.781e-05
					83 6.999e-05
					84 6.343e-05
					85 5.673e-05
					86 5.137e-05
					87 4.585e-05
					88 4.158e-05
					89 3.725e-05
					90 3.365e-05
					91 3.024e-05
					92 2.747e-05
					93 2.461e-05
					94 2.225e-05
					95 1.991e-05
					96 1.803e-05
					97 1.616e-05
					98 1.454e-05
					99 1.306e-05
					100 1.184e-05
					101 1.069e-05
					102 9.622e-06
					103 8.671e-06
					104 7.809e-06
					105 6.998e-06
					106 6.377e-06
					107 5.700e-06
					108 5.126e-06
					109 4.639e-06
					110 4.170e-06
					111 3.765e-06
					112 3.392e-06
					113 3.026e-06
					114 2.762e-06
					115 2.466e-06
					116 2.226e-06
					117 2.016e-06
					118 1.817e-06
					119 1.630e-06
					120 1.491e-06
					121 1.323e-06
					122 1.205e-06
					123 1.092e-06
					124 9.809e-07
					125 8.934e-07
					126 7.918e-07
					127 7.214e-07
					128 6.522e-07
					129 5.889e-07
					130 5.287e-07
					131 4.838e-07
					132 4.252e-07
					133 3.944e-07
					134 3.491e-07
					135 3.198e-07
					136 2.853e-07
					137 2.605e-07
					138 2.324e-07
					139 2.138e-07
					140 1.897e-07
					141 1.755e-07
					142 1.543e-07
					143 1.430e-07
					144 1.257e-07
					145 1.160e-07
					146 1.033e-07
					147 9.520e-08
					148 8.316e-08
					149 7.899e-08
					150 6.761e-08
					151 6.426e-08
					152 5.568e-08
					153 5.205e-08
					154 4.581e-08
					155 4.230e-08
					156 3.714e-08
					157 3.500e-08
					158 3.018e-08
					159 2.907e-08
					160 2.452e-08
					161 2.373e-08
					162 2.029e-08
					163 1.925e-08
					164 1.663e-08
					165 1.606e-08
					166 1.332e-08
					167 1.329e-08
					168 1.096e-08
					169 1.081e-08
					170 9.004e-09
					171 8.820e-09
					172 7.419e-09
					173 7.261e-09
					174 5.983e-09
					175 6.090e-09
					176 4.831e-09
					177 4.999e-09
					178 4.019e-09
					179 4.063e-09
					180 3.337e-09
					181 3.340e-09
					182 2.712e-09
					183 2.818e-09
					184 2.187e-09
					185 2.311e-09
					186 1.845e-09
					187 1.880e-09
					188 1.547e-09
					189 1.536e-09
					190 1.273e-09
					191 1.277e-09
					192 1.039e-09
					193 1.061e-09
					194 8.671e-10
					195 8.676e-10
					196 7.223e-10
					197 7.187e-10
					198 5.923e-10
					199 6.053e-10
					200 4.820e-10
					201 5.077e-10
					202 4.010e-10
					203 4.138e-10
					204 3.401e-10
					205 3.421e-10
					206 2.819e-10
					207 2.848e-10
					208 2.306e-10
					209 2.395e-10
					210 1.910e-10
					211 1.965e-10
					212 1.632e-10
					213 1.592e-10
					214 1.381e-10
					215 1.327e-10
					216 1.144e-10
					217 1.110e-10
					218 9.480e-11
					219 9.236e-11
					220 8.095e-11
					221 7.433e-11
					222 6.951e-11
					223 6.147e-11
					224 5.761e-11
					225 5.226e-11
					226 4.751e-11
					227 4.352e-11
					228 4.046e-11
					229 3.524e-11
					230 3.479e-11
					231 2.905e-11
					232 2.884e-11
					233 2.480e-11
					234 2.380e-11
					235 2.079e-11
					236 2.031e-11
					237 1.681e-11
					238 1.763e-11
					239 1.353e-11
					240 1.494e-11
					241 1.146e-11
					242 1.240e-11
					243 9.679e-12
					244 1.049e-11
					245 7.904e-12
					246 8.992e-12
					247 6.459e-12
					248 7.611e-12
					249 5.448e-12
					250 6.333e-12
					251 4.635e-12
					252 5.325e-12
					253 3.821e-12
					254 4.561e-12
					255 3.113e-12
					256 3.889e-12
					257 2.589e-12
					258 3.259e-12
					259 2.213e-12
					260 2.738e-12
					261 1.831e-12
					262 2.344e-12
					263 1.478e-12
					264 2.008e-12
					265 1.219e-12
					266 1.693e-12
					267 1.037e-12
					268 1.414e-12
					269 8.805e-13
					270 1.199e-12
					271 7.149e-13
					272 1.026e-12
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					0 1.169e+00
					1 2.034e-01
					2 6.130e-02
					3 2.857e-02
					4 1.645e-02
					5 1.073e-02
					6 7.636e-03
					7 5.761e-03
					8 4.536e-03
					9 3.443e-03
					10 2.495e-03
					11 1.889e-03
					12 1.493e-03
					13 1.148e-03
					14 9.257e-04
					15 7.296e-04
					16 5.995e-04
					17 4.822e-04
					18 3.795e-04
					19 3.109e-04
					20 2.484e-04
					21 1.926e-04
					22 1.553e-04
					23 1.218e-04
					24 9.917e-05
					25 7.854e-05
					26 6.020e-05
					27 4.800e-05
					28 3.711e-05
					29 2.982e-05
					30 2.326e-05
					31 1.882e-05
					32 1.480e-05
					33 1.123e-05
					34 8.861e-06
					35 6.772e-06
					36 5.381e-06
					37 4.144e-06
					38 3.315e-06
					39 2.571e-06
					40 2.069e-06
					41 1.616e-06
					42 1.216e-06
					43 9.527e-07
					44 7.752e-07
					45 6.130e-07
					46 4.682e-07
					47 3.714e-07
					48 2.854e-07
					49 2.277e-07
					50 1.762e-07
					51 1.311e-07
					52 9.311e-08
					53 6.920e-08
					54 4.950e-08
					55 3.360e-08
					56 2.137e-08
					57 1.436e-08
					58 1.032e-08
					59 7.137e-09
					60 4.651e-09
					61 2.814e-09
					62 1.803e-09
					63 1.105e-09
					64 6.198e-10
					65 3.694e-10
					66 2.106e-10
					67 1.276e-10
					68 7.395e-11
					69 4.552e-11
					70 2.678e-11
					71 1.673e-11
					72 9.992e-12
					73 6.331e-12
					74 3.834e-12
					75 2.118e-12
					76 1.035e-12
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					0 1.169e+00
					1 2.034e-01
					2 6.130e-02
					3 2.857e-02
					4 1.645e-02
					5 1.073e-02
					6 7.636e-03
					7 5.761e-03
					8 4.536e-03
					9 3.443e-03
					10 2.495e-03
					11 1.889e-03
					12 1.493e-03
					13 1.148e-03
					14 9.257e-04
					15 7.296e-04
					16 5.995e-04
					17 4.822e-04
					18 3.795e-04
					19 3.109e-04
					20 2.484e-04
					21 1.926e-04
					22 1.553e-04
					23 1.218e-04
					24 9.917e-05
					25 7.854e-05
					26 6.020e-05
					27 4.800e-05
					28 3.838e-05
					29 3.074e-05
					30 2.465e-05
					31 1.979e-05
					32 1.589e-05
					33 1.278e-05
					34 1.028e-05
					35 8.276e-06
					36 6.666e-06
					37 5.372e-06
					38 4.331e-06
					39 3.493e-06
					40 2.819e-06
					41 2.276e-06
					42 1.838e-06
					43 1.485e-06
					44 1.200e-06
					45 9.696e-07
					46 7.840e-07
					47 6.340e-07
					48 5.129e-07
					49 4.150e-07
					50 3.358e-07
					51 2.719e-07
					52 2.201e-07
					53 1.782e-07
					54 1.444e-07
					55 1.169e-07
					56 9.475e-08
					57 7.678e-08
					58 6.223e-08
					59 5.044e-08
					60 4.089e-08
					61 3.315e-08
					62 2.688e-08
					63 2.180e-08
					64 1.769e-08
					65 1.435e-08
					66 1.164e-08
					67 9.444e-09
					68 7.663e-09
					69 6.219e-09
					70 5.047e-09
					71 4.097e-09
					72 3.326e-09
					73 2.700e-09
					74 2.192e-09
					75 1.780e-09
					76 1.445e-09
					77 1.174e-09
					78 9.533e-10
					79 7.743e-10
					80 6.289e-10
					81 5.109e-10
					82 4.150e-10
					83 3.372e-10
					84 2.740e-10
					85 2.226e-10
					86 1.809e-10
					87 1.470e-10
					88 1.195e-10
					89 9.708e-11
					90 7.890e-11
					91 6.413e-11
					92 5.213e-11
					93 4.237e-11
					94 3.445e-11
					95 2.800e-11
					96 2.277e-11
					97 1.851e-11
					98 1.505e-11
					99 1.224e-11
					100 9.949e-12
					101 8.090e-12
					102 6.579e-12
					103 5.350e-12
				};
		\end{semilogyaxis}
	\end{tikzpicture}

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=5.5cm,
				xmax=102,xmin=0,
				ymax=2,ymin=0,
				xlabel={number of iterations},ylabel={$\omega^{(k)}$},
				ylabel near ticks,
				legend entries={Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
			]
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.5477
					7 0.4855
					8 0.5387
					9 0.5955
					10 0.5298
					11 0.4690
					12 0.5210
					13 0.4609
					14 0.5123
					15 0.4528
					16 0.5037
					17 0.5581
					18 0.4951
					19 0.5490
					20 0.6064
					21 0.5400
					22 0.5968
					23 0.5311
					24 0.5873
					25 0.6469
					26 0.5779
					27 0.6370
					28 0.5686
					29 0.6272
					30 0.5594
					31 0.6174
					32 0.6786
					33 0.6078
					34 0.6684
					35 0.5982
					36 0.6584
					37 0.5887
					38 0.6483
					39 0.5793
					40 0.6384
					41 0.7006
					42 0.6286
					43 0.5607
					44 0.6188
					45 0.6801
					46 0.6091
					47 0.6699
					48 0.5995
					49 0.6598
					50 0.7230
					51 0.7887
					52 0.7125
					53 0.7778
					54 0.8452
					55 0.9140
					56 0.8341
					57 0.7563
					58 0.8230
					59 0.8915
					60 0.9609
					61 0.8802
					62 0.9496
					63 1.0194
					64 0.9382
					65 1.0080
					66 0.9269
					67 0.9967
					68 0.9156
					69 0.9853
					70 0.9043
					71 0.9739
					72 0.8931
					73 0.9626
					74 1.0324
					75 1.1019
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.5477
					7 0.4855
					8 0.5387
					9 0.5955
					10 0.5298
					11 0.4690
					12 0.5210
					13 0.4609
					14 0.5123
					15 0.4528
					16 0.5037
					17 0.5581
					18 0.4951
					19 0.5490
					20 0.6064
					21 0.5400
					22 0.5968
					23 0.5311
					24 0.5873
					25 0.6469
					26 0.5779
					27 0.6370
					28 0.5768
					102 0.5768
				};
		\end{axis}

	\end{tikzpicture}

	\caption{
		Test problem (the condition number is $10$).
		Convergence behaviour of the proposed algorithms in comparison with the PSOR method with several (fixed) relaxation parameters.
		Bottom figure shows how the relaxation parameter of the proposed algorithms changes during the iterations.
	}
	\label{fig:toy_cond1}

\end{figure}


==> toy_cond2.tex <==
\begin{figure}[t]
	\centering

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=500,xmin=0,
				ymin=1e-11,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k+1)} - \vecx^{(k)}\|$},
				legend entries={$\omega=1.0$,$\omega=1.7$,$\omega=1.8$,$\omega=1.9$,Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
					1 7.993e+01
					2 1.576e+01
					3 5.417e+00
					4 2.903e+00
					5 1.836e+00
					6 1.276e+00
					7 9.470e-01
					8 7.403e-01
					9 6.017e-01
					10 5.039e-01
					11 4.305e-01
					12 3.745e-01
					13 3.300e-01
					14 2.937e-01
					15 2.634e-01
					16 2.379e-01
					17 2.161e-01
					18 1.972e-01
					19 1.808e-01
					20 1.664e-01
					21 1.536e-01
					22 1.424e-01
					23 1.325e-01
					24 1.236e-01
					25 1.157e-01
					26 1.085e-01
					27 1.021e-01
					28 9.620e-02
					29 9.087e-02
					30 8.598e-02
					31 8.152e-02
					32 7.745e-02
					33 7.373e-02
					34 7.027e-02
					35 6.707e-02
					36 6.410e-02
					37 6.133e-02
					38 5.876e-02
					39 5.637e-02
					40 5.413e-02
					41 5.204e-02
					42 5.008e-02
					43 4.824e-02
					44 4.652e-02
					45 4.489e-02
					46 4.336e-02
					47 4.191e-02
					48 4.055e-02
					49 3.925e-02
					50 3.802e-02
					51 3.686e-02
					52 3.576e-02
					53 3.471e-02
					54 3.371e-02
					55 3.277e-02
					56 3.187e-02
					57 3.101e-02
					58 3.019e-02
					59 2.941e-02
					60 2.866e-02
					61 2.795e-02
					62 2.726e-02
					63 2.660e-02
					64 2.597e-02
					65 2.537e-02
					66 2.480e-02
					67 2.424e-02
					68 2.372e-02
					69 2.321e-02
					70 2.272e-02
					71 2.225e-02
					72 2.179e-02
					73 2.135e-02
					74 2.093e-02
					75 2.052e-02
					76 2.013e-02
					77 1.975e-02
					78 1.938e-02
					79 1.903e-02
					80 1.868e-02
					81 1.835e-02
					82 1.802e-02
					83 1.770e-02
					84 1.740e-02
					85 1.711e-02
					86 1.682e-02
					87 1.655e-02
					88 1.628e-02
					89 1.602e-02
					90 1.577e-02
					91 1.552e-02
					92 1.528e-02
					93 1.503e-02
					94 1.477e-02
					95 1.450e-02
					96 1.429e-02
					97 1.408e-02
					98 1.388e-02
					99 1.369e-02
					100 1.350e-02
					101 1.331e-02
					102 1.313e-02
					103 1.295e-02
					104 1.278e-02
					105 1.261e-02
					106 1.244e-02
					107 1.228e-02
					108 1.212e-02
					109 1.196e-02
					110 1.181e-02
					111 1.166e-02
					112 1.151e-02
					113 1.136e-02
					114 1.122e-02
					115 1.108e-02
					116 1.095e-02
					117 1.082e-02
					118 1.068e-02
					119 1.056e-02
					120 1.043e-02
					121 1.030e-02
					122 1.018e-02
					123 1.006e-02
					124 9.893e-03
					125 9.733e-03
					126 9.620e-03
					127 9.513e-03
					128 9.408e-03
					129 9.305e-03
					130 9.203e-03
					131 9.104e-03
					132 9.006e-03
					133 8.910e-03
					134 8.816e-03
					135 8.723e-03
					136 8.632e-03
					137 8.542e-03
					138 8.454e-03
					139 8.367e-03
					140 8.281e-03
					141 8.197e-03
					142 8.088e-03
					143 7.998e-03
					144 7.920e-03
					145 7.844e-03
					146 7.768e-03
					147 7.694e-03
					148 7.621e-03
					149 7.549e-03
					150 7.477e-03
					151 7.407e-03
					152 7.339e-03
					153 7.272e-03
					154 7.206e-03
					155 7.141e-03
					156 7.077e-03
					157 7.014e-03
					158 6.952e-03
					159 6.891e-03
					160 6.831e-03
					161 6.772e-03
					162 6.714e-03
					163 6.657e-03
					164 6.601e-03
					165 6.545e-03
					166 6.491e-03
					167 6.437e-03
					168 6.385e-03
					169 6.333e-03
					170 6.281e-03
					171 6.231e-03
					172 6.181e-03
					173 6.133e-03
					174 6.084e-03
					175 6.037e-03
					176 5.991e-03
					177 5.945e-03
					178 5.899e-03
					179 5.855e-03
					180 5.811e-03
					181 5.768e-03
					182 5.725e-03
					183 5.683e-03
					184 5.642e-03
					185 5.602e-03
					186 5.561e-03
					187 5.522e-03
					188 5.483e-03
					189 5.445e-03
					190 5.407e-03
					191 5.370e-03
					192 5.333e-03
					193 5.297e-03
					194 5.262e-03
					195 5.227e-03
					196 5.192e-03
					197 5.158e-03
					198 5.124e-03
					199 5.091e-03
					200 5.058e-03
					201 5.026e-03
					202 4.995e-03
					203 4.963e-03
					204 4.932e-03
					205 4.902e-03
					206 4.872e-03
					207 4.842e-03
					208 4.813e-03
					209 4.784e-03
					210 4.756e-03
					211 4.728e-03
					212 4.700e-03
					213 4.673e-03
					214 4.646e-03
					215 4.601e-03
					216 4.563e-03
					217 4.536e-03
					218 4.511e-03
					219 4.486e-03
					220 4.462e-03
					221 4.438e-03
					222 4.415e-03
					223 4.392e-03
					224 4.369e-03
					225 4.345e-03
					226 4.313e-03
					227 4.248e-03
					228 4.225e-03
					229 4.205e-03
					230 4.185e-03
					231 4.165e-03
					232 4.145e-03
					233 4.126e-03
					234 4.107e-03
					235 4.088e-03
					236 4.069e-03
					237 4.051e-03
					238 4.032e-03
					239 4.014e-03
					240 3.996e-03
					241 3.978e-03
					242 3.960e-03
					243 3.943e-03
					244 3.926e-03
					245 3.908e-03
					246 3.891e-03
					247 3.874e-03
					248 3.858e-03
					249 3.841e-03
					250 3.825e-03
					251 3.808e-03
					252 3.792e-03
					253 3.776e-03
					254 3.760e-03
					255 3.745e-03
					256 3.729e-03
					257 3.714e-03
					258 3.698e-03
					259 3.683e-03
					260 3.668e-03
					261 3.653e-03
					262 3.639e-03
					263 3.624e-03
					264 3.609e-03
					265 3.595e-03
					266 3.581e-03
					267 3.566e-03
					268 3.552e-03
					269 3.538e-03
					270 3.524e-03
					271 3.511e-03
					272 3.497e-03
					273 3.483e-03
					274 3.470e-03
					275 3.457e-03
					276 3.443e-03
					277 3.430e-03
					278 3.417e-03
					279 3.404e-03
					280 3.391e-03
					281 3.379e-03
					282 3.366e-03
					283 3.353e-03
					284 3.341e-03
					285 3.328e-03
					286 3.316e-03
					287 3.304e-03
					288 3.291e-03
					289 3.279e-03
					290 3.267e-03
					291 3.255e-03
					292 3.243e-03
					293 3.231e-03
					294 3.220e-03
					295 3.208e-03
					296 3.196e-03
					297 3.185e-03
					298 3.171e-03
					299 3.158e-03
					300 3.146e-03
					301 3.134e-03
					302 3.122e-03
					303 3.111e-03
					304 3.099e-03
					305 3.088e-03
					306 3.077e-03
					307 3.066e-03
					308 3.053e-03
					309 3.041e-03
					310 3.029e-03
					311 3.018e-03
					312 3.006e-03
					313 2.990e-03
					314 2.978e-03
					315 2.954e-03
					316 2.935e-03
					317 2.918e-03
					318 2.902e-03
					319 2.886e-03
					320 2.873e-03
					321 2.862e-03
					322 2.852e-03
					323 2.842e-03
					324 2.833e-03
					325 2.823e-03
					326 2.814e-03
					327 2.805e-03
					328 2.796e-03
					329 2.786e-03
					330 2.777e-03
					331 2.768e-03
					332 2.759e-03
					333 2.750e-03
					334 2.741e-03
					335 2.733e-03
					336 2.724e-03
					337 2.715e-03
					338 2.706e-03
					339 2.697e-03
					340 2.689e-03
					341 2.680e-03
					342 2.672e-03
					343 2.663e-03
					344 2.655e-03
					345 2.646e-03
					346 2.638e-03
					347 2.629e-03
					348 2.621e-03
					349 2.613e-03
					350 2.604e-03
					351 2.596e-03
					352 2.588e-03
					353 2.580e-03
					354 2.572e-03
					355 2.563e-03
					356 2.555e-03
					357 2.547e-03
					358 2.539e-03
					359 2.531e-03
					360 2.524e-03
					361 2.516e-03
					362 2.508e-03
					363 2.500e-03
					364 2.492e-03
					365 2.484e-03
					366 2.477e-03
					367 2.469e-03
					368 2.461e-03
					369 2.454e-03
					370 2.446e-03
					371 2.438e-03
					372 2.431e-03
					373 2.423e-03
					374 2.416e-03
					375 2.408e-03
					376 2.401e-03
					377 2.394e-03
					378 2.386e-03
					379 2.379e-03
					380 2.372e-03
					381 2.364e-03
					382 2.357e-03
					383 2.350e-03
					384 2.343e-03
					385 2.336e-03
					386 2.329e-03
					387 2.321e-03
					388 2.314e-03
					389 2.307e-03
					390 2.300e-03
					391 2.293e-03
					392 2.285e-03
					393 2.277e-03
					394 2.270e-03
					395 2.262e-03
					396 2.255e-03
					397 2.248e-03
					398 2.241e-03
					399 2.234e-03
					400 2.227e-03
					401 2.220e-03
					402 2.214e-03
					403 2.207e-03
					404 2.200e-03
					405 2.194e-03
					406 2.187e-03
					407 2.180e-03
					408 2.174e-03
					409 2.167e-03
					410 2.161e-03
					411 2.155e-03
					412 2.148e-03
					413 2.142e-03
					414 2.135e-03
					415 2.129e-03
					416 2.123e-03
					417 2.116e-03
					418 2.110e-03
					419 2.104e-03
					420 2.098e-03
					421 2.092e-03
					422 2.085e-03
					423 2.079e-03
					424 2.073e-03
					425 2.067e-03
					426 2.061e-03
					427 2.055e-03
					428 2.049e-03
					429 2.043e-03
					430 2.037e-03
					431 2.031e-03
					432 2.025e-03
					433 2.019e-03
					434 2.013e-03
					435 2.007e-03
					436 2.001e-03
					437 1.995e-03
					438 1.989e-03
					439 1.983e-03
					440 1.978e-03
					441 1.972e-03
					442 1.966e-03
					443 1.960e-03
					444 1.955e-03
					445 1.949e-03
					446 1.943e-03
					447 1.937e-03
					448 1.932e-03
					449 1.926e-03
					450 1.920e-03
					451 1.915e-03
					452 1.909e-03
					453 1.904e-03
					454 1.898e-03
					455 1.892e-03
					456 1.887e-03
					457 1.881e-03
					458 1.876e-03
					459 1.870e-03
					460 1.865e-03
					461 1.859e-03
					462 1.854e-03
					463 1.849e-03
					464 1.843e-03
					465 1.838e-03
					466 1.832e-03
					467 1.827e-03
					468 1.822e-03
					469 1.816e-03
					470 1.811e-03
					471 1.806e-03
					472 1.801e-03
					473 1.795e-03
					474 1.790e-03
					475 1.785e-03
					476 1.780e-03
					477 1.774e-03
					478 1.769e-03
					479 1.764e-03
					480 1.759e-03
					481 1.753e-03
					482 1.748e-03
					483 1.743e-03
					484 1.738e-03
					485 1.733e-03
					486 1.728e-03
					487 1.722e-03
					488 1.717e-03
					489 1.712e-03
					490 1.706e-03
					491 1.700e-03
					492 1.694e-03
					493 1.687e-03
					494 1.681e-03
					495 1.675e-03
					496 1.669e-03
					497 1.663e-03
					498 1.656e-03
					499 1.650e-03
					500 1.644e-03
					501 1.543e-03
					502 1.510e-03
					503 1.504e-03
					504 1.500e-03
					505 1.495e-03
					506 1.491e-03
					507 1.487e-03
					508 1.482e-03
					509 1.478e-03
					510 1.474e-03
					511 1.470e-03
					512 1.465e-03
					513 1.461e-03
					514 1.457e-03
					515 1.453e-03
					516 1.448e-03
					517 1.444e-03
					518 1.440e-03
					519 1.436e-03
					520 1.432e-03
					521 1.427e-03
					522 1.423e-03
					523 1.419e-03
					524 1.415e-03
					525 1.411e-03
					526 1.407e-03
					527 1.403e-03
					528 1.399e-03
					529 1.395e-03
					530 1.391e-03
					531 1.387e-03
					532 1.383e-03
					533 1.379e-03
					534 1.375e-03
					535 1.371e-03
					536 1.367e-03
					537 1.363e-03
					538 1.359e-03
					539 1.355e-03
					540 1.351e-03
					541 1.347e-03
					542 1.343e-03
					543 1.339e-03
					544 1.335e-03
					545 1.332e-03
					546 1.328e-03
					547 1.324e-03
					548 1.320e-03
					549 1.316e-03
					550 1.312e-03
					551 1.309e-03
					552 1.305e-03
					553 1.301e-03
					554 1.297e-03
					555 1.294e-03
					556 1.290e-03
					557 1.286e-03
					558 1.283e-03
					559 1.279e-03
					560 1.275e-03
					561 1.271e-03
					562 1.268e-03
					563 1.264e-03
					564 1.261e-03
					565 1.257e-03
					566 1.253e-03
					567 1.250e-03
					568 1.246e-03
					569 1.243e-03
					570 1.239e-03
					571 1.235e-03
					572 1.232e-03
					573 1.228e-03
					574 1.225e-03
					575 1.221e-03
					576 1.218e-03
					577 1.214e-03
					578 1.211e-03
					579 1.207e-03
					580 1.204e-03
					581 1.200e-03
					582 1.197e-03
					583 1.194e-03
					584 1.190e-03
					585 1.187e-03
					586 1.183e-03
					587 1.180e-03
					588 1.177e-03
					589 1.173e-03
					590 1.170e-03
					591 1.167e-03
					592 1.163e-03
					593 1.160e-03
					594 1.157e-03
					595 1.153e-03
					596 1.150e-03
					597 1.147e-03
					598 1.143e-03
					599 1.140e-03
					600 1.137e-03
					601 1.134e-03
					602 1.130e-03
					603 1.127e-03
					604 1.124e-03
					605 1.121e-03
					606 1.118e-03
					607 1.114e-03
					608 1.111e-03
					609 1.108e-03
					610 1.105e-03
					611 1.102e-03
					612 1.099e-03
					613 1.095e-03
					614 1.092e-03
					615 1.089e-03
					616 1.086e-03
					617 1.083e-03
					618 1.080e-03
					619 1.077e-03
					620 1.074e-03
					621 1.071e-03
					622 1.068e-03
					623 1.065e-03
					624 1.062e-03
					625 1.059e-03
					626 1.056e-03
					627 1.053e-03
					628 1.050e-03
					629 1.047e-03
					630 1.044e-03
					631 1.041e-03
					632 1.038e-03
					633 1.035e-03
					634 1.032e-03
					635 1.029e-03
					636 1.026e-03
					637 1.023e-03
					638 1.020e-03
					639 1.017e-03
					640 1.014e-03
					641 1.012e-03
					642 1.009e-03
					643 1.006e-03
					644 1.003e-03
					645 1.000e-03
					646 9.973e-04
					647 9.945e-04
					648 9.917e-04
					649 9.889e-04
					650 9.861e-04
					651 9.833e-04
					652 9.805e-04
					653 9.778e-04
					654 9.750e-04
					655 9.722e-04
					656 9.695e-04
					657 9.668e-04
					658 9.640e-04
					659 9.613e-04
					660 9.586e-04
					661 9.559e-04
					662 9.532e-04
					663 9.505e-04
					664 9.478e-04
					665 9.452e-04
					666 9.425e-04
					667 9.398e-04
					668 9.372e-04
					669 9.346e-04
					670 9.319e-04
					671 9.293e-04
					672 9.267e-04
					673 9.241e-04
					674 9.215e-04
					675 9.189e-04
					676 9.163e-04
					677 9.137e-04
					678 9.112e-04
					679 9.086e-04
					680 9.060e-04
					681 9.035e-04
					682 9.010e-04
					683 8.984e-04
					684 8.959e-04
					685 8.934e-04
					686 8.909e-04
					687 8.884e-04
					688 8.859e-04
					689 8.834e-04
					690 8.809e-04
					691 8.785e-04
					692 8.760e-04
					693 8.736e-04
					694 8.711e-04
					695 8.687e-04
					696 8.662e-04
					697 8.638e-04
					698 8.614e-04
					699 8.590e-04
					700 8.566e-04
					701 8.542e-04
					702 8.518e-04
					703 8.494e-04
					704 8.470e-04
					705 8.447e-04
					706 8.423e-04
					707 8.400e-04
					708 8.376e-04
					709 8.353e-04
					710 8.329e-04
					711 8.306e-04
					712 8.283e-04
					713 8.260e-04
					714 8.237e-04
					715 8.214e-04
					716 8.191e-04
					717 8.168e-04
					718 8.145e-04
					719 8.123e-04
					720 8.100e-04
					721 8.077e-04
					722 8.055e-04
					723 8.033e-04
					724 8.010e-04
					725 7.988e-04
					726 7.966e-04
					727 7.943e-04
					728 7.921e-04
					729 7.899e-04
					730 7.877e-04
					731 7.856e-04
					732 7.834e-04
					733 7.812e-04
					734 7.790e-04
					735 7.769e-04
					736 7.747e-04
					737 7.726e-04
					738 7.704e-04
					739 7.683e-04
					740 7.661e-04
					741 7.640e-04
					742 7.619e-04
					743 7.598e-04
					744 7.577e-04
					745 7.556e-04
					746 7.535e-04
					747 7.514e-04
					748 7.493e-04
					749 7.472e-04
					750 7.452e-04
					751 7.431e-04
					752 7.411e-04
					753 7.390e-04
					754 7.370e-04
					755 7.349e-04
					756 7.329e-04
					757 7.309e-04
					758 7.289e-04
					759 7.268e-04
					760 7.248e-04
					761 7.228e-04
					762 7.208e-04
					763 7.189e-04
					764 7.169e-04
					765 7.149e-04
					766 7.129e-04
					767 7.109e-04
					768 7.089e-04
					769 7.069e-04
					770 7.049e-04
					771 7.029e-04
					772 7.009e-04
					773 6.989e-04
					774 6.969e-04
					775 6.950e-04
					776 6.923e-04
					777 6.869e-04
					778 6.803e-04
					779 6.755e-04
					780 6.711e-04
					781 6.667e-04
					782 6.623e-04
					783 6.580e-04
					784 6.538e-04
					785 6.495e-04
					786 6.453e-04
					787 6.412e-04
					788 6.371e-04
					789 6.330e-04
					790 6.290e-04
					791 6.250e-04
					792 6.210e-04
					793 6.171e-04
					794 4.355e-04
					795 3.655e-04
					796 3.648e-04
					797 3.641e-04
					798 3.634e-04
					799 3.627e-04
					800 3.620e-04
					801 3.613e-04
					802 3.607e-04
					803 3.600e-04
					804 3.593e-04
					805 3.586e-04
					806 3.579e-04
					807 3.573e-04
					808 3.566e-04
					809 3.559e-04
					810 3.553e-04
					811 3.546e-04
					812 3.539e-04
					813 3.532e-04
					814 3.526e-04
					815 3.519e-04
					816 3.513e-04
					817 3.506e-04
					818 3.499e-04
					819 3.493e-04
					820 3.486e-04
					821 3.480e-04
					822 3.473e-04
					823 3.466e-04
					824 3.460e-04
					825 3.453e-04
					826 3.447e-04
					827 3.440e-04
					828 3.434e-04
					829 3.427e-04
					830 3.421e-04
					831 3.415e-04
					832 3.408e-04
					833 3.402e-04
					834 3.395e-04
					835 3.389e-04
					836 3.382e-04
					837 3.376e-04
					838 3.370e-04
					839 3.363e-04
					840 3.357e-04
					841 3.351e-04
					842 3.344e-04
					843 3.338e-04
					844 3.332e-04
					845 3.326e-04
					846 3.319e-04
					847 3.313e-04
					848 3.307e-04
					849 3.301e-04
					850 3.294e-04
					851 3.288e-04
					852 3.282e-04
					853 3.276e-04
					854 3.270e-04
					855 3.263e-04
					856 3.257e-04
					857 3.251e-04
					858 3.245e-04
					859 3.239e-04
					860 3.233e-04
					861 3.227e-04
					862 3.221e-04
					863 3.214e-04
					864 3.208e-04
					865 3.202e-04
					866 3.196e-04
					867 3.190e-04
					868 3.184e-04
					869 3.178e-04
					870 3.172e-04
					871 3.166e-04
					872 3.160e-04
					873 3.154e-04
					874 3.148e-04
					875 3.143e-04
					876 3.137e-04
					877 3.131e-04
					878 3.125e-04
					879 3.119e-04
					880 3.113e-04
					881 3.107e-04
					882 3.101e-04
					883 3.095e-04
					884 3.090e-04
					885 3.084e-04
					886 3.078e-04
					887 3.072e-04
					888 3.066e-04
					889 3.061e-04
					890 3.055e-04
					891 3.049e-04
					892 3.043e-04
					893 3.038e-04
					894 3.032e-04
					895 3.026e-04
					896 3.020e-04
					897 3.015e-04
					898 3.009e-04
					899 3.003e-04
					900 2.998e-04
					901 2.992e-04
					902 2.986e-04
					903 2.981e-04
					904 2.975e-04
					905 2.970e-04
					906 2.964e-04
					907 2.958e-04
					908 2.953e-04
					909 2.947e-04
					910 2.942e-04
					911 2.936e-04
					912 2.931e-04
					913 2.925e-04
					914 2.920e-04
					915 2.914e-04
					916 2.909e-04
					917 2.903e-04
					918 2.898e-04
					919 2.892e-04
					920 2.887e-04
					921 2.881e-04
					922 2.876e-04
					923 2.870e-04
					924 2.865e-04
					925 2.860e-04
					926 2.854e-04
					927 2.849e-04
					928 2.844e-04
					929 2.838e-04
					930 2.833e-04
					931 2.827e-04
					932 2.822e-04
					933 2.817e-04
					934 2.812e-04
					935 2.806e-04
					936 2.801e-04
					937 2.796e-04
					938 2.790e-04
					939 2.785e-04
					940 2.780e-04
					941 2.775e-04
					942 2.769e-04
					943 2.764e-04
					944 2.759e-04
					945 2.754e-04
					946 2.749e-04
					947 2.743e-04
					948 2.738e-04
					949 2.733e-04
					950 2.728e-04
					951 2.723e-04
					952 2.718e-04
					953 2.713e-04
					954 2.707e-04
					955 2.702e-04
					956 2.697e-04
					957 2.692e-04
					958 2.687e-04
					959 2.682e-04
					960 2.677e-04
					961 2.672e-04
					962 2.667e-04
					963 2.662e-04
					964 2.657e-04
					965 2.652e-04
					966 2.647e-04
					967 2.642e-04
					968 2.637e-04
					969 2.632e-04
					970 2.627e-04
					971 2.622e-04
					972 2.617e-04
					973 2.612e-04
					974 2.607e-04
					975 2.602e-04
					976 2.597e-04
					977 2.592e-04
					978 2.588e-04
					979 2.583e-04
					980 2.578e-04
					981 2.573e-04
					982 2.568e-04
					983 2.563e-04
					984 2.558e-04
					985 2.554e-04
					986 2.549e-04
					987 2.544e-04
					988 2.539e-04
					989 2.534e-04
					990 2.530e-04
					991 2.525e-04
					992 2.520e-04
					993 2.515e-04
					994 2.511e-04
					995 2.506e-04
					996 2.501e-04
					997 2.496e-04
					998 2.492e-04
					999 2.487e-04
					1000 2.482e-04
				};
			\addplot[dotted] table {
				1 9.890e+01 
				2 5.303e+01 
				3 3.513e+01 
				4 2.257e+01 
				5 1.479e+01 
				6 1.018e+01 
				7 6.725e+00 
				8 4.658e+00 
				9 3.259e+00 
				10 2.228e+00 
				11 1.573e+00 
				12 1.109e+00 
				13 7.975e-01 
				14 5.805e-01 
				15 4.339e-01 
				16 3.341e-01 
				17 2.666e-01 
				18 2.271e-01 
				19 2.029e-01 
				20 1.743e-01 
				21 1.457e-01 
				22 1.281e-01 
				23 1.173e-01 
				24 1.085e-01 
				25 1.007e-01 
				26 9.378e-02 
				27 8.768e-02 
				28 8.222e-02 
				29 7.724e-02 
				30 7.275e-02 
				31 6.864e-02 
				32 6.493e-02 
				33 6.153e-02 
				34 5.845e-02 
				35 5.563e-02 
				36 5.306e-02 
				37 5.072e-02 
				38 4.848e-02 
				39 4.649e-02 
				40 4.463e-02 
				41 4.286e-02 
				42 4.149e-02 
				43 4.023e-02 
				44 3.878e-02 
				45 3.754e-02 
				46 3.639e-02 
				47 3.529e-02 
				48 3.436e-02 
				49 3.349e-02 
				50 3.264e-02 
				51 3.181e-02 
				52 3.101e-02 
				53 3.026e-02 
				54 2.954e-02 
				55 2.886e-02 
				56 2.822e-02 
				57 2.761e-02 
				58 2.703e-02 
				59 2.647e-02 
				60 2.593e-02 
				61 2.541e-02 
				62 2.489e-02 
				63 2.414e-02 
				64 2.364e-02 
				65 2.318e-02 
				66 2.273e-02 
				67 2.230e-02 
				68 2.187e-02 
				69 2.146e-02 
				70 2.106e-02 
				71 2.067e-02 
				72 2.028e-02 
				73 1.991e-02 
				74 1.954e-02 
				75 1.918e-02 
				76 1.883e-02 
				77 1.849e-02 
				78 1.814e-02 
				79 1.780e-02 
				80 1.748e-02 
				81 1.716e-02 
				82 1.685e-02 
				83 1.655e-02 
				84 1.626e-02 
				85 1.596e-02 
				86 1.568e-02 
				87 1.540e-02 
				88 1.512e-02 
				89 1.485e-02 
				90 1.459e-02 
				91 1.432e-02 
				92 1.407e-02 
				93 1.382e-02 
				94 1.357e-02 
				95 1.333e-02 
				96 1.309e-02 
				97 1.286e-02 
				98 1.263e-02 
				99 1.240e-02 
				100 1.218e-02 
				101 1.196e-02 
				102 1.175e-02 
				103 1.154e-02 
				104 1.134e-02 
				105 1.113e-02 
				106 1.094e-02 
				107 1.074e-02 
				108 1.055e-02 
				109 1.036e-02 
				110 1.018e-02 
				111 9.998e-03 
				112 9.820e-03 
				113 9.645e-03 
				114 9.474e-03 
				115 9.306e-03 
				116 9.140e-03 
				117 8.978e-03 
				118 8.819e-03 
				119 8.662e-03 
				120 8.508e-03 
				121 8.357e-03 
				122 8.209e-03 
				123 8.064e-03 
				124 7.921e-03 
				125 7.780e-03 
				126 7.642e-03 
				127 7.507e-03 
				128 7.374e-03 
				129 7.244e-03 
				130 7.115e-03 
				131 6.989e-03 
				132 6.866e-03 
				133 6.744e-03 
				134 6.625e-03 
				135 6.508e-03 
				136 6.393e-03 
				137 6.280e-03 
				138 6.169e-03 
				139 6.060e-03 
				140 5.953e-03 
				141 5.848e-03 
				142 5.745e-03 
				143 5.643e-03 
				144 5.544e-03 
				145 5.446e-03 
				146 5.350e-03 
				147 5.256e-03 
				148 5.163e-03 
				149 5.072e-03 
				150 4.983e-03 
				151 4.895e-03 
				152 4.809e-03 
				153 4.725e-03 
				154 4.641e-03 
				155 4.560e-03 
				156 4.480e-03 
				157 4.401e-03 
				158 4.324e-03 
				159 4.248e-03 
				160 4.173e-03 
				161 4.100e-03 
				162 4.028e-03 
				163 3.958e-03 
				164 3.888e-03 
				165 3.820e-03 
				166 3.753e-03 
				167 3.688e-03 
				168 3.623e-03 
				169 3.559e-03 
				170 3.493e-03 
				171 3.411e-03 
				172 3.261e-03 
				173 1.330e-03 
				174 9.157e-04 
				175 9.024e-04 
				176 8.899e-04 
				177 8.798e-04 
				178 8.694e-04 
				179 8.598e-04 
				180 8.503e-04 
				181 8.410e-04 
				182 8.319e-04 
				183 8.229e-04 
				184 8.140e-04 
				185 8.052e-04 
				186 7.966e-04 
				187 7.880e-04 
				188 7.795e-04 
				189 5.926e-04 
				190 2.720e-04 
				191 7.322e-05 
				192 1.686e-04 
				193 1.378e-04 
				194 5.073e-05 
				195 2.648e-05 
				196 4.490e-05 
				197 3.096e-05 
				198 8.630e-06 
				199 8.964e-06 
				200 1.140e-05 
				201 6.719e-06 
				202 1.445e-06 
				203 2.745e-06 
				204 2.834e-06 
				205 1.429e-06 
				206 4.913e-07 
				207 8.522e-07 
				208 7.429e-07 
				209 4.144e-07 
				210 3.210e-07 
				211 3.505e-07 
				212 3.059e-07 
				213 2.544e-07 
				214 2.384e-07 
				215 2.276e-07 
				216 2.106e-07 
				217 1.958e-07 
				218 1.844e-07 
				219 1.735e-07 
				220 1.628e-07 
				221 1.530e-07 
				222 1.439e-07 
				223 1.353e-07 
				224 1.272e-07 
				225 1.196e-07 
				226 1.125e-07 
				227 1.058e-07 
				228 9.948e-08 
				229 9.355e-08 
				230 8.797e-08 
				231 8.272e-08 
				232 7.779e-08 
				233 7.315e-08 
				234 6.879e-08 
				235 6.469e-08 
				236 6.083e-08 
				237 5.720e-08 
				238 5.379e-08 
				239 5.059e-08 
				240 4.757e-08 
				241 4.473e-08 
				242 4.207e-08 
				243 3.956e-08 
				244 3.720e-08 
				245 3.498e-08 
				246 3.290e-08 
				247 3.093e-08 
				248 2.909e-08 
				249 2.735e-08 
				250 2.572e-08 
				251 2.419e-08 
				252 2.275e-08 
				253 2.139e-08 
				254 2.012e-08 
				255 1.892e-08 
				256 1.779e-08 
				257 1.673e-08 
				258 1.573e-08 
				259 1.479e-08 
				260 1.391e-08 
				261 1.308e-08 
				262 1.230e-08 
				263 1.157e-08 
				264 1.088e-08 
				265 1.023e-08 
				266 9.619e-09 
				267 9.046e-09 
				268 8.506e-09 
				269 7.999e-09 
				270 7.522e-09 
				271 7.074e-09 
				272 6.652e-09 
				273 6.255e-09 
				274 5.882e-09 
				275 5.532e-09 
				276 5.202e-09 
				277 4.892e-09 
				278 4.600e-09 
				279 4.326e-09 
				280 4.068e-09 
				281 3.825e-09 
				282 3.597e-09 
				283 3.383e-09 
				284 3.181e-09 
				285 2.991e-09 
				286 2.813e-09 
				287 2.645e-09 
				288 2.487e-09 
				289 2.339e-09 
				290 2.200e-09 
				291 2.069e-09 
				292 1.945e-09 
				293 1.829e-09 
				294 1.720e-09 
				295 1.618e-09 
				296 1.521e-09 
				297 1.430e-09 
				298 1.345e-09 
				299 1.265e-09 
				300 1.190e-09 
				301 1.119e-09 
				302 1.052e-09 
				303 9.892e-10 
				304 9.302e-10 
				305 8.747e-10 
				306 8.226e-10 
				307 7.735e-10 
				308 7.274e-10 
				309 6.840e-10 
				310 6.432e-10 
				311 6.049e-10 
				312 5.688e-10 
				313 5.349e-10 
				314 5.030e-10 
				315 4.730e-10 
				316 4.448e-10 
				317 4.183e-10 
				318 3.934e-10 
				319 3.699e-10 
				320 3.478e-10 
				321 3.271e-10 
				322 3.076e-10 
				323 2.893e-10 
				324 2.720e-10 
				325 2.558e-10 
				326 2.405e-10 
				327 2.262e-10 
				328 2.127e-10 
				329 2.000e-10 
				330 1.881e-10 
				331 1.769e-10 
				332 1.663e-10 
				333 1.564e-10 
				334 1.471e-10 
				335 1.383e-10 
				336 1.301e-10 
				337 1.223e-10 
				338 1.150e-10 
				339 1.082e-10 
				340 1.017e-10 
				341 9.565e-11 				
				};
			\addplot[dashed] table {
				1 1.012e+02 
				2 6.052e+01 
				3 4.517e+01 
				4 3.299e+01 
				5 2.473e+01 
				6 1.921e+01 
				7 1.449e+01 
				8 1.146e+01 
				9 9.023e+00 
				10 7.007e+00 
				11 5.583e+00 
				12 4.386e+00 
				13 3.485e+00 
				14 2.745e+00 
				15 2.185e+00 
				16 1.727e+00 
				17 1.381e+00 
				18 1.095e+00 
				19 8.760e-01 
				20 6.991e-01 
				21 5.585e-01 
				22 4.533e-01 
				23 3.629e-01 
				24 2.977e-01 
				25 2.422e-01 
				26 2.015e-01 
				27 1.696e-01 
				28 1.442e-01 
				29 1.226e-01 
				30 1.083e-01 
				31 9.673e-02 
				32 8.933e-02 
				33 8.229e-02 
				34 7.757e-02 
				35 7.331e-02 
				36 7.015e-02 
				37 6.735e-02 
				38 6.481e-02 
				39 6.406e-02 
				40 6.415e-02 
				41 5.993e-02 
				42 5.516e-02 
				43 5.263e-02 
				44 5.113e-02 
				45 4.952e-02 
				46 4.805e-02 
				47 4.695e-02 
				48 4.648e-02 
				49 4.560e-02 
				50 4.459e-02 
				51 4.311e-02 
				52 4.169e-02 
				53 4.080e-02 
				54 3.856e-02 
				55 3.561e-02 
				56 3.445e-02 
				57 3.320e-02 
				58 3.232e-02 
				59 3.129e-02 
				60 3.040e-02 
				61 2.951e-02 
				62 2.869e-02 
				63 2.810e-02 
				64 2.735e-02 
				65 2.642e-02 
				66 2.542e-02 
				67 2.473e-02 
				68 2.400e-02 
				69 2.329e-02 
				70 2.261e-02 
				71 2.196e-02 
				72 2.131e-02 
				73 2.069e-02 
				74 2.009e-02 
				75 1.951e-02 
				76 1.895e-02 
				77 1.841e-02 
				78 1.788e-02 
				79 1.736e-02 
				80 1.687e-02 
				81 1.643e-02 
				82 1.599e-02 
				83 1.555e-02 
				84 1.510e-02 
				85 1.466e-02 
				86 1.422e-02 
				87 1.380e-02 
				88 1.340e-02 
				89 1.301e-02 
				90 1.264e-02 
				91 1.229e-02 
				92 1.194e-02 
				93 1.161e-02 
				94 1.128e-02 
				95 1.096e-02 
				96 1.066e-02 
				97 1.036e-02 
				98 1.007e-02 
				99 9.789e-03 
				100 9.517e-03 
				101 9.252e-03 
				102 8.995e-03 
				103 8.746e-03 
				104 8.503e-03 
				105 8.268e-03 
				106 8.040e-03 
				107 7.818e-03 
				108 7.603e-03 
				109 7.394e-03 
				110 7.193e-03 
				111 6.997e-03 
				112 6.807e-03 
				113 6.621e-03 
				114 6.441e-03 
				115 6.256e-03 
				116 5.564e-03 
				117 3.305e-03 
				118 3.227e-03 
				119 2.817e-03 
				120 3.055e-03 
				121 2.705e-03 
				122 2.610e-03 
				123 2.546e-03 
				124 2.492e-03 
				125 2.448e-03 
				126 2.402e-03 
				127 2.359e-03 
				128 2.317e-03 
				129 2.276e-03 
				130 2.236e-03 
				131 2.197e-03 
				132 2.158e-03 
				133 2.120e-03 
				134 2.083e-03 
				135 2.047e-03 
				136 2.011e-03 
				137 1.976e-03 
				138 1.941e-03 
				139 1.907e-03 
				140 1.874e-03 
				141 1.841e-03 
				142 1.809e-03 
				143 1.777e-03 
				144 1.746e-03 
				145 1.715e-03 
				146 1.685e-03 
				147 1.656e-03 
				148 1.627e-03 
				149 1.599e-03 
				150 1.571e-03 
				151 1.543e-03 
				152 1.516e-03 
				153 1.490e-03 
				154 1.464e-03 
				155 1.438e-03 
				156 1.413e-03 
				157 1.388e-03 
				158 1.364e-03 
				159 1.340e-03 
				160 1.317e-03 
				161 1.294e-03 
				162 1.271e-03 
				163 9.322e-04 
				164 3.438e-04 
				165 3.099e-04 
				166 4.813e-04 
				167 3.200e-04 
				168 7.285e-05 
				169 1.904e-04 
				170 2.015e-04 
				171 9.053e-05 
				172 4.862e-05 
				173 9.733e-05 
				174 7.307e-05 
				175 1.934e-05 
				176 3.498e-05 
				177 4.235e-05 
				178 2.291e-05 
				179 7.671e-06 
				180 1.889e-05 
				181 1.646e-05 
				182 5.532e-06 
				183 5.985e-06 
				184 8.831e-06 
				185 5.478e-06 
				186 1.257e-06 
				187 3.630e-06 
				188 3.571e-06 
				189 1.511e-06 
				190 1.003e-06 
				191 1.774e-06 
				192 1.283e-06 
				193 3.113e-07 
				194 6.611e-07 
				195 7.674e-07 
				196 3.842e-07 
				197 1.512e-07 
				198 3.537e-07 
				199 2.882e-07 
				200 8.915e-08 
				201 1.186e-07 
				202 1.591e-07 
				203 9.464e-08 
				204 2.466e-08 
				205 6.746e-08 
				206 6.393e-08 
				207 2.465e-08 
				208 1.960e-08 
				209 3.276e-08 
				210 2.215e-08 
				211 5.076e-09 
				212 1.274e-08 
				213 1.368e-08 
				214 6.496e-09 
				215 3.174e-09 
				216 6.484e-09 
				217 5.095e-09 
				218 1.435e-09 
				219 2.273e-09 
				220 2.909e-09 
				221 1.616e-09 
				222 5.007e-10 
				223 1.279e-09 
				224 1.128e-09 
				225 4.054e-10 
				226 3.945e-10 
				227 5.939e-10 
				228 3.885e-10 
				229 1.064e-10 
				230 2.461e-10 
				231 2.530e-10 
				232 1.188e-10 
				233 7.452e-11 				
				};
			\addplot[dashdotted] table {
				1 1.036e+02 
				2 6.854e+01 
				3 5.696e+01 
				4 4.649e+01 
				5 3.917e+01 
				6 3.408e+01 
				7 2.884e+01 
				8 2.554e+01 
				9 2.251e+01 
				10 1.979e+01 
				11 1.753e+01 
				12 1.558e+01 
				13 1.383e+01 
				14 1.227e+01 
				15 1.093e+01 
				16 9.743e+00 
				17 8.680e+00 
				18 7.671e+00 
				19 6.926e+00 
				20 6.164e+00 
				21 5.518e+00 
				22 4.942e+00 
				23 4.410e+00 
				24 3.928e+00 
				25 3.521e+00 
				26 3.162e+00 
				27 2.865e+00 
				28 2.558e+00 
				29 2.287e+00 
				30 2.058e+00 
				31 1.846e+00 
				32 1.651e+00 
				33 1.484e+00 
				34 1.340e+00 
				35 1.196e+00 
				36 1.075e+00 
				37 9.590e-01 
				38 8.712e-01 
				39 7.800e-01 
				40 7.011e-01 
				41 6.340e-01 
				42 5.686e-01 
				43 5.112e-01 
				44 4.617e-01 
				45 4.193e-01 
				46 3.764e-01 
				47 3.366e-01 
				48 3.031e-01 
				49 2.745e-01 
				50 2.469e-01 
				51 2.223e-01 
				52 1.992e-01 
				53 1.788e-01 
				54 1.612e-01 
				55 1.467e-01 
				56 1.330e-01 
				57 1.216e-01 
				58 1.160e-01 
				59 1.188e-01 
				60 1.241e-01 
				61 1.290e-01 
				62 1.181e-01 
				63 9.911e-02 
				64 8.315e-02 
				65 6.656e-02 
				66 5.268e-02 
				67 4.659e-02 
				68 4.296e-02 
				69 3.909e-02 
				70 3.905e-02 
				71 3.426e-02 
				72 3.365e-02 
				73 3.321e-02 
				74 3.117e-02 
				75 3.306e-02 
				76 2.915e-02 
				77 3.012e-02 
				78 2.855e-02 
				79 2.739e-02 
				80 2.676e-02 
				81 2.447e-02 
				82 2.334e-02 
				83 2.138e-02 
				84 2.014e-02 
				85 2.100e-02 
				86 2.522e-02 
				87 2.182e-02 
				88 1.329e-02 
				89 1.094e-02 
				90 1.687e-02 
				91 2.646e-02 
				92 3.082e-02 
				93 3.415e-02 
				94 3.264e-02 
				95 2.916e-02 
				96 2.308e-02 
				97 1.585e-02 
				98 8.932e-03 
				99 6.076e-03 
				100 6.447e-03 
				101 5.285e-03 
				102 7.259e-03 
				103 6.827e-03 
				104 8.122e-03 
				105 9.052e-03 
				106 8.531e-03 
				107 1.010e-02 
				108 9.365e-03 
				109 1.173e-02 
				110 1.273e-02 
				111 1.094e-02 
				112 8.528e-03 
				113 7.966e-03 
				114 7.507e-03 
				115 6.586e-03 
				116 5.787e-03 
				117 5.010e-03 
				118 4.197e-03 
				119 3.471e-03 
				120 3.097e-03 
				121 2.689e-03 
				122 5.558e-03 
				123 9.538e-03 
				124 1.145e-02 
				125 1.274e-02 
				126 1.225e-02 
				127 1.098e-02 
				128 8.684e-03 
				129 6.004e-03 
				130 4.371e-03 
				131 4.371e-03 
				132 3.577e-03 
				133 1.822e-03 
				134 2.869e-03 
				135 2.592e-03 
				136 2.961e-03 
				137 3.297e-03 
				138 3.048e-03 
				139 3.603e-03 
				140 3.252e-03 
				141 3.516e-03 
				142 3.342e-03 
				143 3.247e-03 
				144 3.159e-03 
				145 2.904e-03 
				146 2.724e-03 
				147 2.831e-03 
				148 2.669e-03 
				149 2.050e-03 
				150 1.433e-03 
				151 1.422e-03 
				152 1.132e-03 
				153 1.190e-03 
				154 2.417e-03 
				155 3.764e-03 
				156 4.493e-03 
				157 4.839e-03 
				158 4.616e-03 
				159 4.088e-03 
				160 3.168e-03 
				161 2.038e-03 
				162 9.209e-04 
				163 7.632e-04 
				164 8.729e-04 
				165 6.472e-04 
				166 1.080e-03 
				167 8.648e-04 
				168 1.147e-03 
				169 1.248e-03 
				170 1.120e-03 
				171 1.383e-03 
				172 1.204e-03 
				173 1.338e-03 
				174 1.242e-03 
				175 1.189e-03 
				176 1.160e-03 
				177 1.033e-03 
				178 9.688e-04 
				179 8.366e-04 
				180 7.249e-04 
				181 6.203e-04 
				182 5.033e-04 
				183 4.207e-04 
				184 3.421e-04 
				185 6.475e-04 
				186 1.308e-03 
				187 1.599e-03 
				188 1.846e-03 
				189 1.803e-03 
				190 1.647e-03 
				191 1.327e-03 
				192 9.278e-04 
				193 5.052e-04 
				194 1.863e-04 
				195 3.007e-04 
				196 2.898e-04 
				197 3.151e-04 
				198 4.310e-04 
				199 3.831e-04 
				200 4.830e-04 
				201 4.729e-04 
				202 4.864e-04 
				203 5.173e-04 
				204 4.806e-04 
				205 4.984e-04 
				206 4.598e-04 
				207 4.393e-04 
				208 4.075e-04 
				209 3.622e-04 
				210 3.258e-04 
				211 2.760e-04 
				212 2.336e-04 
				213 1.916e-04 
				214 1.449e-04 
				215 2.015e-04 
				216 4.702e-04 
				217 5.930e-04 
				218 7.096e-04 
				219 7.047e-04 
				220 6.591e-04 
				221 5.439e-04 
				222 3.941e-04 
				223 2.315e-04 
				224 8.129e-05 
				225 1.313e-04 
				226 1.606e-04 
				227 1.246e-04 
				228 2.068e-04 
				229 1.659e-04 
				230 2.019e-04 
				231 2.093e-04 
				232 1.910e-04 
				233 2.178e-04 
				234 1.877e-04 
				235 1.960e-04 
				236 1.783e-04 
				237 1.631e-04 
				238 1.526e-04 
				239 1.288e-04 
				240 1.150e-04 
				241 8.929e-05 
				242 4.873e-05 
				243 1.455e-04 
				244 2.044e-04 
				245 2.605e-04 
				246 2.722e-04 
				247 2.647e-04 
				248 2.296e-04 
				249 1.772e-04 
				250 1.167e-04 
				251 5.193e-05 
				252 3.030e-05 
				253 7.829e-05 
				254 9.890e-05 
				255 9.615e-05 
				256 9.951e-05 
				257 1.053e-04 
				258 9.806e-05 
				259 1.014e-04 
				260 9.386e-05 
				261 8.906e-05 
				262 8.242e-05 
				263 4.881e-05 
				264 1.717e-05 
				265 3.754e-05 
				266 6.758e-05 
				267 8.509e-05 
				268 9.474e-05 
				269 9.363e-05 
				270 8.366e-05 
				271 6.769e-05 
				272 4.614e-05 
				273 2.474e-05 
				274 9.215e-06 
				275 2.148e-05 
				276 3.722e-05 
				277 4.672e-05 
				278 5.198e-05 
				279 5.087e-05 
				280 4.569e-05 
				281 3.639e-05 
				282 2.505e-05 
				283 1.290e-05 
				284 4.989e-06 
				285 1.224e-05 
				286 2.043e-05 
				287 2.576e-05 
				288 2.839e-05 
				289 2.774e-05 
				290 2.484e-05 
				291 1.966e-05 
				292 1.350e-05 
				293 6.797e-06 
				294 2.733e-06 
				295 6.909e-06 
				296 1.123e-05 
				297 1.421e-05 
				298 1.548e-05 
				299 1.517e-05 
				300 1.346e-05 
				301 1.066e-05 
				302 7.237e-06 
				303 3.607e-06 
				304 1.518e-06 
				305 3.862e-06 
				306 6.203e-06 
				307 7.808e-06 
				308 8.456e-06 
				309 8.282e-06 
				310 7.298e-06 
				311 5.783e-06 
				312 3.873e-06 
				313 1.920e-06 
				314 8.529e-07 
				315 2.147e-06 
				316 3.438e-06 
				317 4.276e-06 
				318 4.635e-06 
				319 4.505e-06 
				320 3.972e-06 
				321 3.121e-06 
				322 2.085e-06 
				323 1.011e-06 
				324 4.761e-07 
				325 1.202e-06 
				326 1.896e-06 
				327 2.349e-06 
				328 2.533e-06 
				329 2.456e-06 
				330 2.157e-06 
				331 1.688e-06 
				332 1.119e-06 
				333 5.337e-07 
				334 2.676e-07 
				335 6.718e-07 
				336 1.047e-06 
				337 1.290e-06 
				338 1.385e-06 
				339 1.339e-06 
				340 1.171e-06 
				341 9.126e-07 
				342 6.003e-07 
				343 2.818e-07 
				344 1.511e-07 
				345 3.748e-07 
				346 5.779e-07 
				347 7.078e-07 
				348 7.572e-07 
				349 7.293e-07 
				350 6.359e-07 
				351 4.932e-07 
				352 3.221e-07 
				353 1.485e-07 
				354 8.537e-08 
				355 2.091e-07 
				356 3.188e-07 
				357 3.885e-07 
				358 4.139e-07 
				359 3.974e-07 
				360 3.452e-07 
				361 2.666e-07 
				362 1.727e-07 
				363 7.823e-08 
				364 4.836e-08 
				365 1.166e-07 
				366 1.759e-07 
				367 2.131e-07 
				368 2.262e-07 
				369 2.165e-07 
				370 1.874e-07 
				371 1.440e-07 
				372 9.258e-08 
				373 4.116e-08 
				374 2.742e-08 
				375 6.497e-08 
				376 9.702e-08 
				377 1.169e-07 
				378 1.236e-07 
				379 1.179e-07 
				380 1.017e-07 
				381 7.780e-08 
				382 4.961e-08 
				383 2.164e-08 
				384 1.555e-08 
				385 3.618e-08 
				386 5.350e-08 
				387 6.413e-08 
				388 6.756e-08 
				389 6.422e-08 
				390 5.519e-08 
				391 4.202e-08 
				392 2.657e-08 
				393 1.137e-08 
				394 8.827e-09 
				395 2.014e-08 
				396 2.950e-08 
				397 3.517e-08 
				398 3.692e-08 
				399 3.497e-08 
				400 2.995e-08 
				401 2.269e-08 
				402 1.423e-08 
				403 5.971e-09 
				404 5.009e-09 
				405 1.121e-08 
				406 1.626e-08 
				407 1.929e-08 
				408 2.017e-08 
				409 1.904e-08 
				410 1.625e-08 
				411 1.225e-08 
				412 7.613e-09 
				413 3.133e-09 
				414 2.842e-09 
				415 6.233e-09 
				416 8.959e-09 
				417 1.057e-08 
				418 1.102e-08 
				419 1.037e-08 
				420 8.813e-09 
				421 6.612e-09 
				422 4.072e-09 
				423 1.643e-09 
				424 1.612e-09 
				425 3.465e-09 
				426 4.936e-09 
				427 5.797e-09 
				428 6.017e-09 
				429 5.644e-09 
				430 4.780e-09 
				431 3.568e-09 
				432 2.177e-09 
				433 8.610e-10 
				434 9.134e-10 
				435 1.925e-09 
				436 2.719e-09 
				437 3.178e-09 
				438 3.286e-09 
				439 3.072e-09 
				440 2.592e-09 
				441 1.925e-09 
				442 1.164e-09 
				443 4.512e-10 
				444 5.174e-10 
				445 1.069e-09 
				446 1.497e-09 
				447 1.741e-09 
				448 1.795e-09 
				449 1.672e-09 
				450 1.406e-09 
				451 1.038e-09 
				452 6.217e-10 
				453 2.364e-10 
				454 2.928e-10 
				455 5.937e-10 
				456 8.244e-10 
				457 9.543e-10 
				458 9.799e-10 
				459 9.099e-10 
				460 7.620e-10 
				461 5.599e-10 
				462 3.319e-10 
				463 1.239e-10 
				464 1.656e-10 
				465 3.295e-10 
				466 4.538e-10 
				467 5.229e-10 
				468 5.350e-10 
				469 4.951e-10 
				470 4.131e-10 
				471 3.019e-10 
				472 1.771e-10 
				473 6.501e-11 				
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
				1 7.993e+01 
				2 1.439e+01 
				3 4.662e+00 
				4 2.414e+00 
				5 1.479e+00 
				6 9.942e-01 
				7 9.070e-01 
				8 8.522e-01 
				9 8.026e-01 
				10 7.534e-01 
				11 7.057e-01 
				12 6.622e-01 
				13 6.233e-01 
				14 5.877e-01 
				15 5.553e-01 
				16 5.252e-01 
				17 4.959e-01 
				18 4.665e-01 
				19 4.375e-01 
				20 4.090e-01 
				21 3.801e-01 
				22 3.529e-01 
				23 3.270e-01 
				24 2.756e-01 
				25 2.086e-01 
				26 1.545e-01 
				27 1.335e-01 
				28 1.313e-01 
				29 1.337e-01 
				30 1.367e-01 
				31 1.388e-01 
				32 1.396e-01 
				33 1.393e-01 
				34 1.385e-01 
				35 1.381e-01 
				36 1.314e-01 
				37 1.136e-01 
				38 9.229e-02 
				39 7.715e-02 
				40 7.098e-02 
				41 6.879e-02 
				42 6.883e-02 
				43 6.965e-02 
				44 7.043e-02 
				45 6.833e-02 
				46 6.393e-02 
				47 5.962e-02 
				48 5.797e-02 
				49 5.782e-02 
				50 5.881e-02 
				51 6.027e-02 
				52 6.199e-02 
				53 6.412e-02 
				54 6.687e-02 
				55 7.178e-02 
				56 7.493e-02 
				57 7.077e-02 
				58 6.909e-02 
				59 6.336e-02 
				60 5.541e-02 
				61 4.681e-02 
				62 3.925e-02 
				63 3.242e-02 
				64 2.574e-02 
				65 2.008e-02 
				66 1.526e-02 
				67 1.142e-02 
				68 7.887e-03 
				69 5.678e-03 
				70 4.291e-03 
				71 3.507e-03 
				72 3.359e-03 
				73 3.846e-03 
				74 4.398e-03 
				75 4.919e-03 
				76 5.727e-03 
				77 6.499e-03 
				78 7.984e-03 
				79 8.980e-03 
				80 7.293e-03 
				81 6.452e-03 
				82 6.072e-03 
				83 6.056e-03 
				84 4.467e-03 
				85 3.960e-03 
				86 3.915e-03 
				87 3.635e-03 
				88 3.401e-03 
				89 3.345e-03 
				90 3.404e-03 
				91 3.614e-03 
				92 3.901e-03 
				93 4.224e-03 
				94 4.593e-03 
				95 4.991e-03 
				96 5.407e-03 
				97 5.841e-03 
				98 6.292e-03 
				99 6.749e-03 
				100 7.213e-03 
				101 7.682e-03 
				102 8.144e-03 
				103 8.601e-03 
				104 9.044e-03 
				105 9.463e-03 
				106 9.862e-03 
				107 1.023e-02 
				108 1.055e-02 
				109 1.078e-02 
				110 8.017e-03 
				111 2.399e-03 
				112 6.271e-03 
				113 8.467e-03 
				114 7.166e-03 
				115 6.635e-03 
				116 5.124e-03 
				117 3.799e-03 
				118 3.056e-03 
				119 1.768e-03 
				120 1.162e-03 
				121 6.408e-04 
				122 1.292e-03 
				123 1.520e-03 
				124 1.689e-03 
				125 1.904e-03 
				126 1.705e-03 
				127 1.637e-03 
				128 1.433e-03 
				129 1.147e-03 
				130 9.907e-04 
				131 8.848e-04 
				132 8.992e-04 
				133 9.910e-04 
				134 1.128e-03 
				135 1.305e-03 
				136 1.485e-03 
				137 1.651e-03 
				138 1.828e-03 
				139 2.012e-03 
				140 2.193e-03 
				141 2.386e-03 
				142 2.582e-03 
				143 1.809e-03 
				144 4.959e-04 
				145 1.563e-03 
				146 1.724e-03 
				147 8.496e-04 
				148 4.960e-04 
				149 4.708e-04 
				150 8.054e-04 
				151 9.127e-04 
				152 4.936e-04 
				153 1.136e-04 
				154 2.968e-04 
				155 2.431e-04 
				156 8.862e-05 
				157 3.126e-05 
				158 4.481e-05 
				159 2.756e-05 
				160 1.067e-05 
				161 3.374e-06 
				162 1.192e-06 
				163 6.208e-07 
				164 4.025e-07 
				165 3.589e-07 
				166 2.908e-07 
				167 2.762e-07 
				168 2.922e-07 
				169 2.554e-07 
				170 2.053e-07 
				171 2.420e-07 
				172 2.857e-07 
				173 3.530e-07 
				174 4.218e-07 
				175 5.087e-07 
				176 6.068e-07 
				177 6.064e-07 
				178 6.320e-07 
				179 7.206e-07 
				180 7.855e-07 
				181 7.913e-07 
				182 7.600e-07 
				183 7.810e-07 
				184 8.062e-07 
				185 8.462e-07 
				186 8.774e-07 
				187 9.106e-07 
				188 9.318e-07 
				189 9.146e-07 
				190 8.585e-07 
				191 8.228e-07 
				192 7.815e-07 
				193 7.256e-07 
				194 6.430e-07 
				195 5.790e-07 
				196 5.094e-07 
				197 4.506e-07 
				198 3.824e-07 
				199 3.206e-07 
				200 2.463e-07 
				201 1.766e-07 
				202 1.036e-07 
				203 4.106e-08 
				204 2.856e-08 
				205 7.741e-08 
				206 1.253e-07 
				207 1.603e-07 
				208 1.895e-07 
				209 2.040e-07 
				210 2.159e-07 
				211 2.153e-07 
				212 2.104e-07 
				213 1.927e-07 
				214 1.725e-07 
				215 1.416e-07 
				216 1.135e-07 
				217 7.799e-08 
				218 4.573e-08 
				219 1.125e-08 
				220 2.222e-08 
				221 5.273e-08 
				222 7.611e-08 
				223 9.830e-08 
				224 1.124e-07 
				225 1.256e-07 
				226 1.301e-07 
				227 1.322e-07 
				228 1.253e-07 
				229 1.169e-07 
				230 1.002e-07 
				231 8.397e-08 
				232 6.199e-08 
				233 4.151e-08 
				234 1.662e-08 
				235 7.859e-09 
				236 2.993e-08 
				237 4.874e-08 
				238 6.806e-08 
				239 8.067e-08 
				240 9.264e-08 
				241 9.731e-08 
				242 1.007e-07 
				243 9.638e-08 
				244 9.147e-08 
				245 7.961e-08 
				246 6.778e-08 
				247 5.037e-08 
				248 3.480e-08 
				249 1.518e-08 
				250 5.344e-09 
				251 2.181e-08 
				252 3.630e-08 
				253 5.209e-08 
				254 6.233e-08 
				255 7.241e-08 
				256 7.672e-08 
				257 2.587e-08 
				258 2.154e-09 
				259 1.434e-09 
				260 9.557e-10 
				261 8.167e-10 
				262 6.722e-10 
				263 8.361e-10 
				264 1.116e-09 
				265 1.082e-09 
				266 1.250e-09 
				267 1.484e-09 
				268 1.395e-09 
				269 1.545e-09 
				270 1.572e-09 
				271 1.317e-09 
				272 1.441e-09 
				273 1.700e-09 
				274 2.032e-09 
				275 2.162e-09 
				276 2.281e-09 
				277 2.623e-09 
				278 2.619e-09 
				279 2.323e-09 
				280 2.126e-09 
				281 2.304e-09 
				282 2.586e-09 
				283 2.821e-09 
				284 2.842e-09 
				285 2.557e-09 
				286 2.318e-09 
				287 2.108e-09 
				288 1.907e-09 
				289 1.880e-09 
				290 1.773e-09 
				291 1.538e-09 
				292 1.356e-09 
				293 1.317e-09 
				294 1.234e-09 
				295 1.148e-09 
				296 1.133e-09 
				297 1.076e-09 
				298 1.002e-09 
				299 9.840e-10 
				300 9.279e-10 
				301 8.592e-10 
				302 8.317e-10 
				303 8.166e-10 
				304 7.768e-10 
				305 6.794e-10 
				306 5.911e-10 
				307 5.375e-10 
				308 5.038e-10 
				309 4.603e-10 
				310 4.085e-10 
				311 3.728e-10 
				312 3.422e-10 
				313 3.074e-10 
				314 2.645e-10 
				315 2.243e-10 
				316 1.739e-10 
				317 1.322e-10 
				318 9.455e-11 				
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
				1 7.993e+01 
				2 1.439e+01 
				3 4.662e+00 
				4 2.414e+00 
				5 1.479e+00 
				6 9.942e-01 
				7 9.070e-01 
				8 8.522e-01 
				9 8.026e-01 
				10 7.534e-01 
				11 7.057e-01 
				12 6.622e-01 
				13 6.233e-01 
				14 5.877e-01 
				15 5.553e-01 
				16 5.252e-01 
				17 4.959e-01 
				18 4.665e-01 
				19 4.375e-01 
				20 4.090e-01 
				21 3.801e-01 
				22 3.529e-01 
				23 3.270e-01 
				24 2.756e-01 
				25 2.086e-01 
				26 1.545e-01 
				27 1.335e-01 
				28 1.313e-01 
				29 1.337e-01 
				30 1.367e-01 
				31 1.388e-01 
				32 1.396e-01 
				33 1.393e-01 
				34 1.385e-01 
				35 1.381e-01 
				36 1.314e-01 
				37 1.136e-01 
				38 9.229e-02 
				39 7.715e-02 
				40 7.098e-02 
				41 6.879e-02 
				42 6.883e-02 
				43 6.965e-02 
				44 7.043e-02 
				45 6.833e-02 
				46 6.393e-02 
				47 5.962e-02 
				48 5.797e-02 
				49 5.782e-02 
				50 5.881e-02 
				51 6.027e-02 
				52 6.199e-02 
				53 6.412e-02 
				54 6.687e-02 
				55 7.178e-02 
				56 7.493e-02 
				57 7.077e-02 
				58 6.909e-02 
				59 6.336e-02 
				60 5.541e-02 
				61 4.681e-02 
				62 3.925e-02 
				63 3.242e-02 
				64 2.574e-02 
				65 2.008e-02 
				66 1.526e-02 
				67 1.142e-02 
				68 7.887e-03 
				69 5.678e-03 
				70 4.291e-03 
				71 3.507e-03 
				72 3.359e-03 
				73 3.846e-03 
				74 4.398e-03 
				75 4.919e-03 
				76 5.727e-03 
				77 6.499e-03 
				78 7.984e-03 
				79 8.980e-03 
				80 7.293e-03 
				81 6.452e-03 
				82 6.072e-03 
				83 5.902e-03 
				84 4.170e-03 
				85 3.486e-03 
				86 3.605e-03 
				87 3.390e-03 
				88 3.286e-03 
				89 3.260e-03 
				90 3.162e-03 
				91 3.121e-03 
				92 3.067e-03 
				93 3.017e-03 
				94 2.977e-03 
				95 2.931e-03 
				96 2.887e-03 
				97 2.843e-03 
				98 2.798e-03 
				99 2.754e-03 
				100 2.711e-03 
				101 2.670e-03 
				102 2.630e-03 
				103 2.590e-03 
				104 2.552e-03 
				105 2.514e-03 
				106 2.477e-03 
				107 2.440e-03 
				108 2.404e-03 
				109 2.369e-03 
				110 2.333e-03 
				111 2.299e-03 
				112 2.265e-03 
				113 2.231e-03 
				114 2.198e-03 
				115 2.166e-03 
				116 2.134e-03 
				117 2.102e-03 
				118 2.071e-03 
				119 2.041e-03 
				120 2.010e-03 
				121 1.981e-03 
				122 1.951e-03 
				123 1.923e-03 
				124 1.894e-03 
				125 1.866e-03 
				126 1.839e-03 
				127 1.811e-03 
				128 1.785e-03 
				129 1.758e-03 
				130 1.732e-03 
				131 1.707e-03 
				132 1.682e-03 
				133 1.657e-03 
				134 1.632e-03 
				135 1.608e-03 
				136 1.584e-03 
				137 1.561e-03 
				138 1.538e-03 
				139 1.515e-03 
				140 1.493e-03 
				141 1.471e-03 
				142 1.449e-03 
				143 1.428e-03 
				144 1.407e-03 
				145 1.386e-03 
				146 1.365e-03 
				147 1.345e-03 
				148 1.325e-03 
				149 1.306e-03 
				150 1.286e-03 
				151 1.267e-03 
				152 1.249e-03 
				153 1.230e-03 
				154 1.212e-03 
				155 1.194e-03 
				156 1.177e-03 
				157 1.159e-03 
				158 1.142e-03 
				159 1.125e-03 
				160 1.109e-03 
				161 1.092e-03 
				162 1.076e-03 
				163 9.209e-04 
				164 4.863e-04 
				165 1.245e-04 
				166 3.434e-04 
				167 3.015e-04 
				168 1.156e-04 
				169 8.719e-05 
				170 1.364e-04 
				171 9.359e-05 
				172 2.186e-05 
				173 4.480e-05 
				174 5.049e-05 
				175 2.459e-05 
				176 8.478e-06 
				177 2.035e-05 
				178 1.638e-05 
				179 5.424e-06 
				180 5.677e-06 
				181 7.814e-06 
				182 4.900e-06 
				183 1.110e-06 
				184 2.745e-06 
				185 2.803e-06 
				186 1.221e-06 
				187 5.895e-07 
				188 1.192e-06 
				189 8.810e-07 
				190 2.494e-07 
				191 3.623e-07 
				192 4.439e-07 
				193 2.539e-07 
				194 6.898e-08 
				195 1.667e-07 
				196 1.551e-07 
				197 6.128e-08 
				198 4.250e-08 
				199 7.030e-08 
				200 4.832e-08 
				201 1.568e-08 
				202 2.467e-08 
				203 2.653e-08 
				204 1.533e-08 
				205 8.793e-09 
				206 1.207e-08 
				207 1.053e-08 
				208 6.443e-09 
				209 5.916e-09 
				210 6.249e-09 
				211 5.049e-09 
				212 4.060e-09 
				213 3.925e-09 
				214 3.628e-09 
				215 3.127e-09 
				216 2.809e-09 
				217 2.615e-09 
				218 2.370e-09 
				219 2.128e-09 
				220 1.946e-09 
				221 1.783e-09 
				222 1.620e-09 
				223 1.474e-09 
				224 1.348e-09 
				225 1.230e-09 
				226 1.121e-09 
				227 1.023e-09 
				228 9.340e-10 
				229 8.522e-10 
				230 7.775e-10 
				231 7.097e-10 
				232 6.478e-10 
				233 5.912e-10 
				234 5.395e-10 
				235 4.925e-10 
				236 4.495e-10 
				237 4.102e-10 
				238 3.744e-10 
				239 3.417e-10 
				240 3.119e-10 
				241 2.846e-10 
				242 2.598e-10 
				243 2.371e-10 
				244 2.164e-10 
				245 1.975e-10 
				246 1.803e-10 
				247 1.645e-10 
				248 1.502e-10 
				249 1.371e-10 
				250 1.251e-10 
				251 1.142e-10 
				252 1.042e-10 
				253 9.511e-11 				
				};
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=500,xmin=0,
				ymax=1e1,
				ymin=1e-13,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k)} - \hat{\vecx}\| / \| \hat{\vecx}\|$},
				legend entries={$\omega=1.0$,$\omega=1.7$,$\omega=1.8$,$\omega=1.9$,Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
				0 1.169e+00 
				1 3.804e-01 
				2 2.257e-01 
				3 1.711e-01 
				4 1.426e-01 
				5 1.247e-01 
				6 1.124e-01 
				7 1.031e-01 
				8 9.577e-02 
				9 8.976e-02 
				10 8.472e-02 
				11 8.040e-02 
				12 7.665e-02 
				13 7.335e-02 
				14 7.043e-02 
				15 6.782e-02 
				16 6.548e-02 
				17 6.335e-02 
				18 6.142e-02 
				19 5.966e-02 
				20 5.804e-02 
				21 5.654e-02 
				22 5.516e-02 
				23 5.387e-02 
				24 5.267e-02 
				25 5.155e-02 
				26 5.050e-02 
				27 4.951e-02 
				28 4.858e-02 
				29 4.770e-02 
				30 4.687e-02 
				31 4.608e-02 
				32 4.533e-02 
				33 4.462e-02 
				34 4.394e-02 
				35 4.329e-02 
				36 4.267e-02 
				37 4.207e-02 
				38 4.150e-02 
				39 4.095e-02 
				40 4.042e-02 
				41 3.992e-02 
				42 3.943e-02 
				43 3.896e-02 
				44 3.850e-02 
				45 3.807e-02 
				46 3.764e-02 
				47 3.723e-02 
				48 3.683e-02 
				49 3.645e-02 
				50 3.607e-02 
				51 3.571e-02 
				52 3.536e-02 
				53 3.501e-02 
				54 3.468e-02 
				55 3.436e-02 
				56 3.404e-02 
				57 3.373e-02 
				58 3.343e-02 
				59 3.314e-02 
				60 3.285e-02 
				61 3.257e-02 
				62 3.230e-02 
				63 3.203e-02 
				64 3.177e-02 
				65 3.151e-02 
				66 3.126e-02 
				67 3.102e-02 
				68 3.078e-02 
				69 3.055e-02 
				70 3.032e-02 
				71 3.009e-02 
				72 2.987e-02 
				73 2.965e-02 
				74 2.944e-02 
				75 2.923e-02 
				76 2.902e-02 
				77 2.882e-02 
				78 2.862e-02 
				79 2.843e-02 
				80 2.824e-02 
				81 2.805e-02 
				82 2.786e-02 
				83 2.768e-02 
				84 2.750e-02 
				85 2.733e-02 
				86 2.715e-02 
				87 2.698e-02 
				88 2.681e-02 
				89 2.665e-02 
				90 2.649e-02 
				91 2.633e-02 
				92 2.617e-02 
				93 2.601e-02 
				94 2.586e-02 
				95 2.571e-02 
				96 2.556e-02 
				97 2.541e-02 
				98 2.526e-02 
				99 2.512e-02 
				100 2.498e-02 
				101 2.484e-02 
				102 2.470e-02 
				103 2.456e-02 
				104 2.443e-02 
				105 2.430e-02 
				106 2.417e-02 
				107 2.404e-02 
				108 2.391e-02 
				109 2.378e-02 
				110 2.366e-02 
				111 2.353e-02 
				112 2.341e-02 
				113 2.329e-02 
				114 2.317e-02 
				115 2.305e-02 
				116 2.294e-02 
				117 2.282e-02 
				118 2.271e-02 
				119 2.260e-02 
				120 2.248e-02 
				121 2.237e-02 
				122 2.227e-02 
				123 2.216e-02 
				124 2.205e-02 
				125 2.195e-02 
				126 2.184e-02 
				127 2.174e-02 
				128 2.163e-02 
				129 2.153e-02 
				130 2.143e-02 
				131 2.133e-02 
				132 2.123e-02 
				133 2.114e-02 
				134 2.104e-02 
				135 2.094e-02 
				136 2.085e-02 
				137 2.075e-02 
				138 2.066e-02 
				139 2.057e-02 
				140 2.048e-02 
				141 2.038e-02 
				142 2.029e-02 
				143 2.021e-02 
				144 2.012e-02 
				145 2.003e-02 
				146 1.994e-02 
				147 1.985e-02 
				148 1.977e-02 
				149 1.968e-02 
				150 1.960e-02 
				151 1.951e-02 
				152 1.943e-02 
				153 1.935e-02 
				154 1.927e-02 
				155 1.919e-02 
				156 1.911e-02 
				157 1.903e-02 
				158 1.895e-02 
				159 1.887e-02 
				160 1.879e-02 
				161 1.871e-02 
				162 1.863e-02 
				163 1.856e-02 
				164 1.848e-02 
				165 1.840e-02 
				166 1.833e-02 
				167 1.825e-02 
				168 1.818e-02 
				169 1.811e-02 
				170 1.803e-02 
				171 1.796e-02 
				172 1.789e-02 
				173 1.782e-02 
				174 1.775e-02 
				175 1.767e-02 
				176 1.760e-02 
				177 1.753e-02 
				178 1.746e-02 
				179 1.740e-02 
				180 1.733e-02 
				181 1.726e-02 
				182 1.719e-02 
				183 1.712e-02 
				184 1.706e-02 
				185 1.699e-02 
				186 1.692e-02 
				187 1.686e-02 
				188 1.679e-02 
				189 1.673e-02 
				190 1.666e-02 
				191 1.660e-02 
				192 1.653e-02 
				193 1.647e-02 
				194 1.641e-02 
				195 1.634e-02 
				196 1.628e-02 
				197 1.622e-02 
				198 1.615e-02 
				199 1.609e-02 
				200 1.603e-02 
				201 1.597e-02 
				202 1.591e-02 
				203 1.585e-02 
				204 1.579e-02 
				205 1.573e-02 
				206 1.567e-02 
				207 1.561e-02 
				208 1.555e-02 
				209 1.549e-02 
				210 1.543e-02 
				211 1.538e-02 
				212 1.532e-02 
				213 1.526e-02 
				214 1.520e-02 
				215 1.515e-02 
				216 1.509e-02 
				217 1.503e-02 
				218 1.498e-02 
				219 1.492e-02 
				220 1.487e-02 
				221 1.481e-02 
				222 1.475e-02 
				223 1.470e-02 
				224 1.464e-02 
				225 1.459e-02 
				226 1.454e-02 
				227 1.448e-02 
				228 1.443e-02 
				229 1.437e-02 
				230 1.432e-02 
				231 1.427e-02 
				232 1.422e-02 
				233 1.416e-02 
				234 1.411e-02 
				235 1.406e-02 
				236 1.401e-02 
				237 1.395e-02 
				238 1.390e-02 
				239 1.385e-02 
				240 1.380e-02 
				241 1.375e-02 
				242 1.370e-02 
				243 1.365e-02 
				244 1.360e-02 
				245 1.355e-02 
				246 1.350e-02 
				247 1.345e-02 
				248 1.340e-02 
				249 1.335e-02 
				250 1.330e-02 
				251 1.325e-02 
				252 1.320e-02 
				253 1.315e-02 
				254 1.311e-02 
				255 1.306e-02 
				256 1.301e-02 
				257 1.296e-02 
				258 1.291e-02 
				259 1.287e-02 
				260 1.282e-02 
				261 1.277e-02 
				262 1.272e-02 
				263 1.268e-02 
				264 1.263e-02 
				265 1.259e-02 
				266 1.254e-02 
				267 1.249e-02 
				268 1.245e-02 
				269 1.240e-02 
				270 1.236e-02 
				271 1.231e-02 
				272 1.227e-02 
				273 1.222e-02 
				274 1.218e-02 
				275 1.213e-02 
				276 1.209e-02 
				277 1.204e-02 
				278 1.200e-02 
				279 1.195e-02 
				280 1.191e-02 
				281 1.187e-02 
				282 1.182e-02 
				283 1.178e-02 
				284 1.174e-02 
				285 1.169e-02 
				286 1.165e-02 
				287 1.161e-02 
				288 1.157e-02 
				289 1.152e-02 
				290 1.148e-02 
				291 1.144e-02 
				292 1.140e-02 
				293 1.136e-02 
				294 1.131e-02 
				295 1.127e-02 
				296 1.123e-02 
				297 1.119e-02 
				298 1.115e-02 
				299 1.111e-02 
				300 1.107e-02 
				301 1.103e-02 
				302 1.099e-02 
				303 1.095e-02 
				304 1.091e-02 
				305 1.087e-02 
				306 1.083e-02 
				307 1.079e-02 
				308 1.075e-02 
				309 1.071e-02 
				310 1.067e-02 
				311 1.063e-02 
				312 1.059e-02 
				313 1.055e-02 
				314 1.051e-02 
				315 1.048e-02 
				316 1.044e-02 
				317 1.040e-02 
				318 1.036e-02 
				319 1.032e-02 
				320 1.029e-02 
				321 1.025e-02 
				322 1.021e-02 
				323 1.017e-02 
				324 1.014e-02 
				325 1.010e-02 
				326 1.006e-02 
				327 1.002e-02 
				328 9.988e-03 
				329 9.951e-03 
				330 9.914e-03 
				331 9.878e-03 
				332 9.842e-03 
				333 9.806e-03 
				334 9.769e-03 
				335 9.733e-03 
				336 9.698e-03 
				337 9.662e-03 
				338 9.626e-03 
				339 9.591e-03 
				340 9.556e-03 
				341 9.520e-03 
				342 9.485e-03 
				343 9.450e-03 
				344 9.415e-03 
				345 9.381e-03 
				346 9.346e-03 
				347 9.311e-03 
				348 9.277e-03 
				349 9.243e-03 
				350 9.209e-03 
				351 9.175e-03 
				352 9.141e-03 
				353 9.107e-03 
				354 9.073e-03 
				355 9.039e-03 
				356 9.006e-03 
				357 8.973e-03 
				358 8.939e-03 
				359 8.906e-03 
				360 8.873e-03 
				361 8.840e-03 
				362 8.808e-03 
				363 8.775e-03 
				364 8.742e-03 
				365 8.710e-03 
				366 8.677e-03 
				367 8.645e-03 
				368 8.613e-03 
				369 8.581e-03 
				370 8.549e-03 
				371 8.517e-03 
				372 8.486e-03 
				373 8.454e-03 
				374 8.423e-03 
				375 8.391e-03 
				376 8.360e-03 
				377 8.329e-03 
				378 8.298e-03 
				379 8.267e-03 
				380 8.236e-03 
				381 8.205e-03 
				382 8.174e-03 
				383 8.144e-03 
				384 8.114e-03 
				385 8.083e-03 
				386 8.053e-03 
				387 8.023e-03 
				388 7.993e-03 
				389 7.963e-03 
				390 7.933e-03 
				391 7.903e-03 
				392 7.874e-03 
				393 7.844e-03 
				394 7.815e-03 
				395 7.786e-03 
				396 7.757e-03 
				397 7.727e-03 
				398 7.698e-03 
				399 7.670e-03 
				400 7.641e-03 
				401 7.612e-03 
				402 7.584e-03 
				403 7.555e-03 
				404 7.527e-03 
				405 7.498e-03 
				406 7.470e-03 
				407 7.442e-03 
				408 7.414e-03 
				409 7.386e-03 
				410 7.358e-03 
				411 7.331e-03 
				412 7.303e-03 
				413 7.276e-03 
				414 7.248e-03 
				415 7.221e-03 
				416 7.194e-03 
				417 7.166e-03 
				418 7.139e-03 
				419 7.112e-03 
				420 7.086e-03 
				421 7.059e-03 
				422 7.032e-03 
				423 7.006e-03 
				424 6.979e-03 
				425 6.953e-03 
				426 6.927e-03 
				427 6.900e-03 
				428 6.874e-03 
				429 6.848e-03 
				430 6.822e-03 
				431 6.797e-03 
				432 6.771e-03 
				433 6.745e-03 
				434 6.720e-03 
				435 6.694e-03 
				436 6.669e-03 
				437 6.644e-03 
				438 6.619e-03 
				439 6.593e-03 
				440 6.568e-03 
				441 6.544e-03 
				442 6.519e-03 
				443 6.494e-03 
				444 6.469e-03 
				445 6.445e-03 
				446 6.420e-03 
				447 6.396e-03 
				448 6.372e-03 
				449 6.348e-03 
				450 6.324e-03 
				451 6.300e-03 
				452 6.276e-03 
				453 6.252e-03 
				454 6.228e-03 
				455 6.204e-03 
				456 6.181e-03 
				457 6.157e-03 
				458 6.134e-03 
				459 6.111e-03 
				460 6.088e-03 
				461 6.064e-03 
				462 6.041e-03 
				463 6.018e-03 
				464 5.996e-03 
				465 5.973e-03 
				466 5.950e-03 
				467 5.928e-03 
				468 5.905e-03 
				469 5.883e-03 
				470 5.860e-03 
				471 5.838e-03 
				472 5.816e-03 
				473 5.794e-03 
				474 5.772e-03 
				475 5.750e-03 
				476 5.728e-03 
				477 5.706e-03 
				478 5.685e-03 
				479 5.663e-03 
				480 5.642e-03 
				481 5.620e-03 
				482 5.599e-03 
				483 5.578e-03 
				484 5.556e-03 
				485 5.535e-03 
				486 5.514e-03 
				487 5.493e-03 
				488 5.473e-03 
				489 5.452e-03 
				490 5.431e-03 
				491 5.411e-03 
				492 5.390e-03 
				493 5.370e-03 
				494 5.349e-03 
				495 5.329e-03 
				496 5.309e-03 
				497 5.289e-03 
				498 5.269e-03 
				499 5.249e-03 
				500 5.229e-03 
				501 5.209e-03 
				502 5.190e-03 
				503 5.170e-03 
				504 5.150e-03 
				505 5.131e-03 
				506 5.111e-03 
				507 5.092e-03 
				508 5.073e-03 
				509 5.054e-03 
				510 5.034e-03 
				511 5.015e-03 
				512 4.996e-03 
				513 4.977e-03 
				514 4.958e-03 
				515 4.939e-03 
				516 4.921e-03 
				517 4.902e-03 
				518 4.883e-03 
				519 4.864e-03 
				520 4.846e-03 
				521 4.827e-03 
				522 4.809e-03 
				523 4.791e-03 
				524 4.772e-03 
				525 4.754e-03 
				526 4.736e-03 
				527 4.718e-03 
				528 4.700e-03 
				529 4.682e-03 
				530 4.664e-03 
				531 4.646e-03 
				532 4.628e-03 
				533 4.610e-03 
				534 4.592e-03 
				535 4.575e-03 
				536 4.557e-03 
				537 4.539e-03 
				538 4.522e-03 
				539 4.505e-03 
				540 4.487e-03 
				541 4.470e-03 
				542 4.453e-03 
				543 4.435e-03 
				544 4.418e-03 
				545 4.401e-03 
				546 4.384e-03 
				547 4.367e-03 
				548 4.350e-03 
				549 4.333e-03 
				550 4.317e-03 
				551 4.300e-03 
				552 4.283e-03 
				553 4.267e-03 
				554 4.250e-03 
				555 4.234e-03 
				556 4.217e-03 
				557 4.201e-03 
				558 4.184e-03 
				559 4.168e-03 
				560 4.152e-03 
				561 4.136e-03 
				562 4.120e-03 
				563 4.104e-03 
				564 4.088e-03 
				565 4.072e-03 
				566 4.056e-03 
				567 4.040e-03 
				568 4.024e-03 
				569 4.008e-03 
				570 3.993e-03 
				571 3.977e-03 
				572 3.962e-03 
				573 3.946e-03 
				574 3.931e-03 
				575 3.915e-03 
				576 3.900e-03 
				577 3.885e-03 
				578 3.869e-03 
				579 3.854e-03 
				580 3.839e-03 
				581 3.824e-03 
				582 3.809e-03 
				583 3.794e-03 
				584 3.779e-03 
				585 3.764e-03 
				586 3.749e-03 
				587 3.735e-03 
				588 3.720e-03 
				589 3.705e-03 
				590 3.691e-03 
				591 3.676e-03 
				592 3.662e-03 
				593 3.647e-03 
				594 3.633e-03 
				595 3.618e-03 
				596 3.604e-03 
				597 3.590e-03 
				598 3.576e-03 
				599 3.562e-03 
				600 3.547e-03 
				601 3.533e-03 
				602 3.519e-03 
				603 3.506e-03 
				604 3.492e-03 
				605 3.478e-03 
				606 3.464e-03 
				607 3.450e-03 
				608 3.437e-03 
				609 3.423e-03 
				610 3.409e-03 
				611 3.396e-03 
				612 3.383e-03 
				613 3.369e-03 
				614 3.356e-03 
				615 3.342e-03 
				616 3.329e-03 
				617 3.316e-03 
				618 3.303e-03 
				619 3.290e-03 
				620 3.277e-03 
				621 3.264e-03 
				622 3.251e-03 
				623 3.238e-03 
				624 3.225e-03 
				625 3.212e-03 
				626 3.199e-03 
				627 3.186e-03 
				628 3.174e-03 
				629 3.161e-03 
				630 3.149e-03 
				631 3.136e-03 
				632 3.124e-03 
				633 3.111e-03 
				634 3.099e-03 
				635 3.086e-03 
				636 3.074e-03 
				637 3.062e-03 
				638 3.050e-03 
				639 3.038e-03 
				640 3.026e-03 
				641 3.014e-03 
				642 3.002e-03 
				643 2.990e-03 
				644 2.978e-03 
				645 2.966e-03 
				646 2.954e-03 
				647 2.942e-03 
				648 2.931e-03 
				649 2.919e-03 
				650 2.907e-03 
				651 2.896e-03 
				652 2.884e-03 
				653 2.873e-03 
				654 2.861e-03 
				655 2.850e-03 
				656 2.839e-03 
				657 2.827e-03 
				658 2.816e-03 
				659 2.805e-03 
				660 2.794e-03 
				661 2.783e-03 
				662 2.772e-03 
				663 2.761e-03 
				664 2.750e-03 
				665 2.739e-03 
				666 2.728e-03 
				667 2.717e-03 
				668 2.706e-03 
				669 2.696e-03 
				670 2.685e-03 
				671 2.674e-03 
				672 2.664e-03 
				673 2.653e-03 
				674 2.643e-03 
				675 2.632e-03 
				676 2.622e-03 
				677 2.612e-03 
				678 2.601e-03 
				679 2.591e-03 
				680 2.581e-03 
				681 2.571e-03 
				682 2.561e-03 
				683 2.551e-03 
				684 2.541e-03 
				685 2.531e-03 
				686 2.521e-03 
				687 2.511e-03 
				688 2.501e-03 
				689 2.491e-03 
				690 2.482e-03 
				691 2.472e-03 
				692 2.462e-03 
				693 2.453e-03 
				694 2.443e-03 
				695 2.434e-03 
				696 2.424e-03 
				697 2.415e-03 
				698 2.405e-03 
				699 2.396e-03 
				700 2.387e-03 
				701 2.377e-03 
				702 2.368e-03 
				703 2.359e-03 
				704 2.350e-03 
				705 2.341e-03 
				706 2.332e-03 
				707 2.323e-03 
				708 2.314e-03 
				709 2.305e-03 
				710 2.296e-03 
				711 2.288e-03 
				712 2.279e-03 
				713 2.270e-03 
				714 2.261e-03 
				715 2.253e-03 
				716 2.244e-03 
				717 2.236e-03 
				718 2.227e-03 
				719 2.219e-03 
				720 2.211e-03 
				721 2.202e-03 
				722 2.194e-03 
				723 2.186e-03 
				724 2.178e-03 
				725 2.169e-03 
				726 2.161e-03 
				727 2.153e-03 
				728 2.145e-03 
				729 2.137e-03 
				730 2.129e-03 
				731 2.121e-03 
				732 2.114e-03 
				733 2.106e-03 
				734 2.098e-03 
				735 2.090e-03 
				736 2.083e-03 
				737 2.075e-03 
				738 2.068e-03 
				739 2.060e-03 
				740 2.053e-03 
				741 2.045e-03 
				742 2.038e-03 
				743 2.030e-03 
				744 2.023e-03 
				745 2.016e-03 
				746 2.009e-03 
				747 2.001e-03 
				748 1.994e-03 
				749 1.987e-03 
				750 1.980e-03 
				751 1.973e-03 
				752 1.966e-03 
				753 1.959e-03 
				754 1.953e-03 
				755 1.946e-03 
				756 1.939e-03 
				757 1.932e-03 
				758 1.926e-03 
				759 1.919e-03 
				760 1.912e-03 
				761 1.906e-03 
				762 1.899e-03 
				763 1.893e-03 
				764 1.887e-03 
				765 1.880e-03 
				766 1.874e-03 
				767 1.868e-03 
				768 1.861e-03 
				769 1.855e-03 
				770 1.849e-03 
				771 1.843e-03 
				772 1.837e-03 
				773 1.831e-03 
				774 1.825e-03 
				775 1.819e-03 
				776 1.813e-03 
				777 1.807e-03 
				778 1.802e-03 
				779 1.796e-03 
				780 1.790e-03 
				781 1.785e-03 
				782 1.779e-03 
				783 1.774e-03 
				784 1.768e-03 
				785 1.763e-03 
				786 1.757e-03 
				787 1.752e-03 
				788 1.746e-03 
				789 1.741e-03 
				790 1.736e-03 
				791 1.731e-03 
				792 1.725e-03 
				793 1.720e-03 
				794 1.715e-03 
				795 1.710e-03 
				796 1.705e-03 
				797 1.700e-03 
				798 1.695e-03 
				799 1.690e-03 
				800 1.685e-03 
				801 1.680e-03 
				802 1.675e-03 
				803 1.670e-03 
				804 1.665e-03 
				805 1.660e-03 
				806 1.655e-03 
				807 1.650e-03 
				808 1.645e-03 
				809 1.640e-03 
				810 1.635e-03 
				811 1.630e-03 
				812 1.625e-03 
				813 1.620e-03 
				814 1.615e-03 
				815 1.610e-03 
				816 1.605e-03 
				817 1.600e-03 
				818 1.595e-03 
				819 1.591e-03 
				820 1.586e-03 
				821 1.581e-03 
				822 1.576e-03 
				823 1.571e-03 
				824 1.566e-03 
				825 1.562e-03 
				826 1.557e-03 
				827 1.552e-03 
				828 1.547e-03 
				829 1.542e-03 
				830 1.538e-03 
				831 1.533e-03 
				832 1.528e-03 
				833 1.523e-03 
				834 1.519e-03 
				835 1.514e-03 
				836 1.509e-03 
				837 1.504e-03 
				838 1.500e-03 
				839 1.495e-03 
				840 1.490e-03 
				841 1.486e-03 
				842 1.481e-03 
				843 1.476e-03 
				844 1.472e-03 
				845 1.467e-03 
				846 1.462e-03 
				847 1.458e-03 
				848 1.453e-03 
				849 1.449e-03 
				850 1.444e-03 
				851 1.439e-03 
				852 1.435e-03 
				853 1.430e-03 
				854 1.426e-03 
				855 1.421e-03 
				856 1.417e-03 
				857 1.412e-03 
				858 1.408e-03 
				859 1.403e-03 
				860 1.399e-03 
				861 1.394e-03 
				862 1.390e-03 
				863 1.385e-03 
				864 1.381e-03 
				865 1.376e-03 
				866 1.372e-03 
				867 1.367e-03 
				868 1.363e-03 
				869 1.358e-03 
				870 1.354e-03 
				871 1.349e-03 
				872 1.345e-03 
				873 1.341e-03 
				874 1.336e-03 
				875 1.332e-03 
				876 1.328e-03 
				877 1.323e-03 
				878 1.319e-03 
				879 1.314e-03 
				880 1.310e-03 
				881 1.306e-03 
				882 1.301e-03 
				883 1.297e-03 
				884 1.293e-03 
				885 1.289e-03 
				886 1.284e-03 
				887 1.280e-03 
				888 1.276e-03 
				889 1.271e-03 
				890 1.267e-03 
				891 1.263e-03 
				892 1.259e-03 
				893 1.254e-03 
				894 1.250e-03 
				895 1.246e-03 
				896 1.242e-03 
				897 1.238e-03 
				898 1.233e-03 
				899 1.229e-03 
				900 1.225e-03 
				901 1.221e-03 
				902 1.217e-03 
				903 1.212e-03 
				904 1.208e-03 
				905 1.204e-03 
				906 1.200e-03 
				907 1.196e-03 
				908 1.192e-03 
				909 1.188e-03 
				910 1.184e-03 
				911 1.179e-03 
				912 1.175e-03 
				913 1.171e-03 
				914 1.167e-03 
				915 1.163e-03 
				916 1.159e-03 
				917 1.155e-03 
				918 1.151e-03 
				919 1.147e-03 
				920 1.143e-03 
				921 1.139e-03 
				922 1.135e-03 
				923 1.131e-03 
				924 1.127e-03 
				925 1.123e-03 
				926 1.119e-03 
				927 1.115e-03 
				928 1.111e-03 
				929 1.107e-03 
				930 1.103e-03 
				931 1.099e-03 
				932 1.095e-03 
				933 1.091e-03 
				934 1.087e-03 
				935 1.083e-03 
				936 1.080e-03 
				937 1.076e-03 
				938 1.072e-03 
				939 1.068e-03 
				940 1.064e-03 
				941 1.060e-03 
				942 1.056e-03 
				943 1.052e-03 
				944 1.049e-03 
				945 1.045e-03 
				946 1.041e-03 
				947 1.037e-03 
				948 1.033e-03 
				949 1.029e-03 
				950 1.026e-03 
				951 1.022e-03 
				952 1.018e-03 
				953 1.014e-03 
				954 1.010e-03 
				955 1.007e-03 
				956 1.003e-03 
				957 9.991e-04 
				958 9.954e-04 
				959 9.916e-04 
				960 9.879e-04 
				961 9.842e-04 
				962 9.805e-04 
				963 9.767e-04 
				964 9.730e-04 
				965 9.693e-04 
				966 9.656e-04 
				967 9.620e-04 
				968 9.583e-04 
				969 9.546e-04 
				970 9.509e-04 
				971 9.473e-04 
				972 9.436e-04 
				973 9.400e-04 
				974 9.364e-04 
				975 9.327e-04 
				976 9.291e-04 
				977 9.255e-04 
				978 9.219e-04 
				979 9.183e-04 
				980 9.147e-04 
				981 9.111e-04 
				982 9.075e-04 
				983 9.039e-04 
				984 9.004e-04 
				985 8.968e-04 
				986 8.932e-04 
				987 8.897e-04 
				988 8.861e-04 
				989 8.826e-04 
				990 8.791e-04 
				991 8.756e-04 
				992 8.720e-04 
				993 8.685e-04 
				994 8.650e-04 
				995 8.615e-04 
				996 8.580e-04 
				997 8.546e-04 
				998 8.511e-04 
				999 8.476e-04 
				1000 8.441e-04 
				};
			\addplot[dotted] table {
				0 1.169e+00 
				1 5.906e-01 
				2 4.029e-01 
				3 2.867e-01 
				4 1.985e-01 
				5 1.483e-01 
				6 1.145e-01 
				7 9.692e-02 
				8 8.529e-02 
				9 7.719e-02 
				10 7.087e-02 
				11 6.593e-02 
				12 6.167e-02 
				13 5.820e-02 
				14 5.513e-02 
				15 5.251e-02 
				16 5.016e-02 
				17 4.806e-02 
				18 4.614e-02 
				19 4.439e-02 
				20 4.281e-02 
				21 4.137e-02 
				22 4.003e-02 
				23 3.879e-02 
				24 3.763e-02 
				25 3.654e-02 
				26 3.552e-02 
				27 3.457e-02 
				28 3.366e-02 
				29 3.280e-02 
				30 3.198e-02 
				31 3.120e-02 
				32 3.046e-02 
				33 2.975e-02 
				34 2.906e-02 
				35 2.841e-02 
				36 2.777e-02 
				37 2.716e-02 
				38 2.657e-02 
				39 2.600e-02 
				40 2.544e-02 
				41 2.490e-02 
				42 2.437e-02 
				43 2.386e-02 
				44 2.336e-02 
				45 2.287e-02 
				46 2.240e-02 
				47 2.193e-02 
				48 2.148e-02 
				49 2.104e-02 
				50 2.060e-02 
				51 2.018e-02 
				52 1.976e-02 
				53 1.936e-02 
				54 1.896e-02 
				55 1.857e-02 
				56 1.819e-02 
				57 1.781e-02 
				58 1.745e-02 
				59 1.709e-02 
				60 1.674e-02 
				61 1.639e-02 
				62 1.605e-02 
				63 1.572e-02 
				64 1.539e-02 
				65 1.507e-02 
				66 1.476e-02 
				67 1.445e-02 
				68 1.415e-02 
				69 1.385e-02 
				70 1.356e-02 
				71 1.327e-02 
				72 1.299e-02 
				73 1.271e-02 
				74 1.244e-02 
				75 1.217e-02 
				76 1.191e-02 
				77 1.166e-02 
				78 1.140e-02 
				79 1.116e-02 
				80 1.091e-02 
				81 1.067e-02 
				82 1.044e-02 
				83 1.021e-02 
				84 9.982e-03 
				85 9.760e-03 
				86 9.542e-03 
				87 9.327e-03 
				88 9.117e-03 
				89 8.910e-03 
				90 8.707e-03 
				91 8.508e-03 
				92 8.312e-03 
				93 8.120e-03 
				94 7.931e-03 
				95 7.745e-03 
				96 7.563e-03 
				97 7.384e-03 
				98 7.208e-03 
				99 7.036e-03 
				100 6.866e-03 
				101 6.699e-03 
				102 6.536e-03 
				103 6.375e-03 
				104 6.218e-03 
				105 6.063e-03 
				106 5.910e-03 
				107 5.761e-03 
				108 5.614e-03 
				109 5.470e-03 
				110 5.328e-03 
				111 5.189e-03 
				112 5.053e-03 
				113 4.918e-03 
				114 4.787e-03 
				115 4.657e-03 
				116 4.530e-03 
				117 4.405e-03 
				118 4.282e-03 
				119 4.162e-03 
				120 4.044e-03 
				121 3.927e-03 
				122 3.813e-03 
				123 3.701e-03 
				124 3.591e-03 
				125 3.483e-03 
				126 3.377e-03 
				127 3.272e-03 
				128 3.170e-03 
				129 3.069e-03 
				130 2.970e-03 
				131 2.873e-03 
				132 2.778e-03 
				133 2.684e-03 
				134 2.592e-03 
				135 2.502e-03 
				136 2.413e-03 
				137 2.326e-03 
				138 2.241e-03 
				139 2.157e-03 
				140 2.074e-03 
				141 1.993e-03 
				142 1.914e-03 
				143 1.835e-03 
				144 1.759e-03 
				145 1.683e-03 
				146 1.609e-03 
				147 1.537e-03 
				148 1.466e-03 
				149 1.396e-03 
				150 1.327e-03 
				151 1.260e-03 
				152 1.193e-03 
				153 1.129e-03 
				154 1.065e-03 
				155 1.003e-03 
				156 9.415e-04 
				157 8.816e-04 
				158 8.229e-04 
				159 7.655e-04 
				160 7.093e-04 
				161 6.545e-04 
				162 6.010e-04 
				163 5.490e-04 
				164 4.985e-04 
				165 4.497e-04 
				166 4.028e-04 
				167 3.581e-04 
				168 3.162e-04 
				169 2.778e-04 
				170 2.440e-04 
				171 2.164e-04 
				172 1.968e-04 
				173 1.835e-04 
				174 1.709e-04 
				175 1.583e-04 
				176 1.459e-04 
				177 1.337e-04 
				178 1.216e-04 
				179 1.096e-04 
				180 9.774e-05 
				181 8.601e-05 
				182 7.442e-05 
				183 6.295e-05 
				184 5.160e-05 
				185 4.039e-05 
				186 2.931e-05 
				187 1.840e-05 
				188 7.834e-06 
				189 1.758e-06 
				190 4.376e-06 
				191 3.750e-06 
				192 1.502e-06 
				193 6.613e-07 
				194 1.187e-06 
				195 8.702e-07 
				196 3.037e-07 
				197 2.636e-07 
				198 3.329e-07 
				199 2.276e-07 
				200 1.291e-07 
				201 1.340e-07 
				202 1.317e-07 
				203 1.090e-07 
				204 9.604e-08 
				205 9.216e-08 
				206 8.652e-08 
				207 7.996e-08 
				208 7.489e-08 
				209 7.059e-08 
				210 6.632e-08 
				211 6.226e-08 
				212 5.854e-08 
				213 5.506e-08 
				214 5.177e-08 
				215 4.867e-08 
				216 4.577e-08 
				217 4.304e-08 
				218 4.048e-08 
				219 3.806e-08 
				220 3.579e-08 
				221 3.366e-08 
				222 3.165e-08 
				223 2.976e-08 
				224 2.799e-08 
				225 2.632e-08 
				226 2.475e-08 
				227 2.328e-08 
				228 2.189e-08 
				229 2.058e-08 
				230 1.936e-08 
				231 1.820e-08 
				232 1.712e-08 
				233 1.610e-08 
				234 1.514e-08 
				235 1.423e-08 
				236 1.338e-08 
				237 1.259e-08 
				238 1.184e-08 
				239 1.113e-08 
				240 1.047e-08 
				241 9.843e-09 
				242 9.256e-09 
				243 8.704e-09 
				244 8.185e-09 
				245 7.697e-09 
				246 7.238e-09 
				247 6.806e-09 
				248 6.401e-09 
				249 6.019e-09 
				250 5.660e-09 
				251 5.323e-09 
				252 5.005e-09 
				253 4.707e-09 
				254 4.426e-09 
				255 4.162e-09 
				256 3.914e-09 
				257 3.681e-09 
				258 3.461e-09 
				259 3.255e-09 
				260 3.061e-09 
				261 2.878e-09 
				262 2.707e-09 
				263 2.545e-09 
				264 2.393e-09 
				265 2.251e-09 
				266 2.117e-09 
				267 1.990e-09 
				268 1.872e-09 
				269 1.760e-09 
				270 1.655e-09 
				271 1.556e-09 
				272 1.464e-09 
				273 1.376e-09 
				274 1.294e-09 
				275 1.217e-09 
				276 1.145e-09 
				277 1.076e-09 
				278 1.012e-09 
				279 9.518e-10 
				280 8.950e-10 
				281 8.417e-10 
				282 7.915e-10 
				283 7.443e-10 
				284 6.999e-10 
				285 6.582e-10 
				286 6.189e-10 
				287 5.820e-10 
				288 5.473e-10 
				289 5.147e-10 
				290 4.840e-10 
				291 4.551e-10 
				292 4.280e-10 
				293 4.025e-10 
				294 3.785e-10 
				295 3.559e-10 
				296 3.347e-10 
				297 3.147e-10 
				298 2.960e-10 
				299 2.783e-10 
				300 2.617e-10 
				301 2.461e-10 
				302 2.314e-10 
				303 2.176e-10 
				304 2.047e-10 
				305 1.925e-10 
				306 1.810e-10 
				307 1.702e-10 
				308 1.600e-10 
				309 1.505e-10 
				310 1.415e-10 
				311 1.331e-10 
				312 1.252e-10 
				313 1.177e-10 
				314 1.107e-10 
				315 1.041e-10 
				316 9.787e-11 
				317 9.204e-11 
				318 8.655e-11 
				319 8.139e-11 
				320 7.654e-11 
				321 7.197e-11 
				322 6.768e-11 
				323 6.365e-11 
				324 5.985e-11 
				325 5.628e-11 
				326 5.293e-11 
				327 4.977e-11 
				328 4.680e-11 
				329 4.401e-11 
				330 4.139e-11 
				331 3.892e-11 
				332 3.660e-11 
				333 3.442e-11 
				334 3.236e-11 
				335 3.044e-11 
				336 2.862e-11 
				337 2.691e-11 
				338 2.531e-11 
				339 2.380e-11 
				340 2.238e-11 
				341 2.105e-11 				
				};
			\addplot[dashed] table {
				0 1.169e+00 
				1 6.353e-01 
				2 4.788e-01 
				3 3.722e-01 
				4 2.731e-01 
				5 2.146e-01 
				6 1.689e-01 
				7 1.430e-01 
				8 1.226e-01 
				9 1.074e-01 
				10 9.372e-02 
				11 8.306e-02 
				12 7.484e-02 
				13 6.854e-02 
				14 6.305e-02 
				15 5.880e-02 
				16 5.513e-02 
				17 5.204e-02 
				18 4.963e-02 
				19 4.749e-02 
				20 4.558e-02 
				21 4.389e-02 
				22 4.226e-02 
				23 4.078e-02 
				24 3.938e-02 
				25 3.807e-02 
				26 3.682e-02 
				27 3.563e-02 
				28 3.448e-02 
				29 3.338e-02 
				30 3.231e-02 
				31 3.128e-02 
				32 3.027e-02 
				33 2.930e-02 
				34 2.836e-02 
				35 2.745e-02 
				36 2.657e-02 
				37 2.571e-02 
				38 2.488e-02 
				39 2.408e-02 
				40 2.330e-02 
				41 2.255e-02 
				42 2.183e-02 
				43 2.112e-02 
				44 2.044e-02 
				45 1.977e-02 
				46 1.913e-02 
				47 1.850e-02 
				48 1.789e-02 
				49 1.730e-02 
				50 1.673e-02 
				51 1.618e-02 
				52 1.564e-02 
				53 1.513e-02 
				54 1.463e-02 
				55 1.415e-02 
				56 1.368e-02 
				57 1.323e-02 
				58 1.279e-02 
				59 1.236e-02 
				60 1.194e-02 
				61 1.154e-02 
				62 1.115e-02 
				63 1.077e-02 
				64 1.040e-02 
				65 1.004e-02 
				66 9.695e-03 
				67 9.358e-03 
				68 9.031e-03 
				69 8.714e-03 
				70 8.407e-03 
				71 8.108e-03 
				72 7.819e-03 
				73 7.538e-03 
				74 7.265e-03 
				75 7.001e-03 
				76 6.745e-03 
				77 6.496e-03 
				78 6.254e-03 
				79 6.020e-03 
				80 5.793e-03 
				81 5.573e-03 
				82 5.359e-03 
				83 5.152e-03 
				84 4.951e-03 
				85 4.756e-03 
				86 4.568e-03 
				87 4.385e-03 
				88 4.208e-03 
				89 4.037e-03 
				90 3.871e-03 
				91 3.711e-03 
				92 3.556e-03 
				93 3.406e-03 
				94 3.261e-03 
				95 3.120e-03 
				96 2.985e-03 
				97 2.855e-03 
				98 2.729e-03 
				99 2.608e-03 
				100 2.491e-03 
				101 2.379e-03 
				102 2.272e-03 
				103 2.169e-03 
				104 2.070e-03 
				105 1.976e-03 
				106 1.887e-03 
				107 1.802e-03 
				108 1.722e-03 
				109 1.646e-03 
				110 1.575e-03 
				111 1.509e-03 
				112 1.448e-03 
				113 1.392e-03 
				114 1.341e-03 
				115 1.294e-03 
				116 1.253e-03 
				117 1.214e-03 
				118 1.175e-03 
				119 1.137e-03 
				120 1.100e-03 
				121 1.064e-03 
				122 1.028e-03 
				123 9.923e-04 
				124 9.577e-04 
				125 9.236e-04 
				126 8.901e-04 
				127 8.573e-04 
				128 8.250e-04 
				129 7.932e-04 
				130 7.620e-04 
				131 7.314e-04 
				132 7.013e-04 
				133 6.717e-04 
				134 6.427e-04 
				135 6.141e-04 
				136 5.861e-04 
				137 5.585e-04 
				138 5.314e-04 
				139 5.048e-04 
				140 4.787e-04 
				141 4.530e-04 
				142 4.278e-04 
				143 4.030e-04 
				144 3.786e-04 
				145 3.547e-04 
				146 3.312e-04 
				147 3.081e-04 
				148 2.854e-04 
				149 2.631e-04 
				150 2.412e-04 
				151 2.196e-04 
				152 1.985e-04 
				153 1.777e-04 
				154 1.573e-04 
				155 1.373e-04 
				156 1.176e-04 
				157 9.820e-05 
				158 7.920e-05 
				159 6.053e-05 
				160 4.222e-05 
				161 2.433e-05 
				162 7.469e-06 
				163 7.047e-06 
				164 1.081e-05 
				165 6.953e-06 
				166 1.561e-06 
				167 4.348e-06 
				168 4.440e-06 
				169 1.956e-06 
				170 1.152e-06 
				171 2.169e-06 
				172 1.611e-06 
				173 4.088e-07 
				174 7.899e-07 
				175 9.458e-07 
				176 4.937e-07 
				177 1.743e-07 
				178 4.278e-07 
				179 3.610e-07 
				180 1.176e-07 
				181 1.391e-07 
				182 1.959e-07 
				183 1.200e-07 
				184 2.892e-08 
				185 8.148e-08 
				186 7.935e-08 
				187 3.218e-08 
				188 2.287e-08 
				189 3.994e-08 
				190 2.797e-08 
				191 6.557e-09 
				192 1.516e-08 
				193 1.695e-08 
				194 8.346e-09 
				195 3.617e-09 
				196 7.900e-09 
				197 6.371e-09 
				198 1.880e-09 
				199 2.685e-09 
				200 3.562e-09 
				201 2.047e-09 
				202 5.524e-10 
				203 1.534e-09 
				204 1.407e-09 
				205 5.321e-10 
				206 4.622e-10 
				207 7.294e-10 
				208 4.876e-10 
				209 1.119e-10 
				210 2.865e-10 
				211 3.045e-10 
				212 1.394e-10 
				213 7.391e-11 
				214 1.473e-10 
				215 1.127e-10 
				216 3.405e-11 
				217 5.396e-11 
				218 6.509e-11 
				219 3.577e-11 
				220 1.206e-11 
				221 2.853e-11 
				222 2.498e-11 
				223 9.023e-12 
				224 9.799e-12 
				225 1.403e-11 
				226 9.471e-12 
				227 4.460e-12 
				228 6.387e-12 
				229 5.988e-12 
				230 2.865e-12 
				231 1.727e-12 
				232 2.698e-12 
				233 2.009e-12 				
				};
			\addplot[dashdotted] table {
				0 1.169e+00 
				1 6.816e-01 
				2 5.662e-01 
				3 4.830e-01 
				4 3.869e-01 
				5 3.320e-01 
				6 2.839e-01 
				7 2.551e-01 
				8 2.312e-01 
				9 2.092e-01 
				10 1.885e-01 
				11 1.680e-01 
				12 1.499e-01 
				13 1.371e-01 
				14 1.242e-01 
				15 1.153e-01 
				16 1.059e-01 
				17 9.790e-02 
				18 9.134e-02 
				19 8.405e-02 
				20 7.778e-02 
				21 7.239e-02 
				22 6.731e-02 
				23 6.297e-02 
				24 5.900e-02 
				25 5.461e-02 
				26 5.032e-02 
				27 4.608e-02 
				28 4.213e-02 
				29 3.847e-02 
				30 3.556e-02 
				31 3.287e-02 
				32 3.058e-02 
				33 2.851e-02 
				34 2.637e-02 
				35 2.442e-02 
				36 2.273e-02 
				37 2.130e-02 
				38 1.980e-02 
				39 1.837e-02 
				40 1.700e-02 
				41 1.578e-02 
				42 1.468e-02 
				43 1.369e-02 
				44 1.281e-02 
				45 1.205e-02 
				46 1.142e-02 
				47 1.092e-02 
				48 1.049e-02 
				49 1.013e-02 
				50 9.830e-03 
				51 9.569e-03 
				52 9.338e-03 
				53 9.091e-03 
				54 8.837e-03 
				55 8.563e-03 
				56 8.265e-03 
				57 7.873e-03 
				58 7.281e-03 
				59 6.490e-03 
				60 5.655e-03 
				61 4.973e-03 
				62 4.641e-03 
				63 4.575e-03 
				64 4.587e-03 
				65 4.629e-03 
				66 4.570e-03 
				67 4.371e-03 
				68 4.168e-03 
				69 3.997e-03 
				70 3.753e-03 
				71 3.551e-03 
				72 3.317e-03 
				73 3.075e-03 
				74 2.853e-03 
				75 2.625e-03 
				76 2.429e-03 
				77 2.252e-03 
				78 2.111e-03 
				79 2.009e-03 
				80 1.953e-03 
				81 1.929e-03 
				82 1.941e-03 
				83 1.966e-03 
				84 2.002e-03 
				85 2.011e-03 
				86 2.016e-03 
				87 2.036e-03 
				88 2.037e-03 
				89 1.963e-03 
				90 1.765e-03 
				91 1.425e-03 
				92 1.037e-03 
				93 6.579e-04 
				94 4.734e-04 
				95 6.153e-04 
				96 8.441e-04 
				97 1.020e-03 
				98 1.102e-03 
				99 1.083e-03 
				100 1.047e-03 
				101 1.019e-03 
				102 9.450e-04 
				103 8.780e-04 
				104 7.921e-04 
				105 6.956e-04 
				106 6.062e-04 
				107 5.079e-04 
				108 4.298e-04 
				109 3.351e-04 
				110 2.961e-04 
				111 3.341e-04 
				112 3.917e-04 
				113 4.405e-04 
				114 5.066e-04 
				115 5.655e-04 
				116 6.199e-04 
				117 6.656e-04 
				118 6.981e-04 
				119 7.204e-04 
				120 7.277e-04 
				121 7.141e-04 
				122 6.458e-04 
				123 5.206e-04 
				124 3.722e-04 
				125 2.199e-04 
				126 1.380e-04 
				127 2.015e-04 
				128 2.973e-04 
				129 3.677e-04 
				130 3.932e-04 
				131 3.835e-04 
				132 3.718e-04 
				133 3.621e-04 
				134 3.317e-04 
				135 3.065e-04 
				136 2.744e-04 
				137 2.390e-04 
				138 2.072e-04 
				139 1.723e-04 
				140 1.455e-04 
				141 1.259e-04 
				142 1.202e-04 
				143 1.284e-04 
				144 1.474e-04 
				145 1.706e-04 
				146 1.940e-04 
				147 2.147e-04 
				148 2.349e-04 
				149 2.528e-04 
				150 2.647e-04 
				151 2.715e-04 
				152 2.735e-04 
				153 2.646e-04 
				154 2.334e-04 
				155 1.829e-04 
				156 1.228e-04 
				157 6.149e-05 
				158 3.155e-05 
				159 7.186e-05 
				160 1.125e-04 
				161 1.392e-04 
				162 1.495e-04 
				163 1.445e-04 
				164 1.379e-04 
				165 1.335e-04 
				166 1.211e-04 
				167 1.117e-04 
				168 9.862e-05 
				169 8.469e-05 
				170 7.235e-05 
				171 5.841e-05 
				172 4.826e-05 
				173 4.160e-05 
				174 4.145e-05 
				175 4.677e-05 
				176 5.578e-05 
				177 6.537e-05 
				178 7.533e-05 
				179 8.410e-05 
				180 9.153e-05 
				181 9.751e-05 
				182 1.014e-04 
				183 1.038e-04 
				184 1.034e-04 
				185 9.536e-05 
				186 7.767e-05 
				187 5.590e-05 
				188 3.114e-05 
				189 1.098e-05 
				190 2.078e-05 
				191 3.782e-05 
				192 5.010e-05 
				193 5.650e-05 
				194 5.668e-05 
				195 5.363e-05 
				196 5.069e-05 
				197 4.717e-05 
				198 4.206e-05 
				199 3.754e-05 
				200 3.184e-05 
				201 2.649e-05 
				202 2.139e-05 
				203 1.702e-05 
				204 1.464e-05 
				205 1.496e-05 
				206 1.753e-05 
				207 2.131e-05 
				208 2.544e-05 
				209 2.932e-05 
				210 3.288e-05 
				211 3.581e-05 
				212 3.811e-05 
				213 3.970e-05 
				214 4.038e-05 
				215 3.806e-05 
				216 3.172e-05 
				217 2.365e-05 
				218 1.407e-05 
				219 5.410e-06 
				220 6.599e-06 
				221 1.341e-05 
				222 1.862e-05 
				223 2.161e-05 
				224 2.215e-05 
				225 2.065e-05 
				226 1.872e-05 
				227 1.724e-05 
				228 1.464e-05 
				229 1.260e-05 
				230 1.013e-05 
				231 7.746e-06 
				232 5.835e-06 
				233 4.594e-06 
				234 4.792e-06 
				235 6.222e-06 
				236 8.038e-06 
				237 9.876e-06 
				238 1.168e-05 
				239 1.319e-05 
				240 1.452e-05 
				241 1.549e-05 
				242 1.523e-05 
				243 1.330e-05 
				244 1.053e-05 
				245 6.988e-06 
				246 3.405e-06 
				247 1.605e-06 
				248 4.051e-06 
				249 6.376e-06 
				250 7.914e-06 
				251 8.510e-06 
				252 8.274e-06 
				253 7.241e-06 
				254 5.921e-06 
				255 4.643e-06 
				256 3.335e-06 
				257 2.030e-06 
				258 1.138e-06 
				259 1.479e-06 
				260 2.534e-06 
				261 3.667e-06 
				262 4.751e-06 
				263 5.374e-06 
				264 5.347e-06 
				265 4.869e-06 
				266 3.953e-06 
				267 2.795e-06 
				268 1.527e-06 
				269 5.364e-07 
				270 1.138e-06 
				271 2.013e-06 
				272 2.623e-06 
				273 2.934e-06 
				274 2.921e-06 
				275 2.645e-06 
				276 2.141e-06 
				277 1.505e-06 
				278 8.103e-07 
				279 2.878e-07 
				280 6.411e-07 
				281 1.112e-06 
				282 1.444e-06 
				283 1.604e-06 
				284 1.595e-06 
				285 1.437e-06 
				286 1.160e-06 
				287 8.092e-07 
				288 4.304e-07 
				289 1.553e-07 
				290 3.600e-07 
				291 6.152e-07 
				292 7.938e-07 
				293 8.775e-07 
				294 8.702e-07 
				295 7.805e-07 
				296 6.282e-07 
				297 4.349e-07 
				298 2.287e-07 
				299 8.442e-08 
				300 2.017e-07 
				301 3.404e-07 
				302 4.361e-07 
				303 4.802e-07 
				304 4.745e-07 
				305 4.242e-07 
				306 3.400e-07 
				307 2.338e-07 
				308 1.214e-07 
				309 4.618e-08 
				310 1.129e-07 
				311 1.883e-07 
				312 2.395e-07 
				313 2.629e-07 
				314 2.586e-07 
				315 2.306e-07 
				316 1.839e-07 
				317 1.257e-07 
				318 6.425e-08 
				319 2.540e-08 
				320 6.330e-08 
				321 1.040e-07 
				322 1.316e-07 
				323 1.438e-07 
				324 1.410e-07 
				325 1.253e-07 
				326 9.952e-08 
				327 6.756e-08 
				328 3.403e-08 
				329 1.406e-08 
				330 3.542e-08 
				331 5.749e-08 
				332 7.226e-08 
				333 7.864e-08 
				334 7.689e-08 
				335 6.805e-08 
				336 5.383e-08 
				337 3.630e-08 
				338 1.800e-08 
				339 7.827e-09 
				340 1.981e-08 
				341 3.176e-08 
				342 3.968e-08 
				343 4.301e-08 
				344 4.191e-08 
				345 3.697e-08 
				346 2.911e-08 
				347 1.949e-08 
				348 9.517e-09 
				349 4.378e-09 
				350 1.107e-08 
				351 1.754e-08 
				352 2.179e-08 
				353 2.352e-08 
				354 2.284e-08 
				355 2.008e-08 
				356 1.574e-08 
				357 1.047e-08 
				358 5.027e-09 
				359 2.459e-09 
				360 6.186e-09 
				361 9.686e-09 
				362 1.196e-08 
				363 1.286e-08 
				364 1.245e-08 
				365 1.090e-08 
				366 8.512e-09 
				367 5.617e-09 
				368 2.653e-09 
				369 1.385e-09 
				370 3.453e-09 
				371 5.347e-09 
				372 6.564e-09 
				373 7.032e-09 
				374 6.783e-09 
				375 5.921e-09 
				376 4.601e-09 
				377 3.014e-09 
				378 1.399e-09 
				379 7.825e-10 
				380 1.927e-09 
				381 2.951e-09 
				382 3.602e-09 
				383 3.844e-09 
				384 3.696e-09 
				385 3.215e-09 
				386 2.487e-09 
				387 1.616e-09 
				388 7.372e-10 
				389 4.429e-10 
				390 1.075e-09 
				391 1.628e-09 
				392 1.977e-09 
				393 2.101e-09 
				394 2.013e-09 
				395 1.745e-09 
				396 1.344e-09 
				397 8.665e-10 
				398 3.881e-10 
				399 2.510e-10 
				400 5.989e-10 
				401 8.980e-10 
				402 1.084e-09 
				403 1.148e-09 
				404 1.097e-09 
				405 9.472e-10 
				406 7.259e-10 
				407 4.643e-10 
				408 2.041e-10 
				409 1.424e-10 
				410 3.336e-10 
				411 4.952e-10 
				412 5.948e-10 
				413 6.276e-10 
				414 5.973e-10 
				415 5.140e-10 
				416 3.921e-10 
				417 2.487e-10 
				418 1.073e-10 
				419 8.079e-11 
				420 1.858e-10 
				421 2.730e-10 
				422 3.263e-10 
				423 3.429e-10 
				424 3.253e-10 
				425 2.789e-10 
				426 2.117e-10 
				427 1.332e-10 
				428 5.634e-11 
				429 4.585e-11 
				430 1.034e-10 
				431 1.505e-10 
				432 1.789e-10 
				433 1.874e-10 
				434 1.771e-10 
				435 1.513e-10 
				436 1.143e-10 
				437 7.130e-11 
				438 2.957e-11 
				439 2.601e-11 
				440 5.750e-11 
				441 8.294e-11 
				442 9.810e-11 
				443 1.023e-10 
				444 9.644e-11 
				445 8.210e-11 
				446 6.171e-11 
				447 3.814e-11 
				448 1.551e-11 
				449 1.476e-11 
				450 3.197e-11 
				451 4.570e-11 
				452 5.378e-11 
				453 5.590e-11 
				454 5.250e-11 
				455 4.453e-11 
				456 3.330e-11 
				457 2.040e-11 
				458 8.129e-12 
				459 8.365e-12 
				460 1.777e-11 
				461 2.518e-11 
				462 2.948e-11 
				463 3.053e-11 
				464 2.858e-11 
				465 2.415e-11 
				466 1.797e-11 
				467 1.090e-11 
				468 4.260e-12 
				469 4.739e-12 
				470 9.871e-12 
				471 1.387e-11 
				472 1.616e-11 
				473 1.667e-11 				
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
				0 1.169e+00 
				1 3.804e-01 
				2 2.358e-01 
				3 1.877e-01 
				4 1.631e-01 
				5 1.482e-01 
				6 1.383e-01 
				7 1.293e-01 
				8 1.209e-01 
				9 1.130e-01 
				10 1.056e-01 
				11 9.871e-02 
				12 9.218e-02 
				13 8.600e-02 
				14 8.019e-02 
				15 7.474e-02 
				16 6.963e-02 
				17 6.488e-02 
				18 6.047e-02 
				19 5.640e-02 
				20 5.265e-02 
				21 4.920e-02 
				22 4.603e-02 
				23 4.310e-02 
				24 4.061e-02 
				25 3.866e-02 
				26 3.717e-02 
				27 3.590e-02 
				28 3.464e-02 
				29 3.338e-02 
				30 3.209e-02 
				31 3.079e-02 
				32 2.949e-02 
				33 2.817e-02 
				34 2.686e-02 
				35 2.555e-02 
				36 2.430e-02 
				37 2.320e-02 
				38 2.228e-02 
				39 2.149e-02 
				40 2.076e-02 
				41 2.003e-02 
				42 1.929e-02 
				43 1.852e-02 
				44 1.773e-02 
				45 1.693e-02 
				46 1.616e-02 
				47 1.544e-02 
				48 1.472e-02 
				49 1.400e-02 
				50 1.326e-02 
				51 1.250e-02 
				52 1.170e-02 
				53 1.087e-02 
				54 1.001e-02 
				55 9.113e-03 
				56 8.211e-03 
				57 7.333e-03 
				58 6.506e-03 
				59 5.758e-03 
				60 5.114e-03 
				61 4.575e-03 
				62 4.129e-03 
				63 3.782e-03 
				64 3.521e-03 
				65 3.325e-03 
				66 3.188e-03 
				67 3.091e-03 
				68 3.020e-03 
				69 2.968e-03 
				70 2.926e-03 
				71 2.893e-03 
				72 2.861e-03 
				73 2.826e-03 
				74 2.784e-03 
				75 2.737e-03 
				76 2.684e-03 
				77 2.622e-03 
				78 2.553e-03 
				79 2.483e-03 
				80 2.418e-03 
				81 2.359e-03 
				82 2.306e-03 
				83 2.254e-03 
				84 2.201e-03 
				85 2.147e-03 
				86 2.095e-03 
				87 2.046e-03 
				88 1.999e-03 
				89 1.954e-03 
				90 1.906e-03 
				91 1.856e-03 
				92 1.802e-03 
				93 1.743e-03 
				94 1.680e-03 
				95 1.610e-03 
				96 1.535e-03 
				97 1.454e-03 
				98 1.366e-03 
				99 1.272e-03 
				100 1.172e-03 
				101 1.065e-03 
				102 9.513e-04 
				103 8.315e-04 
				104 7.056e-04 
				105 5.739e-04 
				106 4.368e-04 
				107 2.950e-04 
				108 1.505e-04 
				109 3.982e-05 
				110 1.204e-04 
				111 1.372e-04 
				112 6.016e-05 
				113 7.191e-05 
				114 1.656e-04 
				115 2.550e-04 
				116 3.239e-04 
				117 3.746e-04 
				118 4.153e-04 
				119 4.347e-04 
				120 4.426e-04 
				121 4.414e-04 
				122 4.264e-04 
				123 4.081e-04 
				124 3.857e-04 
				125 3.596e-04 
				126 3.365e-04 
				127 3.141e-04 
				128 2.943e-04 
				129 2.784e-04 
				130 2.647e-04 
				131 2.524e-04 
				132 2.399e-04 
				133 2.261e-04 
				134 2.104e-04 
				135 1.922e-04 
				136 1.715e-04 
				137 1.485e-04 
				138 1.231e-04 
				139 9.514e-05 
				140 6.474e-05 
				141 3.209e-05 
				142 1.019e-05 
				143 3.006e-05 
				144 3.100e-05 
				145 1.174e-05 
				146 1.517e-05 
				147 2.525e-05 
				148 2.758e-05 
				149 2.286e-05 
				150 1.234e-05 
				151 2.916e-06 
				152 7.472e-06 
				153 7.027e-06 
				154 3.083e-06 
				155 8.307e-07 
				156 1.641e-06 
				157 1.282e-06 
				158 6.923e-07 
				159 3.786e-07 
				160 3.006e-07 
				161 2.844e-07 
				162 2.778e-07 
				163 2.734e-07 
				164 2.699e-07 
				165 2.665e-07 
				166 2.633e-07 
				167 2.601e-07 
				168 2.566e-07 
				169 2.533e-07 
				170 2.505e-07 
				171 2.473e-07 
				172 2.434e-07 
				173 2.386e-07 
				174 2.327e-07 
				175 2.257e-07 
				176 2.172e-07 
				177 2.088e-07 
				178 2.000e-07 
				179 1.900e-07 
				180 1.790e-07 
				181 1.680e-07 
				182 1.574e-07 
				183 1.465e-07 
				184 1.353e-07 
				185 1.235e-07 
				186 1.112e-07 
				187 9.855e-08 
				188 8.555e-08 
				189 7.280e-08 
				190 6.082e-08 
				191 4.935e-08 
				192 3.846e-08 
				193 2.834e-08 
				194 1.939e-08 
				195 1.134e-08 
				196 4.350e-09 
				197 2.444e-09 
				198 7.547e-09 
				199 1.198e-08 
				200 1.539e-08 
				201 1.784e-08 
				202 1.926e-08 
				203 1.980e-08 
				204 1.944e-08 
				205 1.837e-08 
				206 1.663e-08 
				207 1.440e-08 
				208 1.176e-08 
				209 8.923e-09 
				210 5.921e-09 
				211 2.948e-09 
				212 5.511e-10 
				213 2.781e-09 
				214 5.157e-09 
				215 7.121e-09 
				216 8.696e-09 
				217 9.778e-09 
				218 1.041e-08 
				219 1.053e-08 
				220 1.024e-08 
				221 9.511e-09 
				222 8.454e-09 
				223 7.087e-09 
				224 5.525e-09 
				225 3.782e-09 
				226 1.987e-09 
				227 3.998e-10 
				228 1.684e-09 
				229 3.289e-09 
				230 4.678e-09 
				231 5.843e-09 
				232 6.702e-09 
				233 7.275e-09 
				234 7.495e-09 
				235 7.415e-09 
				236 7.002e-09 
				237 6.326e-09 
				238 5.379e-09 
				239 4.258e-09 
				240 2.970e-09 
				241 1.625e-09 
				242 3.354e-10 
				243 1.178e-09 
				244 2.434e-09 
				245 3.539e-09 
				246 4.480e-09 
				247 5.179e-09 
				248 5.660e-09 
				249 5.862e-09 
				250 5.830e-09 
				251 5.533e-09 
				252 5.032e-09 
				253 4.308e-09 
				254 3.443e-09 
				255 2.438e-09 
				256 1.380e-09 
				257 1.076e-09 
				258 1.074e-09 
				259 1.056e-09 
				260 1.043e-09 
				261 1.033e-09 
				262 1.024e-09 
				263 1.013e-09 
				264 9.979e-10 
				265 9.834e-10 
				266 9.667e-10 
				267 9.467e-10 
				268 9.278e-10 
				269 9.069e-10 
				270 8.854e-10 
				271 8.675e-10 
				272 8.478e-10 
				273 8.244e-10 
				274 7.965e-10 
				275 7.666e-10 
				276 7.351e-10 
				277 6.987e-10 
				278 6.624e-10 
				279 6.301e-10 
				280 6.005e-10 
				281 5.685e-10 
				282 5.325e-10 
				283 4.931e-10 
				284 4.535e-10 
				285 4.178e-10 
				286 3.855e-10 
				287 3.561e-10 
				288 3.295e-10 
				289 3.033e-10 
				290 2.785e-10 
				291 2.571e-10 
				292 2.382e-10 
				293 2.198e-10 
				294 2.026e-10 
				295 1.866e-10 
				296 1.708e-10 
				297 1.558e-10 
				298 1.418e-10 
				299 1.281e-10 
				300 1.151e-10 
				301 1.031e-10 
				302 9.154e-11 
				303 8.015e-11 
				304 6.931e-11 
				305 5.983e-11 
				306 5.159e-11 
				307 4.409e-11 
				308 3.706e-11 
				309 3.064e-11 
				310 2.494e-11 
				311 1.974e-11 
				312 1.497e-11 
				313 1.069e-11 
				314 7.003e-12 
				315 3.882e-12 
				316 1.481e-12 
				317 5.214e-13 
				318 1.749e-12 				
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
				0 1.169e+00 
				1 3.804e-01 
				2 2.358e-01 
				3 1.877e-01 
				4 1.631e-01 
				5 1.482e-01 
				6 1.383e-01 
				7 1.293e-01 
				8 1.209e-01 
				9 1.130e-01 
				10 1.056e-01 
				11 9.871e-02 
				12 9.218e-02 
				13 8.600e-02 
				14 8.019e-02 
				15 7.474e-02 
				16 6.963e-02 
				17 6.488e-02 
				18 6.047e-02 
				19 5.640e-02 
				20 5.265e-02 
				21 4.920e-02 
				22 4.603e-02 
				23 4.310e-02 
				24 4.061e-02 
				25 3.866e-02 
				26 3.717e-02 
				27 3.590e-02 
				28 3.464e-02 
				29 3.338e-02 
				30 3.209e-02 
				31 3.079e-02 
				32 2.949e-02 
				33 2.817e-02 
				34 2.686e-02 
				35 2.555e-02 
				36 2.430e-02 
				37 2.320e-02 
				38 2.228e-02 
				39 2.149e-02 
				40 2.076e-02 
				41 2.003e-02 
				42 1.929e-02 
				43 1.852e-02 
				44 1.773e-02 
				45 1.693e-02 
				46 1.616e-02 
				47 1.544e-02 
				48 1.472e-02 
				49 1.400e-02 
				50 1.326e-02 
				51 1.250e-02 
				52 1.170e-02 
				53 1.087e-02 
				54 1.001e-02 
				55 9.113e-03 
				56 8.211e-03 
				57 7.333e-03 
				58 6.506e-03 
				59 5.758e-03 
				60 5.114e-03 
				61 4.575e-03 
				62 4.129e-03 
				63 3.782e-03 
				64 3.521e-03 
				65 3.325e-03 
				66 3.188e-03 
				67 3.091e-03 
				68 3.020e-03 
				69 2.968e-03 
				70 2.926e-03 
				71 2.893e-03 
				72 2.861e-03 
				73 2.826e-03 
				74 2.784e-03 
				75 2.737e-03 
				76 2.684e-03 
				77 2.622e-03 
				78 2.553e-03 
				79 2.483e-03 
				80 2.418e-03 
				81 2.359e-03 
				82 2.306e-03 
				83 2.256e-03 
				84 2.208e-03 
				85 2.160e-03 
				86 2.114e-03 
				87 2.068e-03 
				88 2.022e-03 
				89 1.978e-03 
				90 1.934e-03 
				91 1.891e-03 
				92 1.848e-03 
				93 1.806e-03 
				94 1.765e-03 
				95 1.724e-03 
				96 1.684e-03 
				97 1.644e-03 
				98 1.605e-03 
				99 1.567e-03 
				100 1.529e-03 
				101 1.492e-03 
				102 1.455e-03 
				103 1.419e-03 
				104 1.384e-03 
				105 1.349e-03 
				106 1.314e-03 
				107 1.280e-03 
				108 1.246e-03 
				109 1.213e-03 
				110 1.181e-03 
				111 1.149e-03 
				112 1.117e-03 
				113 1.086e-03 
				114 1.055e-03 
				115 1.025e-03 
				116 9.955e-04 
				117 9.661e-04 
				118 9.373e-04 
				119 9.088e-04 
				120 8.807e-04 
				121 8.531e-04 
				122 8.259e-04 
				123 7.991e-04 
				124 7.726e-04 
				125 7.466e-04 
				126 7.210e-04 
				127 6.957e-04 
				128 6.708e-04 
				129 6.463e-04 
				130 6.221e-04 
				131 5.983e-04 
				132 5.748e-04 
				133 5.517e-04 
				134 5.289e-04 
				135 5.065e-04 
				136 4.844e-04 
				137 4.626e-04 
				138 4.412e-04 
				139 4.200e-04 
				140 3.992e-04 
				141 3.787e-04 
				142 3.585e-04 
				143 3.385e-04 
				144 3.189e-04 
				145 2.996e-04 
				146 2.805e-04 
				147 2.618e-04 
				148 2.433e-04 
				149 2.251e-04 
				150 2.071e-04 
				151 1.895e-04 
				152 1.720e-04 
				153 1.549e-04 
				154 1.380e-04 
				155 1.213e-04 
				156 1.049e-04 
				157 8.875e-05 
				158 7.284e-05 
				159 5.716e-05 
				160 4.174e-05 
				161 2.658e-05 
				162 1.187e-05 
				163 3.051e-06 
				164 7.921e-06 
				165 7.162e-06 
				166 2.687e-06 
				167 1.963e-06 
				168 3.241e-06 
				169 2.176e-06 
				170 4.985e-07 
				171 1.069e-06 
				172 1.173e-06 
				173 5.856e-07 
				174 2.078e-07 
				175 4.704e-07 
				176 3.895e-07 
				177 1.270e-07 
				178 1.295e-07 
				179 1.860e-07 
				180 1.144e-07 
				181 2.632e-08 
				182 6.604e-08 
				183 6.565e-08 
				184 3.000e-08 
				185 1.585e-08 
				186 2.829e-08 
				187 2.170e-08 
				188 7.815e-09 
				189 9.539e-09 
				190 1.140e-08 
				191 7.109e-09 
				192 3.915e-09 
				193 5.161e-09 
				194 4.698e-09 
				195 3.111e-09 
				196 2.709e-09 
				197 2.811e-09 
				198 2.385e-09 
				199 1.943e-09 
				200 1.831e-09 
				201 1.709e-09 
				202 1.494e-09 
				203 1.339e-09 
				204 1.242e-09 
				205 1.130e-09 
				206 1.018e-09 
				207 9.292e-10 
				208 8.511e-10 
				209 7.744e-10 
				210 7.049e-10 
				211 6.441e-10 
				212 5.880e-10 
				213 5.361e-10 
				214 4.891e-10 
				215 4.466e-10 
				216 4.076e-10 
				217 3.719e-10 
				218 3.394e-10 
				219 3.098e-10 
				220 2.827e-10 
				221 2.580e-10 
				222 2.355e-10 
				223 2.150e-10 
				224 1.962e-10 
				225 1.791e-10 
				226 1.634e-10 
				227 1.492e-10 
				228 1.361e-10 
				229 1.243e-10 
				230 1.134e-10 
				231 1.035e-10 
				232 9.447e-11 
				233 8.622e-11 
				234 7.869e-11 
				235 7.182e-11 
				236 6.555e-11 
				237 5.983e-11 
				238 5.461e-11 
				239 4.984e-11 
				240 4.549e-11 
				241 4.152e-11 
				242 3.789e-11 
				243 3.458e-11 
				244 3.157e-11 
				245 2.881e-11 
				246 2.629e-11 
				247 2.400e-11 
				248 2.190e-11 
				249 1.999e-11 
				250 1.825e-11 
				251 1.665e-11 
				252 1.520e-11 
				253 1.387e-11 				
				};
		\end{semilogyaxis}
	\end{tikzpicture}

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=5.5cm,
				xmax=317,xmin=0,
				ymax=2,ymin=0,
				xlabel={number of iterations},ylabel={$\omega^{(k)}$},
				ylabel near ticks,
				legend entries={Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
			]
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.6757
					7 0.7396
					8 0.8058
					9 0.8739
					10 0.9432
					11 1.0130
					12 1.0827
					13 1.1516
					14 1.2190
					15 1.2844
					16 1.3473
					17 1.4072
					18 1.4638
					19 1.5169
					20 1.5662
					21 1.6118
					22 1.6537
					23 1.6046
					24 1.5505
					25 1.4914
					26 1.5426
					27 1.5900
					28 1.6337
					29 1.6737
					30 1.7101
					31 1.7430
					32 1.7727
					33 1.7994
					34 1.8233
					35 1.7953
					36 1.7634
					37 1.7273
					38 1.7586
					39 1.7867
					40 1.8119
					41 1.8344
					42 1.8545
					43 1.8722
					44 1.8514
					45 1.8274
					46 1.8482
					47 1.8667
					48 1.8831
					49 1.8975
					50 1.9103
					51 1.9215
					52 1.9314
					53 1.9401
					54 1.9477
					55 1.9388
					56 1.9283
					57 1.9162
					58 1.9022
					59 1.8859
					60 1.8671
					61 1.8454
					62 1.8206
					63 1.7922
					64 1.7600
					65 1.7235
					66 1.6824
					67 1.6366
					68 1.5857
					69 1.5298
					70 1.4689
					71 1.5216
					72 1.6332
					73 1.6732
					74 1.7096
					75 1.7836
					76 1.8092
					77 1.8320
					78 1.8052
					79 1.7747
					80 1.7401
					81 1.7701
					82 1.7970
					83 1.8211
					84 1.7929
					85 1.7607
					86 1.7886
					87 1.7558
					88 1.7843
					89 1.8097
					90 1.8325
					91 1.8527
					92 1.8707
					93 1.8866
					94 1.9006
					95 1.9130
					96 1.9239
					97 1.9335
					98 1.9420
					99 1.9493
					100 1.9558
					101 1.9615
					102 1.9664
					103 1.9707
					104 1.9745
					105 1.9778
					106 1.9806
					107 1.9832
					108 1.9802
					109 1.9828
					110 1.9798
					111 1.9762
					112 1.9721
					113 1.9672
					114 1.9616
					115 1.9549
					116 1.9472
					117 1.9382
					118 1.9277
					119 1.9154
					120 1.9012
					121 1.8848
					122 1.8659
					123 1.8440
					124 1.8190
					125 1.7904
					126 1.7579
					127 1.7211
					128 1.6798
					129 1.6336
					130 1.6736
					131 1.7100
					132 1.7430
					133 1.8094
					134 1.8322
					135 1.8525
					136 1.8705
					137 1.8864
					138 1.9005
					139 1.9129
					140 1.9238
					141 1.9334
					142 1.9419
					143 1.9320
					144 1.9204
					145 1.9070
					146 1.8915
					147 1.8736
					148 1.8529
					149 1.8292
					150 1.8020
					151 1.7711
					152 1.7360
					153 1.6965
					154 1.6522
					155 1.6030
					156 1.5488
					157 1.4895
					158 1.4253
					159 1.3565
					160 1.2836
					161 1.2073
					162 1.1284
					163 1.0478
					164 1.1172
					165 1.0365
					166 1.1060
					167 1.1744
					168 1.0947
					169 1.0137
					170 1.1800
					171 1.2466
					172 1.3970
					173 1.4542
					174 1.5772
					175 1.6219
					176 1.5695
					177 1.6724
					178 1.7089
					179 1.7420
					180 1.7032
					181 1.7368
					182 1.7671
					183 1.7944
					184 1.8188
					185 1.8405
					186 1.8599
					187 1.8770
					188 1.8569
					189 1.8744
					190 1.8899
					191 1.9035
					192 1.8875
					193 1.9014
					194 1.9137
					195 1.9245
					196 1.9341
					197 1.9424
					198 1.9497
					199 1.9411
					200 1.9486
					201 1.9552
					202 1.9475
					203 1.9385
					204 1.9463
					205 1.9531
					206 1.9591
					207 1.9521
					208 1.9582
					209 1.9635
					210 1.9682
					211 1.9627
					212 1.9675
					213 1.9619
					214 1.9668
					215 1.9710
					216 1.9660
					217 1.9704
					218 1.9653
					219 1.9697
					220 1.9736
					221 1.9690
					222 1.9730
					223 1.9765
					224 1.9795
					225 1.9822
					226 1.9791
					227 1.9818
					228 1.9786
					229 1.9814
					230 1.9838
					231 1.9859
					232 1.9834
					233 1.9855
					234 1.9830
					235 1.9852
					236 1.9871
					237 1.9849
					238 1.9868
					239 1.9845
					240 1.9865
					241 1.9842
					242 1.9862
					243 1.9838
					244 1.9859
					245 1.9834
					246 1.9856
					247 1.9831
					248 1.9853
					249 1.9872
					250 1.9849
					251 1.9869
					252 1.9886
					253 1.9866
					254 1.9883
					255 1.9898
					256 1.0000
					257 1.0698
					258 1.1389
					259 1.0584
					260 0.9772
					261 0.8964
					262 1.0641
					263 1.2284
					264 1.1501
					265 1.3090
					266 1.3708
					267 1.2987
					268 1.4433
					269 1.3757
					270 1.3039
					271 1.4478
					272 1.5019
					273 1.6170
					274 1.5641
					275 1.6680
					276 1.7049
					277 1.6616
					278 1.6135
					279 1.6552
					280 1.7409
					281 1.7709
					282 1.7977
					283 1.7662
					284 1.7305
					285 1.7615
					286 1.7252
					287 1.7566
					288 1.7850
					289 1.7517
					290 1.7142
					291 1.7468
					292 1.7761
					293 1.7417
					294 1.7715
					295 1.7983
					296 1.7669
					297 1.7942
					298 1.8186
					299 1.7899
					300 1.8148
					301 1.8370
					302 1.8567
					303 1.8335
					304 1.8070
					305 1.8300
					306 1.8505
					307 1.8688
					308 1.8474
					309 1.8659
					310 1.8824
					311 1.8969
					312 1.8798
					313 1.8947
					314 1.8773
					315 1.8571
					316 1.8746
					317 1.8541
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.6757
					7 0.7396
					8 0.8058
					9 0.8739
					10 0.9432
					11 1.0130
					12 1.0827
					13 1.1516
					14 1.2190
					15 1.2844
					16 1.3473
					17 1.4072
					18 1.4638
					19 1.5169
					20 1.5662
					21 1.6118
					22 1.6537
					23 1.6046
					24 1.5505
					25 1.4914
					26 1.5426
					27 1.5900
					28 1.6337
					29 1.6737
					30 1.7101
					31 1.7430
					32 1.7727
					33 1.7994
					34 1.8233
					35 1.7953
					36 1.7634
					37 1.7273
					38 1.7586
					39 1.7867
					40 1.8119
					41 1.8344
					42 1.8545
					43 1.8722
					44 1.8514
					45 1.8274
					46 1.8482
					47 1.8667
					48 1.8831
					49 1.8975
					50 1.9103
					51 1.9215
					52 1.9314
					53 1.9401
					54 1.9477
					55 1.9388
					56 1.9283
					57 1.9162
					58 1.9022
					59 1.8859
					60 1.8671
					61 1.8454
					62 1.8206
					63 1.7922
					64 1.7600
					65 1.7235
					66 1.6824
					67 1.6366
					68 1.5857
					69 1.5298
					70 1.4689
					71 1.5216
					72 1.6332
					73 1.6732
					74 1.7096
					75 1.7836
					76 1.8092
					77 1.8320
					78 1.8052
					79 1.7747
					80 1.7401
					81 1.7701
					82 1.7970
					83 1.7695
					252 1.7695
				};
		\end{axis}

	\end{tikzpicture}

	\caption{
		Test problem (the condition number is $10^4$).
		Convergence behaviour of the proposed algorithms in comparison with the PSOR method with several (fixed) relaxation parameters.
		The fastest PSOR is with $\omega = 1.8$.
		Bottom figure shows how the relaxation parameter of the proposed algorithms changes during the iterations. 
	}
	\label{fig:toy_cond2}

\end{figure}


==> toy_cond3.tex <==
\begin{figure}[t]
	\centering

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=750,xmin=0,
				ymin=1e-11,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k+1)} - \vecx^{(k)}\|$},
				legend entries={$\omega=1.0$,$\omega=1.85$,$\omega=1.9$,$\omega=1.95$,Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
					1 7.994e+01
					2 1.576e+01
					3 5.444e+00
					4 2.915e+00
					5 1.843e+00
					6 1.280e+00
					7 9.485e-01
					8 7.406e-01
					9 6.013e-01
					10 5.029e-01
					11 4.300e-01
					12 3.739e-01
					13 3.293e-01
					14 2.929e-01
					15 2.627e-01
					16 2.372e-01
					17 2.154e-01
					18 1.966e-01
					19 1.802e-01
					20 1.658e-01
					21 1.530e-01
					22 1.418e-01
					23 1.319e-01
					24 1.230e-01
					25 1.151e-01
					26 1.079e-01
					27 1.014e-01
					28 9.555e-02
					29 9.021e-02
					30 8.534e-02
					31 8.086e-02
					32 7.677e-02
					33 7.304e-02
					34 6.959e-02
					35 6.639e-02
					36 6.341e-02
					37 6.065e-02
					38 5.808e-02
					39 5.569e-02
					40 5.345e-02
					41 5.136e-02
					42 4.941e-02
					43 4.757e-02
					44 4.585e-02
					45 4.422e-02
					46 4.269e-02
					47 4.125e-02
					48 3.989e-02
					49 3.860e-02
					50 3.738e-02
					51 3.622e-02
					52 3.513e-02
					53 3.408e-02
					54 3.309e-02
					55 3.215e-02
					56 3.126e-02
					57 3.040e-02
					58 2.959e-02
					59 2.881e-02
					60 2.807e-02
					61 2.736e-02
					62 2.668e-02
					63 2.603e-02
					64 2.541e-02
					65 2.482e-02
					66 2.424e-02
					67 2.370e-02
					68 2.317e-02
					69 2.267e-02
					70 2.218e-02
					71 2.171e-02
					72 2.126e-02
					73 2.083e-02
					74 2.041e-02
					75 2.001e-02
					76 1.962e-02
					77 1.925e-02
					78 1.889e-02
					79 1.854e-02
					80 1.820e-02
					81 1.787e-02
					82 1.755e-02
					83 1.725e-02
					84 1.695e-02
					85 1.666e-02
					86 1.638e-02
					87 1.611e-02
					88 1.585e-02
					89 1.559e-02
					90 1.534e-02
					91 1.510e-02
					92 1.486e-02
					93 1.463e-02
					94 1.441e-02
					95 1.419e-02
					96 1.398e-02
					97 1.377e-02
					98 1.357e-02
					99 1.337e-02
					100 1.318e-02
					101 1.299e-02
					102 1.281e-02
					103 1.263e-02
					104 1.245e-02
					105 1.228e-02
					106 1.211e-02
					107 1.195e-02
					108 1.179e-02
					109 1.163e-02
					110 1.148e-02
					111 1.133e-02
					112 1.118e-02
					113 1.103e-02
					114 1.089e-02
					115 1.075e-02
					116 1.062e-02
					117 1.048e-02
					118 1.035e-02
					119 1.022e-02
					120 1.010e-02
					121 9.972e-03
					122 9.850e-03
					123 9.731e-03
					124 9.614e-03
					125 9.499e-03
					126 9.386e-03
					127 9.275e-03
					128 9.166e-03
					129 9.059e-03
					130 8.954e-03
					131 8.851e-03
					132 8.750e-03
					133 8.650e-03
					134 8.552e-03
					135 8.456e-03
					136 8.361e-03
					137 8.268e-03
					138 8.177e-03
					139 8.087e-03
					140 7.998e-03
					141 7.911e-03
					142 7.826e-03
					143 7.742e-03
					144 7.659e-03
					145 7.578e-03
					146 7.498e-03
					147 7.419e-03
					148 7.342e-03
					149 7.266e-03
					150 7.191e-03
					151 7.118e-03
					152 7.045e-03
					153 6.974e-03
					154 6.904e-03
					155 6.835e-03
					156 6.767e-03
					157 6.700e-03
					158 6.635e-03
					159 6.570e-03
					160 6.506e-03
					161 6.444e-03
					162 6.382e-03
					163 6.321e-03
					164 6.262e-03
					165 6.203e-03
					166 6.145e-03
					167 6.088e-03
					168 6.032e-03
					169 5.977e-03
					170 5.923e-03
					171 5.870e-03
					172 5.817e-03
					173 5.765e-03
					174 5.714e-03
					175 5.664e-03
					176 5.615e-03
					177 5.566e-03
					178 5.518e-03
					179 5.471e-03
					180 5.425e-03
					181 5.379e-03
					182 5.334e-03
					183 5.290e-03
					184 5.246e-03
					185 5.203e-03
					186 5.161e-03
					187 5.119e-03
					188 5.078e-03
					189 5.038e-03
					190 4.998e-03
					191 4.959e-03
					192 4.920e-03
					193 4.882e-03
					194 4.845e-03
					195 4.808e-03
					196 4.771e-03
					197 4.736e-03
					198 4.700e-03
					199 4.666e-03
					200 4.631e-03
					201 4.598e-03
					202 4.565e-03
					203 4.532e-03
					204 4.500e-03
					205 4.468e-03
					206 4.437e-03
					207 4.406e-03
					208 4.375e-03
					209 4.345e-03
					210 4.316e-03
					211 4.287e-03
					212 4.258e-03
					213 4.230e-03
					214 4.202e-03
					215 4.174e-03
					216 4.147e-03
					217 4.121e-03
					218 4.094e-03
					219 4.068e-03
					220 4.043e-03
					221 4.018e-03
					222 3.993e-03
					223 3.968e-03
					224 3.944e-03
					225 3.920e-03
					226 3.897e-03
					227 3.874e-03
					228 3.851e-03
					229 3.828e-03
					230 3.806e-03
					231 3.784e-03
					232 3.762e-03
					233 3.741e-03
					234 3.720e-03
					235 3.699e-03
					236 3.678e-03
					237 3.658e-03
					238 3.638e-03
					239 3.618e-03
					240 3.599e-03
					241 3.580e-03
					242 3.561e-03
					243 3.542e-03
					244 3.524e-03
					245 3.505e-03
					246 3.487e-03
					247 3.469e-03
					248 3.452e-03
					249 3.435e-03
					250 3.417e-03
					251 3.400e-03
					252 3.384e-03
					253 3.367e-03
					254 3.351e-03
					255 3.335e-03
					256 3.319e-03
					257 3.303e-03
					258 3.288e-03
					259 3.272e-03
					260 3.257e-03
					261 3.242e-03
					262 3.227e-03
					263 3.212e-03
					264 3.198e-03
					265 3.184e-03
					266 3.169e-03
					267 3.155e-03
					268 3.142e-03
					269 3.128e-03
					270 3.114e-03
					271 3.101e-03
					272 3.088e-03
					273 3.075e-03
					274 3.062e-03
					275 3.049e-03
					276 3.036e-03
					277 3.023e-03
					278 3.011e-03
					279 2.999e-03
					280 2.987e-03
					281 2.975e-03
					282 2.963e-03
					283 2.951e-03
					284 2.939e-03
					285 2.928e-03
					286 2.916e-03
					287 2.905e-03
					288 2.894e-03
					289 2.882e-03
					290 2.871e-03
					291 2.860e-03
					292 2.850e-03
					293 2.839e-03
					294 2.828e-03
					295 2.818e-03
					296 2.807e-03
					297 2.797e-03
					298 2.787e-03
					299 2.777e-03
					300 2.767e-03
					301 2.757e-03
					302 2.747e-03
					303 2.737e-03
					304 2.727e-03
					305 2.718e-03
					306 2.708e-03
					307 2.699e-03
					308 2.689e-03
					309 2.680e-03
					310 2.671e-03
					311 2.662e-03
					312 2.653e-03
					313 2.644e-03
					314 2.635e-03
					315 2.626e-03
					316 2.617e-03
					317 2.608e-03
					318 2.600e-03
					319 2.591e-03
					320 2.583e-03
					321 2.574e-03
					322 2.566e-03
					323 2.557e-03
					324 2.549e-03
					325 2.541e-03
					326 2.533e-03
					327 2.525e-03
					328 2.517e-03
					329 2.509e-03
					330 2.501e-03
					331 2.493e-03
					332 2.485e-03
					333 2.477e-03
					334 2.470e-03
					335 2.462e-03
					336 2.454e-03
					337 2.447e-03
					338 2.439e-03
					339 2.432e-03
					340 2.424e-03
					341 2.417e-03
					342 2.410e-03
					343 2.402e-03
					344 2.395e-03
					345 2.388e-03
					346 2.381e-03
					347 2.374e-03
					348 2.367e-03
					349 2.360e-03
					350 2.353e-03
					351 2.346e-03
					352 2.339e-03
					353 2.332e-03
					354 2.325e-03
					355 2.319e-03
					356 2.312e-03
					357 2.305e-03
					358 2.298e-03
					359 2.292e-03
					360 2.285e-03
					361 2.279e-03
					362 2.272e-03
					363 2.266e-03
					364 2.259e-03
					365 2.253e-03
					366 2.247e-03
					367 2.240e-03
					368 2.234e-03
					369 2.228e-03
					370 2.221e-03
					371 2.215e-03
					372 2.209e-03
					373 2.203e-03
					374 2.197e-03
					375 2.191e-03
					376 2.185e-03
					377 2.179e-03
					378 2.173e-03
					379 2.167e-03
					380 2.161e-03
					381 2.155e-03
					382 2.149e-03
					383 2.143e-03
					384 2.137e-03
					385 2.131e-03
					386 2.126e-03
					387 2.120e-03
					388 2.114e-03
					389 2.108e-03
					390 2.103e-03
					391 2.097e-03
					392 2.091e-03
					393 2.086e-03
					394 2.080e-03
					395 2.075e-03
					396 2.069e-03
					397 2.064e-03
					398 2.058e-03
					399 2.053e-03
					400 2.047e-03
					401 2.042e-03
					402 2.036e-03
					403 2.031e-03
					404 2.026e-03
					405 2.020e-03
					406 2.015e-03
					407 2.010e-03
					408 2.004e-03
					409 1.999e-03
					410 1.994e-03
					411 1.989e-03
					412 1.984e-03
					413 1.978e-03
					414 1.973e-03
					415 1.968e-03
					416 1.963e-03
					417 1.958e-03
					418 1.953e-03
					419 1.948e-03
					420 1.943e-03
					421 1.938e-03
					422 1.933e-03
					423 1.928e-03
					424 1.923e-03
					425 1.918e-03
					426 1.913e-03
					427 1.908e-03
					428 1.903e-03
					429 1.898e-03
					430 1.894e-03
					431 1.889e-03
					432 1.884e-03
					433 1.879e-03
					434 1.874e-03
					435 1.870e-03
					436 1.865e-03
					437 1.860e-03
					438 1.855e-03
					439 1.851e-03
					440 1.846e-03
					441 1.841e-03
					442 1.837e-03
					443 1.832e-03
					444 1.827e-03
					445 1.823e-03
					446 1.818e-03
					447 1.814e-03
					448 1.809e-03
					449 1.804e-03
					450 1.800e-03
					451 1.795e-03
					452 1.791e-03
					453 1.786e-03
					454 1.782e-03
					455 1.778e-03
					456 1.773e-03
					457 1.769e-03
					458 1.764e-03
					459 1.760e-03
					460 1.755e-03
					461 1.751e-03
					462 1.747e-03
					463 1.742e-03
					464 1.738e-03
					465 1.734e-03
					466 1.729e-03
					467 1.725e-03
					468 1.721e-03
					469 1.717e-03
					470 1.712e-03
					471 1.708e-03
					472 1.704e-03
					473 1.700e-03
					474 1.695e-03
					475 1.691e-03
					476 1.687e-03
					477 1.683e-03
					478 1.679e-03
					479 1.675e-03
					480 1.671e-03
					481 1.666e-03
					482 1.662e-03
					483 1.658e-03
					484 1.654e-03
					485 1.650e-03
					486 1.646e-03
					487 1.642e-03
					488 1.638e-03
					489 1.634e-03
					490 1.630e-03
					491 1.626e-03
					492 1.622e-03
					493 1.618e-03
					494 1.614e-03
					495 1.610e-03
					496 1.606e-03
					497 1.602e-03
					498 1.598e-03
					499 1.594e-03
					500 1.591e-03
					501 1.587e-03
					502 1.583e-03
					503 1.579e-03
					504 1.575e-03
					505 1.571e-03
					506 1.567e-03
					507 1.564e-03
					508 1.560e-03
					509 1.556e-03
					510 1.552e-03
					511 1.548e-03
					512 1.545e-03
					513 1.541e-03
					514 1.537e-03
					515 1.534e-03
					516 1.530e-03
					517 1.526e-03
					518 1.522e-03
					519 1.519e-03
					520 1.515e-03
					521 1.511e-03
					522 1.508e-03
					523 1.504e-03
					524 1.500e-03
					525 1.497e-03
					526 1.493e-03
					527 1.490e-03
					528 1.486e-03
					529 1.482e-03
					530 1.479e-03
					531 1.475e-03
					532 1.472e-03
					533 1.468e-03
					534 1.465e-03
					535 1.461e-03
					536 1.458e-03
					537 1.454e-03
					538 1.451e-03
					539 1.447e-03
					540 1.444e-03
					541 1.440e-03
					542 1.437e-03
					543 1.433e-03
					544 1.430e-03
					545 1.426e-03
					546 1.423e-03
					547 1.420e-03
					548 1.416e-03
					549 1.413e-03
					550 1.409e-03
					551 1.406e-03
					552 1.403e-03
					553 1.399e-03
					554 1.396e-03
					555 1.393e-03
					556 1.389e-03
					557 1.386e-03
					558 1.383e-03
					559 1.379e-03
					560 1.376e-03
					561 1.373e-03
					562 1.369e-03
					563 1.366e-03
					564 1.363e-03
					565 1.360e-03
					566 1.356e-03
					567 1.353e-03
					568 1.350e-03
					569 1.347e-03
					570 1.344e-03
					571 1.340e-03
					572 1.337e-03
					573 1.334e-03
					574 1.331e-03
					575 1.328e-03
					576 1.324e-03
					577 1.321e-03
					578 1.318e-03
					579 1.315e-03
					580 1.312e-03
					581 1.309e-03
					582 1.306e-03
					583 1.303e-03
					584 1.300e-03
					585 1.296e-03
					586 1.293e-03
					587 1.290e-03
					588 1.287e-03
					589 1.284e-03
					590 1.281e-03
					591 1.278e-03
					592 1.275e-03
					593 1.272e-03
					594 1.269e-03
					595 1.266e-03
					596 1.263e-03
					597 1.260e-03
					598 1.257e-03
					599 1.254e-03
					600 1.251e-03
					601 1.248e-03
					602 1.245e-03
					603 1.242e-03
					604 1.239e-03
					605 1.236e-03
					606 1.233e-03
					607 1.231e-03
					608 1.228e-03
					609 1.225e-03
					610 1.222e-03
					611 1.219e-03
					612 1.216e-03
					613 1.213e-03
					614 1.210e-03
					615 1.208e-03
					616 1.205e-03
					617 1.202e-03
					618 1.199e-03
					619 1.196e-03
					620 1.193e-03
					621 1.191e-03
					622 1.188e-03
					623 1.185e-03
					624 1.182e-03
					625 1.179e-03
					626 1.177e-03
					627 1.174e-03
					628 1.171e-03
					629 1.168e-03
					630 1.166e-03
					631 1.163e-03
					632 1.160e-03
					633 1.157e-03
					634 1.155e-03
					635 1.152e-03
					636 1.149e-03
					637 1.147e-03
					638 1.144e-03
					639 1.141e-03
					640 1.139e-03
					641 1.136e-03
					642 1.133e-03
					643 1.131e-03
					644 1.128e-03
					645 1.125e-03
					646 1.123e-03
					647 1.120e-03
					648 1.117e-03
					649 1.115e-03
					650 1.112e-03
					651 1.110e-03
					652 1.107e-03
					653 1.105e-03
					654 1.102e-03
					655 1.099e-03
					656 1.097e-03
					657 1.094e-03
					658 1.092e-03
					659 1.089e-03
					660 1.087e-03
					661 1.084e-03
					662 1.082e-03
					663 1.079e-03
					664 1.077e-03
					665 1.074e-03
					666 1.071e-03
					667 1.069e-03
					668 1.067e-03
					669 1.064e-03
					670 1.062e-03
					671 1.059e-03
					672 1.057e-03
					673 1.054e-03
					674 1.052e-03
					675 1.049e-03
					676 1.047e-03
					677 1.044e-03
					678 1.042e-03
					679 1.040e-03
					680 1.037e-03
					681 1.035e-03
					682 1.032e-03
					683 1.030e-03
					684 1.028e-03
					685 1.025e-03
					686 1.023e-03
					687 1.020e-03
					688 1.018e-03
					689 1.016e-03
					690 1.013e-03
					691 1.011e-03
					692 1.009e-03
					693 1.006e-03
					694 1.004e-03
					695 1.002e-03
					696 9.994e-04
					697 9.971e-04
					698 9.948e-04
					699 9.925e-04
					700 9.902e-04
					701 9.879e-04
					702 9.856e-04
					703 9.833e-04
					704 9.811e-04
					705 9.788e-04
					706 9.766e-04
					707 9.743e-04
					708 9.721e-04
					709 9.698e-04
					710 9.676e-04
					711 9.653e-04
					712 9.631e-04
					713 9.609e-04
					714 9.587e-04
					715 9.565e-04
					716 9.543e-04
					717 9.521e-04
					718 9.499e-04
					719 9.477e-04
					720 9.455e-04
					721 9.434e-04
					722 9.412e-04
					723 9.390e-04
					724 9.369e-04
					725 9.347e-04
					726 9.326e-04
					727 9.304e-04
					728 9.283e-04
					729 9.262e-04
					730 9.241e-04
					731 9.219e-04
					732 9.198e-04
					733 9.177e-04
					734 9.156e-04
					735 9.135e-04
					736 9.114e-04
					737 9.093e-04
					738 9.073e-04
					739 9.052e-04
					740 9.031e-04
					741 9.010e-04
					742 8.990e-04
					743 8.969e-04
					744 8.949e-04
					745 8.928e-04
					746 8.908e-04
					747 8.888e-04
					748 8.867e-04
					749 8.847e-04
					750 8.827e-04
					751 8.807e-04
					752 8.787e-04
					753 8.767e-04
					754 8.747e-04
					755 8.727e-04
					756 8.707e-04
					757 8.687e-04
					758 8.667e-04
					759 8.647e-04
					760 8.628e-04
					761 8.608e-04
					762 8.589e-04
					763 8.569e-04
					764 8.549e-04
					765 8.530e-04
					766 8.511e-04
					767 8.491e-04
					768 8.472e-04
					769 8.453e-04
					770 8.434e-04
					771 8.414e-04
					772 8.395e-04
					773 8.376e-04
					774 8.357e-04
					775 8.338e-04
					776 8.319e-04
					777 8.301e-04
					778 8.282e-04
					779 8.263e-04
					780 8.244e-04
					781 8.226e-04
					782 8.207e-04
					783 8.188e-04
					784 8.170e-04
					785 8.151e-04
					786 8.133e-04
					787 8.115e-04
					788 8.096e-04
					789 8.078e-04
					790 8.060e-04
					791 8.041e-04
					792 8.023e-04
					793 8.005e-04
					794 7.987e-04
					795 7.969e-04
					796 7.951e-04
					797 7.933e-04
					798 7.915e-04
					799 7.897e-04
					800 7.880e-04
					801 7.862e-04
					802 7.844e-04
					803 7.827e-04
					804 7.809e-04
					805 7.791e-04
					806 7.774e-04
					807 7.756e-04
					808 7.739e-04
					809 7.721e-04
					810 7.704e-04
					811 7.687e-04
					812 7.670e-04
					813 7.652e-04
					814 7.635e-04
					815 7.618e-04
					816 7.601e-04
					817 7.584e-04
					818 7.567e-04
					819 7.550e-04
					820 7.533e-04
					821 7.516e-04
					822 7.499e-04
					823 7.482e-04
					824 7.466e-04
					825 7.449e-04
					826 7.432e-04
					827 7.416e-04
					828 7.399e-04
					829 7.383e-04
					830 7.366e-04
					831 7.350e-04
					832 7.333e-04
					833 7.317e-04
					834 7.300e-04
					835 7.284e-04
					836 7.268e-04
					837 7.252e-04
					838 7.235e-04
					839 7.219e-04
					840 7.203e-04
					841 7.187e-04
					842 7.171e-04
					843 7.155e-04
					844 7.139e-04
					845 7.123e-04
					846 7.107e-04
					847 7.092e-04
					848 7.076e-04
					849 7.060e-04
					850 7.044e-04
					851 7.029e-04
					852 7.013e-04
					853 6.998e-04
					854 6.982e-04
					855 6.967e-04
					856 6.951e-04
					857 6.936e-04
					858 6.920e-04
					859 6.905e-04
					860 6.890e-04
					861 6.874e-04
					862 6.859e-04
					863 6.844e-04
					864 6.829e-04
					865 6.814e-04
					866 6.799e-04
					867 6.784e-04
					868 6.769e-04
					869 6.754e-04
					870 6.739e-04
					871 6.724e-04
					872 6.709e-04
					873 6.694e-04
					874 6.679e-04
					875 6.665e-04
					876 6.650e-04
					877 6.635e-04
					878 6.621e-04
					879 6.606e-04
					880 6.591e-04
					881 6.577e-04
					882 6.562e-04
					883 6.548e-04
					884 6.533e-04
					885 6.519e-04
					886 6.505e-04
					887 6.490e-04
					888 6.476e-04
					889 6.462e-04
					890 6.448e-04
					891 6.434e-04
					892 6.419e-04
					893 6.405e-04
					894 6.391e-04
					895 6.377e-04
					896 6.363e-04
					897 6.349e-04
					898 6.335e-04
					899 6.321e-04
					900 6.308e-04
					901 6.294e-04
					902 6.280e-04
					903 6.266e-04
					904 6.253e-04
					905 6.239e-04
					906 6.225e-04
					907 6.212e-04
					908 6.198e-04
					909 6.184e-04
					910 6.171e-04
					911 6.157e-04
					912 6.144e-04
					913 6.131e-04
					914 6.117e-04
					915 6.104e-04
					916 6.091e-04
					917 6.077e-04
					918 6.064e-04
					919 6.051e-04
					920 6.038e-04
					921 6.025e-04
					922 6.011e-04
					923 5.998e-04
					924 5.985e-04
					925 5.972e-04
					926 5.959e-04
					927 5.946e-04
					928 5.933e-04
					929 5.920e-04
					930 5.908e-04
					931 5.895e-04
					932 5.882e-04
					933 5.869e-04
					934 5.857e-04
					935 5.844e-04
					936 5.831e-04
					937 5.819e-04
					938 5.806e-04
					939 5.793e-04
					940 5.781e-04
					941 5.768e-04
					942 5.756e-04
					943 5.743e-04
					944 5.731e-04
					945 5.719e-04
					946 5.706e-04
					947 5.694e-04
					948 5.682e-04
					949 5.669e-04
					950 5.657e-04
					951 5.645e-04
					952 5.633e-04
					953 5.621e-04
					954 5.608e-04
					955 5.596e-04
					956 5.584e-04
					957 5.572e-04
					958 5.560e-04
					959 5.548e-04
					960 5.536e-04
					961 5.524e-04
					962 5.513e-04
					963 5.501e-04
					964 5.489e-04
					965 5.477e-04
					966 5.465e-04
					967 5.454e-04
					968 5.442e-04
					969 5.430e-04
					970 5.419e-04
					971 5.407e-04
					972 5.395e-04
					973 5.384e-04
					974 5.372e-04
					975 5.361e-04
					976 5.349e-04
					977 5.338e-04
					978 5.326e-04
					979 5.315e-04
					980 5.304e-04
					981 5.292e-04
					982 5.281e-04
					983 5.270e-04
					984 5.259e-04
					985 5.247e-04
					986 5.236e-04
					987 5.225e-04
					988 5.214e-04
					989 5.203e-04
					990 5.192e-04
					991 5.181e-04
					992 5.170e-04
					993 5.159e-04
					994 5.148e-04
					995 5.137e-04
					996 5.126e-04
					997 5.115e-04
					998 5.104e-04
					999 5.093e-04
					1000 5.082e-04
				};
			\addplot[dotted] table {
					1 1.025e+02
					2 6.451e+01
					3 5.097e+01
					4 3.935e+01
					5 3.140e+01
					6 2.580e+01
					7 2.064e+01
					8 1.729e+01
					9 1.442e+01
					10 1.193e+01
					11 1.006e+01
					12 8.403e+00
					13 7.112e+00
					14 5.916e+00
					15 5.007e+00
					16 4.177e+00
					17 3.545e+00
					18 2.957e+00
					19 2.517e+00
					20 2.116e+00
					21 1.785e+00
					22 1.517e+00
					23 1.272e+00
					24 1.079e+00
					25 9.175e-01
					26 7.847e-01
					27 6.727e-01
					28 5.692e-01
					29 4.819e-01
					30 4.117e-01
					31 3.516e-01
					32 3.043e-01
					33 2.603e-01
					34 2.275e-01
					35 1.978e-01
					36 1.737e-01
					37 1.680e-01
					38 1.563e-01
					39 1.304e-01
					40 1.073e-01
					41 1.002e-01
					42 9.208e-02
					43 8.369e-02
					44 7.796e-02
					45 7.270e-02
					46 6.868e-02
					47 6.445e-02
					48 6.115e-02
					49 5.768e-02
					50 5.499e-02
					51 5.250e-02
					52 5.031e-02
					53 4.809e-02
					54 4.626e-02
					55 4.463e-02
					56 4.327e-02
					57 4.274e-02
					58 4.314e-02
					59 4.299e-02
					60 4.250e-02
					61 4.113e-02
					62 3.923e-02
					63 3.767e-02
					64 3.848e-02
					65 3.581e-02
					66 3.151e-02
					67 2.940e-02
					68 2.870e-02
					69 2.781e-02
					70 2.698e-02
					71 2.610e-02
					72 2.533e-02
					73 2.454e-02
					74 2.377e-02
					75 2.307e-02
					76 2.233e-02
					77 2.166e-02
					78 2.098e-02
					79 2.034e-02
					80 1.971e-02
					81 1.912e-02
					82 1.853e-02
					83 1.797e-02
					84 1.744e-02
					85 1.692e-02
					86 1.643e-02
					87 1.595e-02
					88 1.549e-02
					89 1.505e-02
					90 1.501e-02
					91 1.495e-02
					92 1.441e-02
					93 1.380e-02
					94 1.349e-02
					95 1.308e-02
					96 1.259e-02
					97 1.209e-02
					98 1.162e-02
					99 1.122e-02
					100 1.087e-02
					101 1.059e-02
					102 1.029e-02
					103 1.002e-02
					104 9.760e-03
					105 9.505e-03
					106 9.264e-03
					107 9.027e-03
					108 8.802e-03
					109 8.582e-03
					110 8.369e-03
					111 8.163e-03
					112 7.961e-03
					113 7.764e-03
					114 7.573e-03
					115 7.386e-03
					116 7.209e-03
					117 7.089e-03
					118 6.910e-03
					119 6.692e-03
					120 6.506e-03
					121 6.356e-03
					122 6.207e-03
					123 6.061e-03
					124 5.925e-03
					125 5.811e-03
					126 5.701e-03
					127 5.589e-03
					128 5.468e-03
					129 5.339e-03
					130 5.207e-03
					131 5.076e-03
					132 4.953e-03
					133 4.838e-03
					134 4.732e-03
					135 4.632e-03
					136 4.535e-03
					137 4.441e-03
					138 4.348e-03
					139 4.259e-03
					140 4.173e-03
					141 4.087e-03
					142 4.005e-03
					143 3.928e-03
					144 3.853e-03
					145 3.772e-03
					146 3.693e-03
					147 3.620e-03
					148 3.548e-03
					149 3.478e-03
					150 3.410e-03
					151 3.344e-03
					152 3.280e-03
					153 3.216e-03
					154 3.155e-03
					155 3.095e-03
					156 3.037e-03
					157 2.980e-03
					158 2.924e-03
					159 2.873e-03
					160 2.821e-03
					161 2.770e-03
					162 2.720e-03
					163 2.669e-03
					164 2.619e-03
					165 2.570e-03
					166 2.522e-03
					167 2.476e-03
					168 2.432e-03
					169 2.389e-03
					170 2.346e-03
					171 2.305e-03
					172 2.263e-03
					173 2.223e-03
					174 2.184e-03
					175 2.146e-03
					176 2.108e-03
					177 2.071e-03
					178 2.035e-03
					179 2.000e-03
					180 1.965e-03
					181 1.931e-03
					182 1.898e-03
					183 1.865e-03
					184 1.833e-03
					185 1.802e-03
					186 1.771e-03
					187 1.740e-03
					188 1.711e-03
					189 1.682e-03
					190 1.653e-03
					191 1.625e-03
					192 1.598e-03
					193 1.571e-03
					194 1.544e-03
					195 1.519e-03
					196 1.493e-03
					197 1.468e-03
					198 1.443e-03
					199 1.419e-03
					200 1.395e-03
					201 1.372e-03
					202 1.349e-03
					203 1.326e-03
					204 1.304e-03
					205 1.282e-03
					206 1.261e-03
					207 1.240e-03
					208 1.220e-03
					209 1.199e-03
					210 1.179e-03
					211 1.160e-03
					212 1.141e-03
					213 1.122e-03
					214 1.103e-03
					215 1.085e-03
					216 1.067e-03
					217 1.050e-03
					218 1.032e-03
					219 1.015e-03
					220 9.988e-04
					221 9.824e-04
					222 9.662e-04
					223 9.504e-04
					224 9.348e-04
					225 9.195e-04
					226 9.044e-04
					227 8.896e-04
					228 8.751e-04
					229 8.607e-04
					230 8.467e-04
					231 8.328e-04
					232 8.192e-04
					233 8.058e-04
					234 7.926e-04
					235 7.797e-04
					236 7.670e-04
					237 7.545e-04
					238 7.422e-04
					239 7.301e-04
					240 7.182e-04
					241 7.065e-04
					242 6.950e-04
					243 6.836e-04
					244 6.725e-04
					245 6.616e-04
					246 6.508e-04
					247 6.402e-04
					248 6.298e-04
					249 6.196e-04
					250 6.095e-04
					251 5.996e-04
					252 5.898e-04
					253 5.803e-04
					254 5.708e-04
					255 5.616e-04
					256 5.524e-04
					257 5.435e-04
					258 5.346e-04
					259 5.260e-04
					260 5.174e-04
					261 5.090e-04
					262 5.008e-04
					263 4.927e-04
					264 4.846e-04
					265 4.767e-04
					266 4.690e-04
					267 4.614e-04
					268 4.539e-04
					269 4.466e-04
					270 4.393e-04
					271 4.322e-04
					272 4.252e-04
					273 4.183e-04
					274 4.115e-04
					275 4.049e-04
					276 3.983e-04
					277 3.919e-04
					278 3.855e-04
					279 3.793e-04
					280 3.731e-04
					281 3.671e-04
					282 3.611e-04
					283 3.553e-04
					284 3.495e-04
					285 3.439e-04
					286 3.383e-04
					287 3.328e-04
					288 3.274e-04
					289 3.221e-04
					290 3.169e-04
					291 3.118e-04
					292 3.068e-04
					293 3.018e-04
					294 2.969e-04
					295 2.921e-04
					296 2.873e-04
					297 2.826e-04
					298 2.781e-04
					299 2.736e-04
					300 2.691e-04
					301 2.648e-04
					302 2.605e-04
					303 2.563e-04
					304 2.521e-04
					305 2.481e-04
					306 2.441e-04
					307 2.401e-04
					308 2.362e-04
					309 2.324e-04
					310 2.287e-04
					311 2.250e-04
					312 2.213e-04
					313 2.177e-04
					314 2.142e-04
					315 2.108e-04
					316 2.073e-04
					317 2.040e-04
					318 2.007e-04
					319 1.974e-04
					320 1.943e-04
					321 1.911e-04
					322 1.880e-04
					323 1.850e-04
					324 1.820e-04
					325 1.790e-04
					326 1.762e-04
					327 1.733e-04
					328 1.705e-04
					329 1.677e-04
					330 1.650e-04
					331 1.624e-04
					332 1.597e-04
					333 1.572e-04
					334 1.546e-04
					335 1.521e-04
					336 1.497e-04
					337 1.472e-04
					338 1.449e-04
					339 1.425e-04
					340 1.402e-04
					341 1.379e-04
					342 1.357e-04
					343 1.335e-04
					344 1.314e-04
					345 1.292e-04
					346 1.271e-04
					347 1.251e-04
					348 1.231e-04
					349 1.211e-04
					350 1.191e-04
					351 1.172e-04
					352 1.153e-04
					353 1.134e-04
					354 1.116e-04
					355 1.098e-04
					356 1.080e-04
					357 1.063e-04
					358 1.046e-04
					359 1.029e-04
					360 1.012e-04
					361 9.956e-05
					362 9.795e-05
					363 9.637e-05
					364 9.481e-05
					365 9.328e-05
					366 9.177e-05
					367 9.029e-05
					368 8.883e-05
					369 8.739e-05
					370 8.598e-05
					371 8.459e-05
					372 8.322e-05
					373 8.187e-05
					374 8.055e-05
					375 7.925e-05
					376 7.797e-05
					377 7.670e-05
					378 7.546e-05
					379 7.424e-05
					380 7.304e-05
					381 7.186e-05
					382 7.070e-05
					383 6.956e-05
					384 6.843e-05
					385 6.733e-05
					386 6.624e-05
					387 6.517e-05
					388 6.411e-05
					389 6.308e-05
					390 6.206e-05
					391 6.105e-05
					392 6.007e-05
					393 5.909e-05
					394 5.814e-05
					395 5.720e-05
					396 5.627e-05
					397 5.536e-05
					398 5.447e-05
					399 5.359e-05
					400 5.272e-05
					401 5.187e-05
					402 5.103e-05
					403 5.020e-05
					404 4.939e-05
					405 4.859e-05
					406 4.781e-05
					407 4.704e-05
					408 4.627e-05
					409 4.553e-05
					410 4.479e-05
					411 4.407e-05
					412 4.335e-05
					413 4.265e-05
					414 4.196e-05
					415 4.128e-05
					416 4.062e-05
					417 3.996e-05
					418 3.931e-05
					419 3.868e-05
					420 3.805e-05
					421 3.744e-05
					422 3.683e-05
					423 3.624e-05
					424 3.565e-05
					425 3.507e-05
					426 3.451e-05
					427 3.395e-05
					428 3.340e-05
					429 3.286e-05
					430 3.233e-05
					431 3.181e-05
					432 3.129e-05
					433 3.079e-05
					434 3.029e-05
					435 2.980e-05
					436 2.932e-05
					437 2.884e-05
					438 2.838e-05
					439 2.792e-05
					440 2.747e-05
					441 2.702e-05
					442 2.658e-05
					443 2.615e-05
					444 2.573e-05
					445 2.532e-05
					446 2.491e-05
					447 2.450e-05
					448 2.411e-05
					449 2.372e-05
					450 2.333e-05
					451 2.296e-05
					452 2.259e-05
					453 2.222e-05
					454 2.186e-05
					455 2.151e-05
					456 2.116e-05
					457 2.082e-05
					458 2.048e-05
					459 2.015e-05
					460 1.982e-05
					461 1.950e-05
					462 1.919e-05
					463 1.888e-05
					464 1.857e-05
					465 1.827e-05
					466 1.798e-05
					467 1.769e-05
					468 1.740e-05
					469 1.712e-05
					470 1.684e-05
					471 1.657e-05
					472 1.630e-05
					473 1.604e-05
					474 1.578e-05
					475 1.552e-05
					476 1.527e-05
					477 1.503e-05
					478 1.478e-05
					479 1.454e-05
					480 1.431e-05
					481 1.408e-05
					482 1.385e-05
					483 1.363e-05
					484 1.341e-05
					485 1.319e-05
					486 1.298e-05
					487 1.277e-05
					488 1.256e-05
					489 1.236e-05
					490 1.216e-05
					491 1.196e-05
					492 1.177e-05
					493 1.158e-05
					494 1.139e-05
					495 1.120e-05
					496 1.102e-05
					497 1.085e-05
					498 1.067e-05
					499 1.050e-05
					500 1.033e-05
					501 1.016e-05
					502 9.996e-06
					503 9.835e-06
					504 9.676e-06
					505 9.519e-06
					506 9.365e-06
					507 9.214e-06
					508 9.065e-06
					509 8.918e-06
					510 8.774e-06
					511 8.632e-06
					512 8.493e-06
					513 8.355e-06
					514 8.220e-06
					515 8.087e-06
					516 7.957e-06
					517 7.828e-06
					518 7.701e-06
					519 7.577e-06
					520 7.454e-06
					521 7.334e-06
					522 7.215e-06
					523 7.098e-06
					524 6.984e-06
					525 6.871e-06
					526 6.760e-06
					527 6.650e-06
					528 6.543e-06
					529 6.437e-06
					530 6.333e-06
					531 6.231e-06
					532 6.130e-06
					533 6.031e-06
					534 5.933e-06
					535 5.837e-06
					536 5.743e-06
					537 5.650e-06
					538 5.559e-06
					539 5.469e-06
					540 5.380e-06
					541 5.293e-06
					542 5.208e-06
					543 5.123e-06
					544 5.041e-06
					545 4.959e-06
					546 4.879e-06
					547 4.800e-06
					548 4.722e-06
					549 4.646e-06
					550 4.571e-06
					551 4.497e-06
					552 4.424e-06
					553 4.353e-06
					554 4.282e-06
					555 4.213e-06
					556 4.145e-06
					557 4.078e-06
					558 4.012e-06
					559 3.947e-06
					560 3.883e-06
					561 3.821e-06
					562 3.759e-06
					563 3.698e-06
					564 3.638e-06
					565 3.579e-06
					566 3.522e-06
					567 3.465e-06
					568 3.409e-06
					569 3.353e-06
					570 3.299e-06
					571 3.246e-06
					572 3.193e-06
					573 3.142e-06
					574 3.091e-06
					575 3.041e-06
					576 2.992e-06
					577 2.943e-06
					578 2.896e-06
					579 2.849e-06
					580 2.803e-06
					581 2.758e-06
					582 2.713e-06
					583 2.669e-06
					584 2.626e-06
					585 2.584e-06
					586 2.542e-06
					587 2.501e-06
					588 2.460e-06
					589 2.420e-06
					590 2.381e-06
					591 2.343e-06
					592 2.305e-06
					593 2.268e-06
					594 2.231e-06
					595 2.195e-06
					596 2.159e-06
					597 2.124e-06
					598 2.090e-06
					599 2.056e-06
					600 2.023e-06
					601 1.990e-06
					602 1.958e-06
					603 1.927e-06
					604 1.895e-06
					605 1.865e-06
					606 1.835e-06
					607 1.805e-06
					608 1.776e-06
					609 1.747e-06
					610 1.114e-06
					611 2.774e-07
					612 7.903e-07
					613 8.328e-07
					614 3.967e-07
					615 2.227e-07
					616 4.615e-07
					617 4.001e-07
					618 1.259e-07
					619 1.922e-07
					620 2.672e-07
					621 1.587e-07
					622 5.093e-08
					623 1.421e-07
					624 1.318e-07
					625 4.688e-08
					626 5.609e-08
					627 8.497e-08
					628 5.449e-08
					629 1.458e-08
					630 4.348e-08
					631 4.325e-08
					632 1.719e-08
					633 1.608e-08
					634 2.693e-08
					635 1.852e-08
					636 4.472e-09
					637 1.324e-08
					638 1.409e-08
					639 6.223e-09
					640 4.569e-09
					641 8.471e-09
					642 6.254e-09
					643 1.526e-09
					644 3.987e-09
					645 4.572e-09
					646 2.217e-09
					647 1.271e-09
					648 2.655e-09
					649 2.093e-09
					650 5.556e-10
					651 1.194e-09
					652 1.473e-09
					653 7.810e-10
					654 3.515e-10
					655 8.255e-10
					656 6.972e-10
					657 2.080e-10
					658 3.528e-10
					659 4.729e-10
					660 2.715e-10
					661 9.597e-11
				};
			\addplot[dashed] table {
					1 1.036e+02
					2 6.860e+01
					3 5.709e+01
					4 4.651e+01
					5 3.926e+01
					6 3.412e+01
					7 2.884e+01
					8 2.553e+01
					9 2.251e+01
					10 1.978e+01
					11 1.753e+01
					12 1.557e+01
					13 1.383e+01
					14 1.227e+01
					15 1.093e+01
					16 9.746e+00
					17 8.685e+00
					18 7.671e+00
					19 6.918e+00
					20 6.161e+00
					21 5.516e+00
					22 4.939e+00
					23 4.411e+00
					24 3.926e+00
					25 3.517e+00
					26 3.162e+00
					27 2.858e+00
					28 2.553e+00
					29 2.278e+00
					30 2.056e+00
					31 1.844e+00
					32 1.654e+00
					33 1.484e+00
					34 1.343e+00
					35 1.195e+00
					36 1.078e+00
					37 9.645e-01
					38 8.727e-01
					39 7.821e-01
					40 7.009e-01
					41 6.346e-01
					42 5.680e-01
					43 5.125e-01
					44 4.631e-01
					45 4.208e-01
					46 3.782e-01
					47 3.396e-01
					48 3.057e-01
					49 2.777e-01
					50 2.498e-01
					51 2.255e-01
					52 2.037e-01
					53 1.816e-01
					54 1.647e-01
					55 1.497e-01
					56 1.368e-01
					57 1.235e-01
					58 1.122e-01
					59 1.029e-01
					60 1.011e-01
					61 1.108e-01
					62 1.175e-01
					63 1.134e-01
					64 9.991e-02
					65 9.007e-02
					66 7.659e-02
					67 6.157e-02
					68 4.912e-02
					69 4.257e-02
					70 4.063e-02
					71 3.693e-02
					72 3.616e-02
					73 3.348e-02
					74 3.311e-02
					75 3.258e-02
					76 3.085e-02
					77 3.099e-02
					78 3.000e-02
					79 2.973e-02
					80 2.932e-02
					81 2.819e-02
					82 2.747e-02
					83 2.638e-02
					84 2.523e-02
					85 2.402e-02
					86 2.253e-02
					87 2.308e-02
					88 2.684e-02
					89 2.388e-02
					90 1.690e-02
					91 1.431e-02
					92 1.413e-02
					93 1.771e-02
					94 2.520e-02
					95 2.906e-02
					96 3.191e-02
					97 3.091e-02
					98 2.825e-02
					99 2.343e-02
					100 1.769e-02
					101 1.225e-02
					102 9.120e-03
					103 9.231e-03
					104 8.839e-03
					105 9.232e-03
					106 9.577e-03
					107 9.549e-03
					108 1.034e-02
					109 1.029e-02
					110 1.063e-02
					111 1.082e-02
					112 1.064e-02
					113 1.104e-02
					114 1.248e-02
					115 1.208e-02
					116 9.921e-03
					117 8.575e-03
					118 8.267e-03
					119 7.778e-03
					120 7.129e-03
					121 6.572e-03
					122 6.057e-03
					123 5.599e-03
					124 5.254e-03
					125 5.016e-03
					126 6.002e-03
					127 9.040e-03
					128 1.055e-02
					129 1.186e-02
					130 1.166e-02
					131 1.080e-02
					132 9.142e-03
					133 7.042e-03
					134 5.083e-03
					135 3.797e-03
					136 3.826e-03
					137 3.751e-03
					138 3.747e-03
					139 4.045e-03
					140 4.654e-03
					141 4.958e-03
					142 4.309e-03
					143 3.825e-03
					144 4.094e-03
					145 3.934e-03
					146 3.977e-03
					147 3.827e-03
					148 3.708e-03
					149 3.576e-03
					150 3.370e-03
					151 3.179e-03
					152 2.971e-03
					153 2.746e-03
					154 2.503e-03
					155 2.331e-03
					156 2.153e-03
					157 2.050e-03
					158 1.961e-03
					159 2.226e-03
					160 3.299e-03
					161 3.943e-03
					162 4.462e-03
					163 4.471e-03
					164 4.185e-03
					165 3.614e-03
					166 3.020e-03
					167 2.418e-03
					168 1.726e-03
					169 1.438e-03
					170 1.450e-03
					171 1.411e-03
					172 1.515e-03
					173 1.407e-03
					174 1.504e-03
					175 1.518e-03
					176 1.470e-03
					177 1.571e-03
					178 1.469e-03
					179 1.513e-03
					180 1.456e-03
					181 1.410e-03
					182 1.372e-03
					183 1.296e-03
					184 1.231e-03
					185 1.159e-03
					186 1.082e-03
					187 1.007e-03
					188 9.455e-04
					189 8.846e-04
					190 8.438e-04
					191 8.074e-04
					192 9.311e-04
					193 1.284e-03
					194 1.503e-03
					195 1.649e-03
					196 1.688e-03
					197 1.595e-03
					198 1.394e-03
					199 1.116e-03
					200 8.354e-04
					201 6.145e-04
					202 5.770e-04
					203 5.666e-04
					204 5.335e-04
					205 5.923e-04
					206 5.401e-04
					207 5.789e-04
					208 5.873e-04
					209 5.616e-04
					210 6.058e-04
					211 5.673e-04
					212 5.843e-04
					213 5.685e-04
					214 5.488e-04
					215 5.396e-04
					216 5.103e-04
					217 4.873e-04
					218 4.765e-04
					219 4.658e-04
					220 4.233e-04
					221 3.718e-04
					222 3.470e-04
					223 3.308e-04
					224 3.134e-04
					225 3.220e-04
					226 4.229e-04
					227 5.370e-04
					228 6.063e-04
					229 6.329e-04
					230 6.024e-04
					231 5.373e-04
					232 4.385e-04
					233 3.361e-04
					234 2.502e-04
					235 2.254e-04
					236 2.246e-04
					237 2.138e-04
					238 2.299e-04
					239 2.171e-04
					240 2.257e-04
					241 2.315e-04
					242 2.226e-04
					243 2.363e-04
					244 2.291e-04
					245 2.384e-04
					246 2.274e-04
					247 2.124e-04
					248 2.092e-04
					249 1.981e-04
					250 1.891e-04
					251 1.789e-04
					252 1.677e-04
					253 1.571e-04
					254 1.474e-04
					255 1.383e-04
					256 1.310e-04
					257 1.252e-04
					258 1.244e-04
					259 1.542e-04
					260 1.985e-04
					261 2.248e-04
					262 2.384e-04
					263 2.297e-04
					264 2.080e-04
					265 1.735e-04
					266 1.361e-04
					267 1.039e-04
					268 9.097e-05
					269 9.116e-05
					270 9.062e-05
					271 9.373e-05
					272 8.813e-05
					273 8.756e-05
					274 9.011e-05
					275 8.726e-05
					276 9.046e-05
					277 8.737e-05
					278 8.762e-05
					279 8.590e-05
					280 8.309e-05
					281 8.133e-05
					282 7.730e-05
					283 7.433e-05
					284 7.026e-05
					285 6.635e-05
					286 6.249e-05
					287 5.878e-05
					288 5.547e-05
					289 5.278e-05
					290 5.054e-05
					291 4.943e-05
					292 5.763e-05
					293 7.468e-05
					294 8.440e-05
					295 9.131e-05
					296 8.823e-05
					297 8.065e-05
					298 6.833e-05
					299 5.459e-05
					300 4.245e-05
					301 3.641e-05
					302 3.618e-05
					303 3.490e-05
					304 3.509e-05
					305 3.510e-05
					306 3.445e-05
					307 3.548e-05
					308 3.456e-05
					309 3.505e-05
					310 3.465e-05
					311 3.406e-05
					312 3.381e-05
					313 3.266e-05
					314 3.193e-05
					315 3.064e-05
					316 2.940e-05
					317 2.834e-05
					318 2.679e-05
					319 2.508e-05
					320 2.354e-05
					321 2.233e-05
					322 2.125e-05
					323 2.037e-05
					324 1.974e-05
					325 2.195e-05
					326 2.830e-05
					327 3.166e-05
					328 3.450e-05
					329 3.357e-05
					330 3.122e-05
					331 2.675e-05
					332 2.174e-05
					333 1.723e-05
					334 1.475e-05
					335 1.470e-05
					336 1.429e-05
					337 1.401e-05
					338 1.417e-05
					339 1.370e-05
					340 1.410e-05
					341 1.378e-05
					342 1.375e-05
					343 1.378e-05
					344 1.336e-05
					345 1.334e-05
					346 1.286e-05
					347 1.255e-05
					348 1.213e-05
					349 1.160e-05
					350 1.110e-05
					351 1.049e-05
					352 9.974e-06
					353 9.449e-06
					354 8.962e-06
					355 8.557e-06
					356 8.205e-06
					357 7.951e-06
					358 8.671e-06
					359 1.091e-05
					360 1.214e-05
					361 1.318e-05
					362 1.286e-05
					363 1.199e-05
					364 1.036e-05
					365 8.521e-06
					366 6.884e-06
					367 5.961e-06
					368 5.881e-06
					369 5.714e-06
					370 5.608e-06
					371 5.708e-06
					372 5.481e-06
					373 5.621e-06
					374 5.497e-06
					375 5.449e-06
					376 5.470e-06
					377 5.279e-06
					378 5.275e-06
					379 5.080e-06
					380 4.953e-06
					381 4.786e-06
					382 4.574e-06
					383 4.395e-06
					384 4.170e-06
					385 3.974e-06
					386 3.775e-06
					387 3.595e-06
					388 3.443e-06
					389 3.307e-06
					390 3.227e-06
					391 3.598e-06
					392 4.328e-06
					393 4.347e-06
					394 4.248e-06
					395 4.280e-06
					396 4.032e-06
					397 3.070e-06
					398 2.096e-06
					399 1.151e-06
					400 9.359e-07
					401 1.258e-06
					402 8.720e-07
					403 7.425e-07
					404 1.092e-06
					405 1.066e-06
					406 1.052e-06
					407 1.054e-06
					408 1.204e-06
					409 1.162e-06
					410 1.097e-06
					411 1.167e-06
					412 1.105e-06
					413 1.039e-06
					414 9.759e-07
					415 9.207e-07
					416 8.251e-07
					417 7.081e-07
					418 6.357e-07
					419 5.372e-07
					420 4.304e-07
					421 3.559e-07
					422 3.079e-07
					423 5.815e-07
					424 1.113e-06
					425 1.371e-06
					426 1.577e-06
					427 1.553e-06
					428 1.435e-06
					429 1.182e-06
					430 8.595e-07
					431 5.078e-07
					432 1.867e-07
					433 2.606e-07
					434 2.694e-07
					435 2.091e-07
					436 4.015e-07
					437 2.897e-07
					438 4.007e-07
					439 4.103e-07
					440 3.807e-07
					441 4.599e-07
					442 3.890e-07
					443 4.341e-07
					444 3.954e-07
					445 3.782e-07
					446 3.651e-07
					447 3.187e-07
					448 2.994e-07
					449 2.545e-07
					450 2.200e-07
					451 1.852e-07
					452 1.437e-07
					453 1.030e-07
					454 2.662e-07
					455 4.251e-07
					456 5.365e-07
					457 5.872e-07
					458 5.785e-07
					459 5.224e-07
					460 4.220e-07
					461 3.007e-07
					462 1.651e-07
					463 5.819e-08
					464 1.188e-07
					465 1.359e-07
					466 1.174e-07
					467 1.708e-07
					468 1.473e-07
					469 1.691e-07
					470 1.761e-07
					471 1.616e-07
					472 1.795e-07
					473 1.574e-07
					474 1.615e-07
					475 1.474e-07
					476 1.351e-07
					477 1.253e-07
					478 1.068e-07
					479 9.321e-08
					480 4.410e-08
					481 7.801e-08
					482 1.363e-07
					483 1.884e-07
					484 2.115e-07
					485 2.178e-07
					486 2.014e-07
					487 1.697e-07
					488 1.273e-07
					489 7.735e-08
					490 3.211e-08
					491 3.092e-08
					492 6.492e-08
					493 9.482e-08
					494 9.080e-08
					495 8.494e-08
					496 9.812e-08
					497 8.364e-08
					498 8.800e-08
					499 8.168e-08
					500 5.429e-08
					501 2.619e-08
					502 1.309e-08
					503 3.145e-08
					504 5.116e-08
					505 6.185e-08
					506 6.857e-08
					507 6.599e-08
					508 5.988e-08
					509 4.749e-08
					510 3.364e-08
					511 1.783e-08
					512 6.373e-09
					513 1.421e-08
					514 2.455e-08
					515 3.215e-08
					516 3.604e-08
					517 3.619e-08
					518 3.330e-08
					519 2.751e-08
					520 2.023e-08
					521 1.188e-08
					522 4.484e-09
					523 5.913e-09
					524 1.174e-08
					525 1.633e-08
					526 1.893e-08
					527 1.961e-08
					528 1.844e-08
					529 1.575e-08
					530 1.201e-08
					531 7.613e-09
					532 3.372e-09
					533 2.358e-09
					534 5.454e-09
					535 8.200e-09
					536 9.852e-09
					537 1.055e-08
					538 1.013e-08
					539 8.947e-09
					540 7.019e-09
					541 4.780e-09
					542 2.386e-09
					543 9.752e-10
					544 2.480e-09
					545 4.024e-09
					546 5.111e-09
					547 5.601e-09
					548 5.559e-09
					549 5.008e-09
					550 4.088e-09
					551 2.906e-09
					552 1.632e-09
					553 5.717e-10
					554 1.064e-09
					555 1.953e-09
					556 2.609e-09
					557 2.963e-09
					558 3.017e-09
					559 2.793e-09
					560 2.348e-09
					561 1.744e-09
					562 1.066e-09
					563 4.236e-10
					564 4.331e-10
					565 9.259e-10
					566 1.317e-09
					567 1.555e-09
					568 1.626e-09
					569 1.546e-09
					570 1.336e-09
					571 1.032e-09
					572 6.739e-10
					573 3.140e-10
					574 1.720e-10
					575 4.255e-10
					576 6.565e-10
					577 8.074e-10
					578 8.707e-10
					579 8.488e-10
					580 7.541e-10
					581 6.028e-10
					582 4.167e-10
					583 2.198e-10
					584 7.999e-11
				};
			\addplot[dashdotted] table {
					1 1.048e+02
					2 7.286e+01
					3 6.365e+01
					4 5.458e+01
					5 4.850e+01
					6 4.441e+01
					7 3.961e+01
					8 3.678e+01
					9 3.422e+01
					10 3.180e+01
					11 2.961e+01
					12 2.780e+01
					13 2.593e+01
					14 2.443e+01
					15 2.286e+01
					16 2.155e+01
					17 2.031e+01
					18 1.900e+01
					19 1.801e+01
					20 1.697e+01
					21 1.598e+01
					22 1.512e+01
					23 1.420e+01
					24 1.345e+01
					25 1.272e+01
					26 1.202e+01
					27 1.147e+01
					28 1.081e+01
					29 1.019e+01
					30 9.595e+00
					31 9.121e+00
					32 8.616e+00
					33 8.155e+00
					34 7.723e+00
					35 7.301e+00
					36 6.899e+00
					37 6.514e+00
					38 6.242e+00
					39 5.909e+00
					40 5.563e+00
					41 5.286e+00
					42 5.019e+00
					43 4.742e+00
					44 4.523e+00
					45 4.287e+00
					46 4.070e+00
					47 3.841e+00
					48 3.640e+00
					49 3.457e+00
					50 3.284e+00
					51 3.115e+00
					52 2.947e+00
					53 2.792e+00
					54 2.643e+00
					55 2.518e+00
					56 2.394e+00
					57 2.285e+00
					58 2.165e+00
					59 2.044e+00
					60 1.943e+00
					61 1.845e+00
					62 1.745e+00
					63 1.654e+00
					64 1.573e+00
					65 1.479e+00
					66 1.405e+00
					67 1.339e+00
					68 1.275e+00
					69 1.209e+00
					70 1.146e+00
					71 1.085e+00
					72 1.032e+00
					73 9.797e-01
					74 9.310e-01
					75 8.891e-01
					76 8.362e-01
					77 7.941e-01
					78 7.545e-01
					79 7.211e-01
					80 6.876e-01
					81 6.489e-01
					82 6.112e-01
					83 5.806e-01
					84 5.498e-01
					85 5.209e-01
					86 4.959e-01
					87 4.700e-01
					88 4.516e-01
					89 4.357e-01
					90 4.253e-01
					91 4.095e-01
					92 3.932e-01
					93 3.704e-01
					94 3.461e-01
					95 3.178e-01
					96 2.966e-01
					97 2.831e-01
					98 2.682e-01
					99 2.540e-01
					100 2.432e-01
					101 2.305e-01
					102 2.209e-01
					103 2.122e-01
					104 2.023e-01
					105 2.008e-01
					106 1.924e-01
					107 1.807e-01
					108 1.691e-01
					109 1.612e-01
					110 1.549e-01
					111 1.451e-01
					112 1.385e-01
					113 1.305e-01
					114 1.232e-01
					115 1.155e-01
					116 1.095e-01
					117 1.031e-01
					118 9.799e-02
					119 9.191e-02
					120 8.890e-02
					121 9.498e-02
					122 1.060e-01
					123 1.136e-01
					124 1.169e-01
					125 1.120e-01
					126 1.026e-01
					127 8.766e-02
					128 7.181e-02
					129 5.898e-02
					130 5.593e-02
					131 6.132e-02
					132 6.159e-02
					133 5.696e-02
					134 4.621e-02
					135 4.944e-02
					136 4.946e-02
					137 4.607e-02
					138 4.983e-02
					139 4.431e-02
					140 4.633e-02
					141 4.424e-02
					142 4.226e-02
					143 4.163e-02
					144 3.834e-02
					145 3.610e-02
					146 3.404e-02
					147 3.106e-02
					148 2.827e-02
					149 2.606e-02
					150 2.322e-02
					151 2.243e-02
					152 2.075e-02
					153 2.403e-02
					154 3.751e-02
					155 4.844e-02
					156 5.715e-02
					157 6.244e-02
					158 6.097e-02
					159 5.151e-02
					160 3.818e-02
					161 2.681e-02
					162 1.664e-02
					163 1.563e-02
					164 1.469e-02
					165 1.395e-02
					166 1.829e-02
					167 1.506e-02
					168 1.936e-02
					169 1.910e-02
					170 1.902e-02
					171 2.216e-02
					172 1.956e-02
					173 2.166e-02
					174 2.072e-02
					175 1.996e-02
					176 2.019e-02
					177 1.848e-02
					178 1.755e-02
					179 1.644e-02
					180 1.466e-02
					181 1.353e-02
					182 1.238e-02
					183 1.591e-02
					184 1.637e-02
					185 1.151e-02
					186 1.167e-02
					187 2.335e-02
					188 2.961e-02
					189 3.495e-02
					190 3.569e-02
					191 3.381e-02
					192 2.890e-02
					193 2.140e-02
					194 1.339e-02
					195 5.776e-03
					196 6.785e-03
					197 5.860e-03
					198 6.926e-03
					199 8.887e-03
					200 8.258e-03
					201 1.093e-02
					202 1.082e-02
					203 1.158e-02
					204 1.296e-02
					205 1.212e-02
					206 1.342e-02
					207 1.266e-02
					208 1.269e-02
					209 1.431e-02
					210 1.393e-02
					211 1.149e-02
					212 9.222e-03
					213 8.442e-03
					214 7.612e-03
					215 6.518e-03
					216 5.545e-03
					217 4.838e-03
					218 4.428e-03
					219 8.261e-03
					220 1.507e-02
					221 1.870e-02
					222 2.182e-02
					223 2.180e-02
					224 2.045e-02
					225 1.697e-02
					226 1.232e-02
					227 7.098e-03
					228 3.124e-03
					229 4.066e-03
					230 3.576e-03
					231 5.112e-03
					232 5.357e-03
					233 5.812e-03
					234 7.191e-03
					235 8.129e-03
					236 9.238e-03
					237 8.126e-03
					238 7.505e-03
					239 8.135e-03
					240 7.582e-03
					241 7.722e-03
					242 7.169e-03
					243 6.792e-03
					244 6.207e-03
					245 5.663e-03
					246 4.878e-03
					247 4.242e-03
					248 3.589e-03
					249 2.901e-03
					250 2.546e-03
					251 2.530e-03
					252 5.760e-03
					253 9.702e-03
					254 1.196e-02
					255 1.359e-02
					256 1.343e-02
					257 1.240e-02
					258 1.008e-02
					259 7.186e-03
					260 4.026e-03
					261 3.684e-03
					262 4.024e-03
					263 2.708e-03
					264 3.280e-03
					265 2.979e-03
					266 3.722e-03
					267 4.297e-03
					268 3.900e-03
					269 4.950e-03
					270 4.440e-03
					271 4.818e-03
					272 4.893e-03
					273 4.500e-03
					274 4.718e-03
					275 4.217e-03
					276 4.067e-03
					277 3.689e-03
					278 3.349e-03
					279 2.879e-03
					280 2.561e-03
					281 2.157e-03
					282 1.866e-03
					283 1.645e-03
					284 1.951e-03
					285 4.092e-03
					286 6.314e-03
					287 7.844e-03
					288 8.628e-03
					289 8.274e-03
					290 7.410e-03
					291 5.902e-03
					292 4.061e-03
					293 2.017e-03
					294 1.419e-03
					295 1.479e-03
					296 1.206e-03
					297 2.231e-03
					298 1.652e-03
					299 2.326e-03
					300 2.582e-03
					301 2.318e-03
					302 3.074e-03
					303 2.612e-03
					304 2.991e-03
					305 2.945e-03
					306 2.749e-03
					307 2.894e-03
					308 2.570e-03
					309 2.495e-03
					310 2.284e-03
					311 2.050e-03
					312 1.829e-03
					313 1.938e-03
					314 1.734e-03
					315 1.247e-03
					316 8.736e-04
					317 1.314e-03
					318 2.779e-03
					319 3.990e-03
					320 4.812e-03
					321 5.167e-03
					322 4.992e-03
					323 4.424e-03
					324 3.426e-03
					325 2.255e-03
					326 9.900e-04
					327 8.574e-04
					328 8.369e-04
					329 6.992e-04
					330 1.391e-03
					331 9.879e-04
					332 1.491e-03
					333 1.585e-03
					334 1.475e-03
					335 1.920e-03
					336 1.624e-03
					337 1.881e-03
					338 1.831e-03
					339 1.847e-03
					340 1.902e-03
					341 1.593e-03
					342 1.487e-03
					343 1.371e-03
					344 1.206e-03
					345 1.051e-03
					346 9.144e-04
					347 7.460e-04
					348 6.411e-04
					349 5.442e-04
					350 8.902e-04
					351 1.882e-03
					352 2.531e-03
					353 3.037e-03
					354 3.171e-03
					355 3.033e-03
					356 2.631e-03
					357 1.986e-03
					358 1.256e-03
					359 5.090e-04
					360 5.379e-04
					361 5.218e-04
					362 5.209e-04
					363 8.450e-04
					364 7.006e-04
					365 1.051e-03
					366 1.057e-03
					367 9.668e-04
					368 1.162e-03
					369 1.012e-03
					370 1.162e-03
					371 1.095e-03
					372 1.057e-03
					373 1.068e-03
					374 9.534e-04
					375 9.084e-04
					376 8.239e-04
					377 7.158e-04
					378 6.217e-04
					379 5.320e-04
					380 4.297e-04
					381 3.679e-04
					382 3.216e-04
					383 6.258e-04
					384 1.278e-03
					385 1.621e-03
					386 1.932e-03
					387 1.961e-03
					388 1.858e-03
					389 1.575e-03
					390 1.168e-03
					391 7.521e-04
					392 3.752e-04
					393 3.379e-04
					394 2.965e-04
					395 3.719e-04
					396 4.780e-04
					397 4.486e-04
					398 5.944e-04
					399 5.813e-04
					400 6.313e-04
					401 6.923e-04
					402 6.470e-04
					403 7.172e-04
					404 6.623e-04
					405 6.649e-04
					406 6.406e-04
					407 5.895e-04
					408 5.509e-04
					409 5.014e-04
					410 4.334e-04
					411 3.806e-04
					412 3.216e-04
					413 2.668e-04
					414 2.306e-04
					415 2.173e-04
					416 4.739e-04
					417 8.581e-04
					418 1.054e-03
					419 1.211e-03
					420 1.209e-03
					421 1.129e-03
					422 9.322e-04
					423 6.701e-04
					424 3.737e-04
					425 1.601e-04
					426 2.003e-04
					427 1.716e-04
					428 2.632e-04
					429 2.662e-04
					430 2.988e-04
					431 3.703e-04
					432 3.440e-04
					433 4.189e-04
					434 4.034e-04
					435 4.185e-04
					436 4.386e-04
					437 4.048e-04
					438 4.213e-04
					439 3.847e-04
					440 3.682e-04
					441 3.373e-04
					442 3.174e-04
					443 2.862e-04
					444 2.455e-04
					445 1.874e-04
					446 1.633e-04
					447 1.400e-04
					448 1.456e-04
					449 3.283e-04
					450 5.428e-04
					451 6.673e-04
					452 7.527e-04
					453 7.414e-04
					454 6.809e-04
					455 5.479e-04
					456 3.835e-04
					457 1.951e-04
					458 1.008e-04
					459 1.231e-04
					460 9.765e-05
					461 1.848e-04
					462 1.507e-04
					463 1.993e-04
					464 2.323e-04
					465 2.079e-04
					466 2.744e-04
					467 2.390e-04
					468 2.745e-04
					469 2.745e-04
					470 2.498e-04
					471 2.600e-04
					472 2.313e-04
					473 2.244e-04
					474 2.039e-04
					475 1.823e-04
					476 1.570e-04
					477 1.384e-04
					478 1.106e-04
					479 9.498e-05
					480 7.781e-05
					481 9.941e-05
					482 2.294e-04
					483 3.470e-04
					484 4.248e-04
					485 4.638e-04
					486 4.532e-04
					487 4.070e-04
					488 3.208e-04
					489 2.171e-04
					490 1.012e-04
					491 7.445e-05
					492 7.717e-05
					493 6.765e-05
					494 1.328e-04
					495 9.195e-05
					496 1.304e-04
					497 1.429e-04
					498 1.273e-04
					499 1.740e-04
					500 1.408e-04
					501 1.682e-04
					502 1.610e-04
					503 1.505e-04
					504 1.601e-04
					505 1.381e-04
					506 1.359e-04
					507 1.223e-04
					508 1.081e-04
					509 9.368e-05
					510 8.148e-05
					511 6.525e-05
					512 5.630e-05
					513 4.733e-05
					514 7.045e-05
					515 1.586e-04
					516 2.208e-04
					517 2.691e-04
					518 2.850e-04
					519 2.766e-04
					520 2.429e-04
					521 1.857e-04
					522 1.215e-04
					523 5.078e-05
					524 4.644e-05
					525 4.619e-05
					526 3.890e-05
					527 7.720e-05
					528 5.387e-05
					529 8.292e-05
					530 8.664e-05
					531 8.003e-05
					532 1.067e-04
					533 8.631e-05
					534 1.047e-04
					535 9.696e-05
					536 9.335e-05
					537 9.686e-05
					538 8.399e-05
					539 8.267e-05
					540 7.391e-05
					541 6.483e-05
					542 5.703e-05
					543 5.025e-05
					544 4.211e-05
					545 3.527e-05
					546 2.831e-05
					547 5.017e-05
					548 1.092e-04
					549 1.408e-04
					550 1.711e-04
					551 1.749e-04
					552 1.680e-04
					553 1.438e-04
					554 1.074e-04
					555 6.682e-05
					556 2.504e-05
					557 2.748e-05
					558 2.720e-05
					559 2.763e-05
					560 4.511e-05
					561 3.623e-05
					562 5.263e-05
					563 5.228e-05
					564 5.343e-05
					565 6.385e-05
					566 5.581e-05
					567 6.555e-05
					568 5.991e-05
					569 5.903e-05
					570 5.847e-05
					571 5.184e-05
					572 5.073e-05
					573 4.433e-05
					574 3.938e-05
					575 3.423e-05
					576 2.846e-05
					577 2.352e-05
					578 1.992e-05
					579 1.786e-05
					580 3.623e-05
					581 7.393e-05
					582 9.016e-05
					583 1.088e-04
					584 1.074e-04
					585 1.028e-04
					586 8.483e-05
					587 6.228e-05
					588 3.575e-05
					589 1.469e-05
					590 1.875e-05
					591 1.624e-05
					592 2.115e-05
					593 2.553e-05
					594 2.502e-05
					595 3.353e-05
					596 3.091e-05
					597 3.647e-05
					598 3.695e-05
					599 3.666e-05
					600 3.945e-05
					601 3.624e-05
					602 3.739e-05
					603 3.473e-05
					604 3.247e-05
					605 3.067e-05
					606 2.673e-05
					607 2.393e-05
					608 2.059e-05
					609 1.686e-05
					610 1.474e-05
					611 1.236e-05
					612 1.232e-05
					613 2.745e-05
					614 4.801e-05
					615 5.868e-05
					616 6.752e-05
					617 6.628e-05
					618 6.172e-05
					619 4.979e-05
					620 3.539e-05
					621 1.846e-05
					622 8.587e-06
					623 1.103e-05
					624 8.662e-06
					625 1.591e-05
					626 1.376e-05
					627 1.730e-05
					628 2.088e-05
					629 1.860e-05
					630 2.443e-05
					631 2.116e-05
					632 2.406e-05
					633 2.368e-05
					634 2.220e-05
					635 2.349e-05
					636 2.036e-05
					637 2.043e-05
					638 1.814e-05
					639 1.608e-05
					640 1.459e-05
					641 1.190e-05
					642 1.018e-05
					643 8.491e-06
					644 7.129e-06
					645 8.676e-06
					646 2.039e-05
					647 3.084e-05
					648 3.806e-05
					649 4.151e-05
					650 4.069e-05
					651 3.663e-05
					652 2.885e-05
					653 1.966e-05
					654 9.038e-06
					655 6.311e-06
					656 7.039e-06
					657 4.964e-06
					658 1.179e-05
					659 7.170e-06
					660 1.195e-05
					661 1.278e-05
					662 1.093e-05
					663 1.615e-05
					664 1.193e-05
					665 1.565e-05
					666 1.405e-05
					667 1.348e-05
					668 1.468e-05
					669 1.177e-05
					670 1.280e-05
					671 1.058e-05
					672 9.605e-06
					673 8.848e-06
					674 6.714e-06
					675 6.254e-06
					676 4.867e-06
					677 4.206e-06
					678 6.227e-06
					679 1.499e-05
					680 1.972e-05
					681 2.466e-05
					682 2.533e-05
					683 2.487e-05
					684 2.140e-05
					685 1.648e-05
					686 1.051e-05
					687 4.183e-06
					688 4.099e-06
					689 4.182e-06
					690 3.392e-06
					691 7.239e-06
					692 4.586e-06
					693 7.856e-06
					694 7.574e-06
					695 7.372e-06
					696 9.654e-06
					697 7.637e-06
					698 9.640e-06
					699 8.536e-06
					700 8.423e-06
					701 8.787e-06
					702 7.209e-06
					703 7.737e-06
					704 6.254e-06
					705 5.828e-06
					706 5.135e-06
					707 3.982e-06
					708 3.665e-06
					709 2.839e-06
					710 2.518e-06
					711 5.078e-06
					712 1.055e-05
					713 1.296e-05
					714 1.574e-05
					715 1.555e-05
					716 1.500e-05
					717 1.235e-05
					718 9.206e-06
					719 5.266e-06
					720 1.987e-06
					721 2.573e-06
					722 2.300e-06
					723 2.915e-06
					724 3.889e-06
					725 3.444e-06
					726 4.960e-06
					727 4.467e-06
					728 5.227e-06
					729 5.453e-06
					730 5.211e-06
					731 5.779e-06
					732 5.223e-06
					733 5.380e-06
					734 5.084e-06
					735 4.609e-06
					736 4.515e-06
					737 3.765e-06
					738 3.521e-06
					739 2.906e-06
					740 2.426e-06
					741 2.064e-06
					742 1.656e-06
					743 1.817e-06
					744 4.467e-06
					745 7.071e-06
					746 8.768e-06
					747 9.755e-06
					748 9.592e-06
					749 8.758e-06
					750 6.972e-06
					751 4.856e-06
					752 2.353e-06
					753 1.329e-06
					754 1.672e-06
					755 1.197e-06
					756 2.575e-06
					757 1.875e-06
					758 2.676e-06
					759 3.046e-06
					760 2.633e-06
					761 3.677e-06
					762 2.959e-06
					763 3.563e-06
					764 3.387e-06
					765 3.163e-06
					766 3.418e-06
					767 2.839e-06
					768 2.947e-06
					769 2.543e-06
					770 2.240e-06
					771 2.082e-06
					772 1.592e-06
					773 1.459e-06
					774 1.149e-06
					775 9.847e-07
					776 1.603e-06
					777 3.825e-06
					778 4.762e-06
					779 5.963e-06
					780 5.974e-06
					781 5.849e-06
					782 4.935e-06
					783 3.744e-06
					784 2.303e-06
					785 8.594e-07
					786 9.880e-07
					787 1.013e-06
					788 8.954e-07
					789 1.716e-06
					790 1.173e-06
					791 1.917e-06
					792 1.800e-06
					793 1.843e-06
					794 2.250e-06
					795 1.879e-06
					796 2.261e-06
					797 2.026e-06
					798 1.995e-06
					799 2.037e-06
					800 1.701e-06
					801 1.776e-06
					802 1.445e-06
					803 1.335e-06
					804 1.154e-06
					805 9.091e-07
					806 8.135e-07
					807 6.252e-07
					808 7.708e-07
					809 1.858e-06
					810 2.791e-06
					811 3.423e-06
					812 3.751e-06
					813 3.647e-06
					814 3.295e-06
					815 2.576e-06
					816 1.758e-06
					817 7.918e-07
					818 5.580e-07
					819 6.815e-07
					820 4.592e-07
					821 1.082e-06
					822 7.101e-07
					823 1.087e-06
					824 1.198e-06
					825 1.008e-06
					826 1.463e-06
					827 1.109e-06
					828 1.390e-06
					829 1.286e-06
					830 1.192e-06
					831 1.306e-06
					832 1.049e-06
					833 1.108e-06
					834 9.384e-07
					835 8.167e-07
					836 7.654e-07
					837 5.690e-07
					838 5.284e-07
					839 3.935e-07
					840 4.523e-07
					841 1.081e-06
					842 1.693e-06
					843 2.075e-06
					844 2.306e-06
					845 2.251e-06
					846 2.047e-06
					847 1.622e-06
					848 1.114e-06
					849 5.319e-07
					850 3.202e-07
					851 4.258e-07
					852 3.215e-07
					853 6.195e-07
					854 5.034e-07
					855 6.448e-07
					856 7.558e-07
					857 6.471e-07
					858 8.756e-07
					859 7.218e-07
					860 8.360e-07
					861 8.019e-07
					862 7.412e-07
					863 7.841e-07
					864 6.630e-07
					865 6.579e-07
					866 5.824e-07
					867 4.914e-07
					868 4.597e-07
					869 3.474e-07
					870 3.126e-07
					871 2.361e-07
					872 3.834e-07
					873 8.815e-07
					874 1.135e-06
					875 1.395e-06
					876 1.425e-06
					877 1.380e-06
					878 1.177e-06
					879 8.935e-07
					880 5.522e-07
					881 2.076e-07
					882 2.792e-07
					883 2.915e-07
					884 2.049e-07
					885 4.833e-07
					886 2.834e-07
					887 4.790e-07
					888 4.764e-07
					889 4.123e-07
					890 5.885e-07
					891 4.198e-07
					892 5.514e-07
					893 4.767e-07
					894 4.508e-07
					895 4.819e-07
					896 3.737e-07
					897 3.995e-07
					898 3.212e-07
					899 2.794e-07
					900 2.546e-07
					901 1.819e-07
					902 1.365e-07
					903 2.926e-07
					904 5.489e-07
					905 7.343e-07
					906 8.595e-07
					907 8.808e-07
					908 8.400e-07
					909 7.038e-07
					910 5.300e-07
					911 3.083e-07
					912 1.138e-07
					913 2.036e-07
					914 1.926e-07
					915 1.544e-07
					916 3.124e-07
					917 2.000e-07
					918 3.094e-07
					919 3.091e-07
					920 2.678e-07
					921 3.679e-07
					922 2.664e-07
					923 3.402e-07
					924 2.900e-07
					925 2.759e-07
					926 2.839e-07
					927 2.222e-07
					928 2.313e-07
					929 1.815e-07
					930 1.591e-07
					931 1.332e-07
					932 8.997e-08
					933 2.261e-07
					934 3.807e-07
					935 4.772e-07
					936 5.415e-07
					937 5.402e-07
					938 4.963e-07
					939 4.068e-07
					940 2.862e-07
					941 1.510e-07
					942 6.054e-08
					943 1.506e-07
					944 1.402e-07
					945 1.260e-07
					946 2.115e-07
					947 1.464e-07
					948 2.128e-07
					949 2.010e-07
					950 1.829e-07
					951 2.323e-07
					952 1.693e-07
					953 2.131e-07
					954 1.729e-07
					955 1.660e-07
					956 1.647e-07
					957 1.244e-07
					958 1.289e-07
					959 9.254e-08
					960 5.278e-08
					961 1.555e-07
					962 2.345e-07
					963 3.030e-07
					964 3.348e-07
					965 3.329e-07
					966 3.063e-07
					967 2.441e-07
					968 1.751e-07
					969 8.452e-08
					970 3.681e-08
					971 1.085e-07
					972 1.099e-07
					973 1.066e-07
					974 1.413e-07
					975 1.209e-07
					976 1.414e-07
					977 1.415e-07
					978 1.284e-07
					979 1.464e-07
					980 1.186e-07
					981 1.293e-07
					982 1.102e-07
					983 1.011e-07
					984 9.301e-08
					985 3.817e-08
					986 6.406e-08
					987 1.170e-07
					988 1.694e-07
					989 1.950e-07
					990 2.090e-07
					991 1.962e-07
					992 1.718e-07
					993 1.289e-07
					994 8.010e-08
					995 3.128e-08
					996 4.028e-08
					997 8.356e-08
					998 9.978e-08
					999 9.142e-08
					1000 1.056e-07
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					1 7.994e+01
					2 1.439e+01
					3 4.680e+00
					4 2.424e+00
					5 1.486e+00
					6 9.981e-01
					7 9.100e-01
					8 8.546e-01
					9 8.044e-01
					10 7.546e-01
					11 7.059e-01
					12 6.621e-01
					13 6.228e-01
					14 5.868e-01
					15 5.545e-01
					16 5.241e-01
					17 4.947e-01
					18 4.653e-01
					19 4.363e-01
					20 4.075e-01
					21 3.785e-01
					22 3.507e-01
					23 3.243e-01
					24 2.729e-01
					25 2.051e-01
					26 1.508e-01
					27 1.309e-01
					28 1.292e-01
					29 1.318e-01
					30 1.345e-01
					31 1.371e-01
					32 1.382e-01
					33 1.382e-01
					34 1.377e-01
					35 1.368e-01
					36 1.351e-01
					37 1.287e-01
					38 1.134e-01
					39 9.821e-02
					40 8.944e-02
					41 8.447e-02
					42 8.136e-02
					43 7.900e-02
					44 7.488e-02
					45 6.684e-02
					46 5.838e-02
					47 5.158e-02
					48 4.806e-02
					49 4.669e-02
					50 4.673e-02
					51 4.734e-02
					52 4.872e-02
					53 5.088e-02
					54 5.348e-02
					55 5.602e-02
					56 5.836e-02
					57 6.066e-02
					58 6.237e-02
					59 6.327e-02
					60 6.425e-02
					61 6.518e-02
					62 6.614e-02
					63 6.703e-02
					64 6.759e-02
					65 6.764e-02
					66 6.720e-02
					67 6.584e-02
					68 6.482e-02
					69 4.234e-02
					70 4.160e-02
					71 3.640e-02
					72 3.258e-02
					73 3.069e-02
					74 2.693e-02
					75 2.128e-02
					76 1.879e-02
					77 1.507e-02
					78 1.073e-02
					79 9.305e-03
					80 7.677e-03
					81 6.276e-03
					82 5.754e-03
					83 5.306e-03
					84 4.610e-03
					85 4.066e-03
					86 3.345e-03
					87 2.680e-03
					88 2.405e-03
					89 2.311e-03
					90 2.262e-03
					91 2.261e-03
					92 2.309e-03
					93 2.411e-03
					94 2.563e-03
					95 2.763e-03
					96 3.006e-03
					97 3.276e-03
					98 3.557e-03
					99 4.054e-03
					100 4.450e-03
					101 4.849e-03
					102 5.084e-03
					103 5.238e-03
					104 5.307e-03
					105 5.357e-03
					106 5.465e-03
					107 5.632e-03
					108 5.904e-03
					109 6.205e-03
					110 6.475e-03
					111 6.764e-03
					112 6.995e-03
					113 7.225e-03
					114 7.384e-03
					115 7.446e-03
					116 7.526e-03
					117 7.478e-03
					118 7.416e-03
					119 7.277e-03
					120 5.446e-03
					121 4.043e-03
					122 3.891e-03
					123 4.215e-03
					124 4.749e-03
					125 3.153e-03
					126 2.802e-03
					127 2.127e-03
					128 2.251e-03
					129 2.141e-03
					130 1.331e-03
					131 1.475e-03
					132 1.603e-03
					133 1.390e-03
					134 1.520e-03
					135 1.442e-03
					136 1.147e-03
					137 9.010e-04
					138 6.331e-04
					139 3.956e-04
					140 2.524e-04
					141 1.787e-04
					142 1.363e-04
					143 1.066e-04
					144 1.051e-04
					145 1.136e-04
					146 1.259e-04
					147 1.410e-04
					148 1.575e-04
					149 1.755e-04
					150 1.947e-04
					151 2.152e-04
					152 2.369e-04
					153 2.599e-04
					154 2.842e-04
					155 3.098e-04
					156 3.366e-04
					157 3.645e-04
					158 3.935e-04
					159 4.233e-04
					160 4.538e-04
					161 4.848e-04
					162 5.159e-04
					163 5.469e-04
					164 5.775e-04
					165 6.073e-04
					166 6.359e-04
					167 6.628e-04
					168 6.887e-04
					169 7.104e-04
					170 7.257e-04
					171 7.402e-04
					172 7.413e-04
					173 7.405e-04
					174 7.323e-04
					175 7.123e-04
					176 6.343e-04
					177 4.604e-04
					178 5.587e-04
					179 5.896e-04
					180 7.289e-04
					181 5.149e-04
					182 2.610e-04
					183 2.706e-04
					184 2.276e-04
					185 2.949e-04
					186 2.008e-04
					187 1.690e-04
					188 1.934e-04
					189 1.436e-04
					190 1.204e-04
					191 1.140e-04
					192 8.758e-05
					193 6.794e-05
					194 5.203e-05
					195 3.703e-05
					196 2.636e-05
					197 1.909e-05
					198 1.482e-05
					199 1.254e-05
					200 1.296e-05
					201 1.422e-05
					202 1.574e-05
					203 1.830e-05
					204 2.162e-05
					205 2.430e-05
					206 2.852e-05
					207 3.209e-05
					208 3.540e-05
					209 3.899e-05
					210 4.235e-05
					211 4.582e-05
					212 4.975e-05
					213 5.388e-05
					214 5.828e-05
					215 6.305e-05
					216 6.801e-05
					217 7.309e-05
					218 7.825e-05
					219 8.343e-05
					220 8.852e-05
					221 9.357e-05
					222 9.846e-05
					223 1.031e-04
					224 1.075e-04
					225 1.116e-04
					226 1.112e-04
					227 1.120e-04
					228 1.118e-04
					229 1.093e-04
					230 1.054e-04
					231 1.001e-04
					232 7.071e-05
					233 7.646e-05
					234 6.941e-05
					235 8.853e-05
					236 8.724e-05
					237 2.713e-05
					238 3.926e-05
					239 1.365e-05
					240 2.394e-05
					241 1.874e-05
					242 1.110e-05
					243 1.057e-05
					244 8.114e-06
					245 6.039e-06
					246 4.915e-06
					247 4.382e-06
					248 4.265e-06
					249 4.547e-06
					250 4.739e-06
					251 4.937e-06
					252 5.407e-06
					253 5.605e-06
					254 5.861e-06
					255 6.539e-06
					256 6.880e-06
					257 7.282e-06
					258 7.958e-06
					259 8.348e-06
					260 8.699e-06
					261 9.292e-06
					262 9.914e-06
					263 7.149e-06
					264 7.464e-06
					265 1.063e-05
					266 7.960e-06
					267 1.275e-06
					268 3.668e-06
					269 2.227e-06
					270 2.482e-06
					271 1.445e-06
					272 1.265e-06
					273 1.058e-06
					274 8.292e-07
					275 1.985e-06
					276 2.566e-06
					277 1.083e-06
					278 8.222e-07
					279 1.022e-06
					280 2.924e-07
					281 5.840e-07
					282 4.204e-07
					283 1.888e-07
					284 3.268e-07
					285 1.129e-07
					286 1.536e-07
					287 1.380e-07
					288 4.000e-08
					289 9.512e-08
					290 4.505e-08
					291 3.930e-08
					292 4.557e-08
					293 1.219e-08
					294 2.872e-08
					295 1.857e-08
					296 1.108e-08
					297 1.745e-08
					298 5.494e-09
					299 1.019e-08
					300 8.120e-09
					301 3.384e-09
					302 6.949e-09
					303 2.993e-09
					304 3.800e-09
					305 3.929e-09
					306 1.369e-09
					307 2.925e-09
					308 1.561e-09
					309 1.298e-09
					310 1.616e-09
					311 4.429e-10
					312 1.113e-09
					313 7.589e-10
					314 5.519e-10
					315 7.852e-10
					316 3.589e-10
					317 5.214e-10
					318 3.933e-10
					319 2.014e-10
					320 2.947e-10
					321 1.088e-10
					322 1.566e-10
					323 1.564e-10
					324 9.681e-11
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					1 7.994e+01
					2 1.439e+01
					3 4.680e+00
					4 2.424e+00
					5 1.486e+00
					6 9.981e-01
					7 9.100e-01
					8 8.546e-01
					9 8.044e-01
					10 7.546e-01
					11 7.059e-01
					12 6.621e-01
					13 6.228e-01
					14 5.868e-01
					15 5.545e-01
					16 5.241e-01
					17 4.947e-01
					18 4.653e-01
					19 4.363e-01
					20 4.075e-01
					21 3.785e-01
					22 3.507e-01
					23 3.243e-01
					24 2.729e-01
					25 2.051e-01
					26 1.508e-01
					27 1.309e-01
					28 1.292e-01
					29 1.318e-01
					30 1.345e-01
					31 1.371e-01
					32 1.382e-01
					33 1.382e-01
					34 1.377e-01
					35 1.368e-01
					36 1.351e-01
					37 1.287e-01
					38 1.134e-01
					39 9.821e-02
					40 8.944e-02
					41 8.447e-02
					42 8.136e-02
					43 7.900e-02
					44 7.488e-02
					45 6.684e-02
					46 5.838e-02
					47 5.158e-02
					48 4.806e-02
					49 4.669e-02
					50 4.673e-02
					51 4.734e-02
					52 4.872e-02
					53 5.088e-02
					54 5.348e-02
					55 5.602e-02
					56 5.836e-02
					57 6.066e-02
					58 6.237e-02
					59 6.327e-02
					60 6.425e-02
					61 6.518e-02
					62 6.614e-02
					63 6.703e-02
					64 6.759e-02
					65 6.764e-02
					66 6.720e-02
					67 6.584e-02
					68 6.482e-02
					69 4.234e-02
					70 4.160e-02
					71 3.640e-02
					72 3.258e-02
					73 3.069e-02
					74 2.693e-02
					75 2.128e-02
					76 1.879e-02
					77 1.507e-02
					78 1.073e-02
					79 9.305e-03
					80 7.677e-03
					81 6.276e-03
					82 5.754e-03
					83 5.306e-03
					84 4.610e-03
					85 4.066e-03
					86 3.345e-03
					87 2.680e-03
					88 2.405e-03
					89 2.311e-03
					90 2.262e-03
					91 2.261e-03
					92 2.309e-03
					93 2.411e-03
					94 2.563e-03
					95 2.763e-03
					96 3.006e-03
					97 3.276e-03
					98 3.557e-03
					99 4.054e-03
					100 4.450e-03
					101 4.849e-03
					102 5.084e-03
					103 5.238e-03
					104 5.040e-03
					105 4.667e-03
					106 4.316e-03
					107 4.037e-03
					108 3.898e-03
					109 3.776e-03
					110 3.628e-03
					111 3.533e-03
					112 3.410e-03
					113 3.309e-03
					114 3.204e-03
					115 3.101e-03
					116 3.012e-03
					117 2.901e-03
					118 2.815e-03
					119 2.713e-03
					120 2.614e-03
					121 2.520e-03
					122 2.421e-03
					123 2.324e-03
					124 2.230e-03
					125 2.137e-03
					126 2.046e-03
					127 1.960e-03
					128 1.877e-03
					129 1.799e-03
					130 1.725e-03
					131 1.661e-03
					132 1.644e-03
					133 1.660e-03
					134 1.653e-03
					135 1.621e-03
					136 1.547e-03
					137 1.448e-03
					138 1.333e-03
					139 1.306e-03
					140 1.289e-03
					141 1.040e-03
					142 9.743e-04
					143 9.227e-04
					144 9.080e-04
					145 8.868e-04
					146 8.360e-04
					147 8.151e-04
					148 7.895e-04
					149 7.562e-04
					150 7.323e-04
					151 7.098e-04
					152 6.827e-04
					153 6.587e-04
					154 6.360e-04
					155 6.115e-04
					156 5.887e-04
					157 5.664e-04
					158 5.443e-04
					159 5.235e-04
					160 5.039e-04
					161 4.853e-04
					162 4.681e-04
					163 4.522e-04
					164 4.373e-04
					165 4.283e-04
					166 4.364e-04
					167 4.384e-04
					168 4.398e-04
					169 4.281e-04
					170 4.095e-04
					171 3.854e-04
					172 3.598e-04
					173 3.384e-04
					174 3.222e-04
					175 3.126e-04
					176 3.041e-04
					177 2.952e-04
					178 2.889e-04
					179 2.802e-04
					180 2.738e-04
					181 2.671e-04
					182 2.598e-04
					183 2.543e-04
					184 2.470e-04
					185 2.413e-04
					186 2.347e-04
					187 2.285e-04
					188 2.225e-04
					189 2.163e-04
					190 2.104e-04
					191 2.045e-04
					192 1.988e-04
					193 1.933e-04
					194 1.879e-04
					195 1.829e-04
					196 1.780e-04
					197 1.734e-04
					198 1.692e-04
					199 1.670e-04
					200 1.664e-04
					201 1.648e-04
					202 1.623e-04
					203 1.600e-04
					204 1.568e-04
					205 1.453e-04
					206 1.386e-04
					207 1.337e-04
					208 1.303e-04
					209 1.277e-04
					210 1.243e-04
					211 1.216e-04
					212 1.190e-04
					213 1.162e-04
					214 1.139e-04
					215 1.114e-04
					216 1.090e-04
					217 1.067e-04
					218 1.045e-04
					219 1.023e-04
					220 1.001e-04
					221 9.799e-05
					222 9.590e-05
					223 9.387e-05
					224 9.187e-05
					225 8.992e-05
					226 8.803e-05
					227 8.618e-05
					228 8.439e-05
					229 8.266e-05
					230 8.099e-05
					231 7.954e-05
					232 7.839e-05
					233 7.682e-05
					234 7.545e-05
					235 7.365e-05
					236 7.213e-05
					237 7.056e-05
					238 6.880e-05
					239 6.710e-05
					240 6.552e-05
					241 6.411e-05
					242 6.286e-05
					243 6.170e-05
					244 6.054e-05
					245 5.933e-05
					246 5.817e-05
					247 5.708e-05
					248 5.538e-05
					249 5.424e-05
					250 5.327e-05
					251 5.228e-05
					252 5.131e-05
					253 5.036e-05
					254 4.942e-05
					255 4.850e-05
					256 4.759e-05
					257 4.670e-05
					258 4.582e-05
					259 4.497e-05
					260 4.412e-05
					261 4.330e-05
					262 4.249e-05
					263 4.170e-05
					264 4.092e-05
					265 4.017e-05
					266 3.949e-05
					267 3.881e-05
					268 3.814e-05
					269 3.744e-05
					270 3.673e-05
					271 3.601e-05
					272 3.530e-05
					273 3.460e-05
					274 3.394e-05
					275 3.331e-05
					276 3.269e-05
					277 3.209e-05
					278 3.150e-05
					279 3.091e-05
					280 3.034e-05
					281 2.978e-05
					282 2.923e-05
					283 2.869e-05
					284 2.816e-05
					285 2.764e-05
					286 2.712e-05
					287 2.662e-05
					288 2.613e-05
					289 2.564e-05
					290 2.517e-05
					291 2.470e-05
					292 2.424e-05
					293 2.379e-05
					294 2.335e-05
					295 2.291e-05
					296 2.249e-05
					297 2.207e-05
					298 2.167e-05
					299 2.127e-05
					300 2.089e-05
					301 2.050e-05
					302 2.012e-05
					303 1.974e-05
					304 1.937e-05
					305 1.901e-05
					306 1.865e-05
					307 1.831e-05
					308 1.797e-05
					309 1.763e-05
					310 1.731e-05
					311 1.699e-05
					312 1.667e-05
					313 1.636e-05
					314 1.606e-05
					315 1.576e-05
					316 1.547e-05
					317 1.518e-05
					318 1.490e-05
					319 1.463e-05
					320 1.436e-05
					321 1.409e-05
					322 1.383e-05
					323 1.357e-05
					324 1.332e-05
					325 1.307e-05
					326 1.283e-05
					327 1.259e-05
					328 1.236e-05
					329 1.213e-05
					330 1.191e-05
					331 1.169e-05
					332 1.147e-05
					333 1.126e-05
					334 1.105e-05
					335 1.084e-05
					336 1.064e-05
					337 1.045e-05
					338 1.025e-05
					339 1.006e-05
					340 9.875e-06
					341 9.692e-06
					342 9.513e-06
					343 9.337e-06
					344 9.164e-06
					345 8.994e-06
					346 8.827e-06
					347 8.663e-06
					348 8.503e-06
					349 8.345e-06
					350 8.191e-06
					351 8.039e-06
					352 7.890e-06
					353 7.744e-06
					354 7.600e-06
					355 7.459e-06
					356 7.321e-06
					357 7.185e-06
					358 7.052e-06
					359 6.922e-06
					360 6.793e-06
					361 6.667e-06
					362 6.544e-06
					363 6.423e-06
					364 6.304e-06
					365 6.187e-06
					366 6.072e-06
					367 5.960e-06
					368 5.849e-06
					369 5.741e-06
					370 5.634e-06
					371 5.530e-06
					372 5.428e-06
					373 5.327e-06
					374 5.228e-06
					375 5.131e-06
					376 5.036e-06
					377 4.943e-06
					378 4.851e-06
					379 4.762e-06
					380 4.673e-06
					381 4.587e-06
					382 4.502e-06
					383 4.418e-06
					384 4.336e-06
					385 4.256e-06
					386 4.177e-06
					387 4.100e-06
					388 4.024e-06
					389 3.949e-06
					390 3.876e-06
					391 3.804e-06
					392 3.734e-06
					393 3.665e-06
					394 3.597e-06
					395 3.530e-06
					396 3.465e-06
					397 3.400e-06
					398 3.337e-06
					399 3.276e-06
					400 3.215e-06
					401 3.155e-06
					402 3.097e-06
					403 3.039e-06
					404 2.983e-06
					405 2.928e-06
					406 2.874e-06
					407 2.820e-06
					408 2.768e-06
					409 2.717e-06
					410 2.666e-06
					411 2.617e-06
					412 2.569e-06
					413 2.521e-06
					414 2.474e-06
					415 2.428e-06
					416 2.383e-06
					417 2.339e-06
					418 2.296e-06
					419 2.253e-06
					420 2.212e-06
					421 2.171e-06
					422 2.130e-06
					423 2.091e-06
					424 2.052e-06
					425 2.014e-06
					426 1.438e-06
					427 4.456e-07
					428 7.537e-07
					429 1.018e-06
					430 6.033e-07
					431 1.540e-07
					432 5.116e-07
					433 5.598e-07
					434 2.877e-07
					435 1.714e-07
					436 3.426e-07
					437 2.825e-07
					438 7.848e-08
					439 1.635e-07
					440 2.101e-07
					441 1.097e-07
					442 5.181e-08
					443 1.260e-07
					444 1.038e-07
					445 3.142e-08
					446 5.898e-08
					447 7.521e-08
					448 4.365e-08
					449 1.874e-08
					450 4.377e-08
					451 3.975e-08
					452 1.275e-08
					453 1.942e-08
					454 2.810e-08
					455 1.646e-08
					456 5.560e-09
					457 1.603e-08
					458 1.451e-08
					459 5.229e-09
					460 6.976e-09
					461 9.997e-09
					462 6.481e-09
					463 2.077e-09
					464 5.517e-09
					465 5.521e-09
					466 2.074e-09
					467 2.252e-09
					468 3.718e-09
					469 2.422e-09
					470 6.393e-10
					471 2.012e-09
					472 2.004e-09
					473 8.483e-10
					474 8.060e-10
					475 1.314e-09
					476 9.448e-10
					477 2.530e-10
					478 6.853e-10
					479 7.581e-10
					480 3.300e-10
					481 2.539e-10
					482 4.865e-10
					483 3.504e-10
					484 8.798e-11
				};
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=750,xmin=0,
				ymax=1e1,
				ymin=1e-13,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k)} - \hat{\vecx}\| / \| \hat{\vecx}\|$},
				legend entries={$\omega=1.0$,$\omega=1.85$,$\omega=1.9$,$\omega=1.95$,Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
					0 1.169e+00
					1 3.814e-01
					2 2.270e-01
					3 1.721e-01
					4 1.434e-01
					5 1.255e-01
					6 1.132e-01
					7 1.039e-01
					8 9.662e-02
					9 9.066e-02
					10 8.565e-02
					11 8.138e-02
					12 7.767e-02
					13 7.441e-02
					14 7.153e-02
					15 6.896e-02
					16 6.665e-02
					17 6.456e-02
					18 6.267e-02
					19 6.094e-02
					20 5.935e-02
					21 5.789e-02
					22 5.654e-02
					23 5.529e-02
					24 5.412e-02
					25 5.303e-02
					26 5.201e-02
					27 5.106e-02
					28 5.016e-02
					29 4.931e-02
					30 4.850e-02
					31 4.774e-02
					32 4.702e-02
					33 4.633e-02
					34 4.568e-02
					35 4.506e-02
					36 4.446e-02
					37 4.389e-02
					38 4.334e-02
					39 4.282e-02
					40 4.232e-02
					41 4.183e-02
					42 4.137e-02
					43 4.092e-02
					44 4.049e-02
					45 4.007e-02
					46 3.967e-02
					47 3.928e-02
					48 3.890e-02
					49 3.853e-02
					50 3.818e-02
					51 3.784e-02
					52 3.750e-02
					53 3.718e-02
					54 3.687e-02
					55 3.656e-02
					56 3.626e-02
					57 3.597e-02
					58 3.569e-02
					59 3.541e-02
					60 3.514e-02
					61 3.488e-02
					62 3.463e-02
					63 3.438e-02
					64 3.413e-02
					65 3.389e-02
					66 3.366e-02
					67 3.343e-02
					68 3.321e-02
					69 3.299e-02
					70 3.277e-02
					71 3.256e-02
					72 3.236e-02
					73 3.216e-02
					74 3.196e-02
					75 3.176e-02
					76 3.157e-02
					77 3.139e-02
					78 3.120e-02
					79 3.102e-02
					80 3.085e-02
					81 3.067e-02
					82 3.050e-02
					83 3.033e-02
					84 3.017e-02
					85 3.000e-02
					86 2.984e-02
					87 2.969e-02
					88 2.953e-02
					89 2.938e-02
					90 2.923e-02
					91 2.908e-02
					92 2.894e-02
					93 2.879e-02
					94 2.865e-02
					95 2.852e-02
					96 2.838e-02
					97 2.824e-02
					98 2.811e-02
					99 2.798e-02
					100 2.785e-02
					101 2.772e-02
					102 2.760e-02
					103 2.747e-02
					104 2.735e-02
					105 2.723e-02
					106 2.711e-02
					107 2.700e-02
					108 2.688e-02
					109 2.677e-02
					110 2.665e-02
					111 2.654e-02
					112 2.643e-02
					113 2.632e-02
					114 2.622e-02
					115 2.611e-02
					116 2.600e-02
					117 2.590e-02
					118 2.580e-02
					119 2.570e-02
					120 2.560e-02
					121 2.550e-02
					122 2.540e-02
					123 2.531e-02
					124 2.521e-02
					125 2.512e-02
					126 2.502e-02
					127 2.493e-02
					128 2.484e-02
					129 2.475e-02
					130 2.466e-02
					131 2.457e-02
					132 2.448e-02
					133 2.440e-02
					134 2.431e-02
					135 2.422e-02
					136 2.414e-02
					137 2.406e-02
					138 2.397e-02
					139 2.389e-02
					140 2.381e-02
					141 2.373e-02
					142 2.365e-02
					143 2.357e-02
					144 2.350e-02
					145 2.342e-02
					146 2.334e-02
					147 2.327e-02
					148 2.319e-02
					149 2.312e-02
					150 2.304e-02
					151 2.297e-02
					152 2.290e-02
					153 2.282e-02
					154 2.275e-02
					155 2.268e-02
					156 2.261e-02
					157 2.254e-02
					158 2.247e-02
					159 2.240e-02
					160 2.234e-02
					161 2.227e-02
					162 2.220e-02
					163 2.213e-02
					164 2.207e-02
					165 2.200e-02
					166 2.194e-02
					167 2.187e-02
					168 2.181e-02
					169 2.174e-02
					170 2.168e-02
					171 2.162e-02
					172 2.156e-02
					173 2.149e-02
					174 2.143e-02
					175 2.137e-02
					176 2.131e-02
					177 2.125e-02
					178 2.119e-02
					179 2.113e-02
					180 2.107e-02
					181 2.101e-02
					182 2.095e-02
					183 2.090e-02
					184 2.084e-02
					185 2.078e-02
					186 2.072e-02
					187 2.067e-02
					188 2.061e-02
					189 2.055e-02
					190 2.050e-02
					191 2.044e-02
					192 2.039e-02
					193 2.033e-02
					194 2.028e-02
					195 2.023e-02
					196 2.017e-02
					197 2.012e-02
					198 2.006e-02
					199 2.001e-02
					200 1.996e-02
					201 1.991e-02
					202 1.985e-02
					203 1.980e-02
					204 1.975e-02
					205 1.970e-02
					206 1.965e-02
					207 1.960e-02
					208 1.955e-02
					209 1.950e-02
					210 1.945e-02
					211 1.940e-02
					212 1.935e-02
					213 1.930e-02
					214 1.925e-02
					215 1.920e-02
					216 1.915e-02
					217 1.910e-02
					218 1.905e-02
					219 1.901e-02
					220 1.896e-02
					221 1.891e-02
					222 1.886e-02
					223 1.882e-02
					224 1.877e-02
					225 1.872e-02
					226 1.868e-02
					227 1.863e-02
					228 1.858e-02
					229 1.854e-02
					230 1.849e-02
					231 1.845e-02
					232 1.840e-02
					233 1.835e-02
					234 1.831e-02
					235 1.826e-02
					236 1.822e-02
					237 1.818e-02
					238 1.813e-02
					239 1.809e-02
					240 1.804e-02
					241 1.800e-02
					242 1.796e-02
					243 1.791e-02
					244 1.787e-02
					245 1.783e-02
					246 1.778e-02
					247 1.774e-02
					248 1.770e-02
					249 1.765e-02
					250 1.761e-02
					251 1.757e-02
					252 1.753e-02
					253 1.749e-02
					254 1.744e-02
					255 1.740e-02
					256 1.736e-02
					257 1.732e-02
					258 1.728e-02
					259 1.724e-02
					260 1.720e-02
					261 1.716e-02
					262 1.712e-02
					263 1.708e-02
					264 1.704e-02
					265 1.700e-02
					266 1.696e-02
					267 1.692e-02
					268 1.688e-02
					269 1.684e-02
					270 1.680e-02
					271 1.676e-02
					272 1.672e-02
					273 1.668e-02
					274 1.664e-02
					275 1.660e-02
					276 1.656e-02
					277 1.652e-02
					278 1.649e-02
					279 1.645e-02
					280 1.641e-02
					281 1.637e-02
					282 1.633e-02
					283 1.629e-02
					284 1.626e-02
					285 1.622e-02
					286 1.618e-02
					287 1.614e-02
					288 1.611e-02
					289 1.607e-02
					290 1.603e-02
					291 1.600e-02
					292 1.596e-02
					293 1.592e-02
					294 1.589e-02
					295 1.585e-02
					296 1.581e-02
					297 1.578e-02
					298 1.574e-02
					299 1.570e-02
					300 1.567e-02
					301 1.563e-02
					302 1.560e-02
					303 1.556e-02
					304 1.553e-02
					305 1.549e-02
					306 1.546e-02
					307 1.542e-02
					308 1.539e-02
					309 1.535e-02
					310 1.532e-02
					311 1.528e-02
					312 1.525e-02
					313 1.521e-02
					314 1.518e-02
					315 1.514e-02
					316 1.511e-02
					317 1.507e-02
					318 1.504e-02
					319 1.501e-02
					320 1.497e-02
					321 1.494e-02
					322 1.490e-02
					323 1.487e-02
					324 1.484e-02
					325 1.480e-02
					326 1.477e-02
					327 1.474e-02
					328 1.470e-02
					329 1.467e-02
					330 1.464e-02
					331 1.461e-02
					332 1.457e-02
					333 1.454e-02
					334 1.451e-02
					335 1.447e-02
					336 1.444e-02
					337 1.441e-02
					338 1.438e-02
					339 1.435e-02
					340 1.431e-02
					341 1.428e-02
					342 1.425e-02
					343 1.422e-02
					344 1.419e-02
					345 1.415e-02
					346 1.412e-02
					347 1.409e-02
					348 1.406e-02
					349 1.403e-02
					350 1.400e-02
					351 1.397e-02
					352 1.394e-02
					353 1.391e-02
					354 1.387e-02
					355 1.384e-02
					356 1.381e-02
					357 1.378e-02
					358 1.375e-02
					359 1.372e-02
					360 1.369e-02
					361 1.366e-02
					362 1.363e-02
					363 1.360e-02
					364 1.357e-02
					365 1.354e-02
					366 1.351e-02
					367 1.348e-02
					368 1.345e-02
					369 1.342e-02
					370 1.339e-02
					371 1.336e-02
					372 1.333e-02
					373 1.330e-02
					374 1.327e-02
					375 1.325e-02
					376 1.322e-02
					377 1.319e-02
					378 1.316e-02
					379 1.313e-02
					380 1.310e-02
					381 1.307e-02
					382 1.304e-02
					383 1.301e-02
					384 1.299e-02
					385 1.296e-02
					386 1.293e-02
					387 1.290e-02
					388 1.287e-02
					389 1.284e-02
					390 1.282e-02
					391 1.279e-02
					392 1.276e-02
					393 1.273e-02
					394 1.271e-02
					395 1.268e-02
					396 1.265e-02
					397 1.262e-02
					398 1.259e-02
					399 1.257e-02
					400 1.254e-02
					401 1.251e-02
					402 1.249e-02
					403 1.246e-02
					404 1.243e-02
					405 1.240e-02
					406 1.238e-02
					407 1.235e-02
					408 1.232e-02
					409 1.230e-02
					410 1.227e-02
					411 1.224e-02
					412 1.222e-02
					413 1.219e-02
					414 1.216e-02
					415 1.214e-02
					416 1.211e-02
					417 1.209e-02
					418 1.206e-02
					419 1.203e-02
					420 1.201e-02
					421 1.198e-02
					422 1.196e-02
					423 1.193e-02
					424 1.190e-02
					425 1.188e-02
					426 1.185e-02
					427 1.183e-02
					428 1.180e-02
					429 1.178e-02
					430 1.175e-02
					431 1.173e-02
					432 1.170e-02
					433 1.168e-02
					434 1.165e-02
					435 1.163e-02
					436 1.160e-02
					437 1.158e-02
					438 1.155e-02
					439 1.153e-02
					440 1.150e-02
					441 1.148e-02
					442 1.145e-02
					443 1.143e-02
					444 1.140e-02
					445 1.138e-02
					446 1.135e-02
					447 1.133e-02
					448 1.131e-02
					449 1.128e-02
					450 1.126e-02
					451 1.123e-02
					452 1.121e-02
					453 1.119e-02
					454 1.116e-02
					455 1.114e-02
					456 1.111e-02
					457 1.109e-02
					458 1.107e-02
					459 1.104e-02
					460 1.102e-02
					461 1.100e-02
					462 1.097e-02
					463 1.095e-02
					464 1.093e-02
					465 1.090e-02
					466 1.088e-02
					467 1.086e-02
					468 1.083e-02
					469 1.081e-02
					470 1.079e-02
					471 1.077e-02
					472 1.074e-02
					473 1.072e-02
					474 1.070e-02
					475 1.068e-02
					476 1.065e-02
					477 1.063e-02
					478 1.061e-02
					479 1.059e-02
					480 1.056e-02
					481 1.054e-02
					482 1.052e-02
					483 1.050e-02
					484 1.047e-02
					485 1.045e-02
					486 1.043e-02
					487 1.041e-02
					488 1.039e-02
					489 1.036e-02
					490 1.034e-02
					491 1.032e-02
					492 1.030e-02
					493 1.028e-02
					494 1.026e-02
					495 1.023e-02
					496 1.021e-02
					497 1.019e-02
					498 1.017e-02
					499 1.015e-02
					500 1.013e-02
					501 1.011e-02
					502 1.009e-02
					503 1.006e-02
					504 1.004e-02
					505 1.002e-02
					506 1.000e-02
					507 9.980e-03
					508 9.960e-03
					509 9.939e-03
					510 9.918e-03
					511 9.897e-03
					512 9.877e-03
					513 9.856e-03
					514 9.836e-03
					515 9.815e-03
					516 9.795e-03
					517 9.774e-03
					518 9.754e-03
					519 9.734e-03
					520 9.713e-03
					521 9.693e-03
					522 9.673e-03
					523 9.653e-03
					524 9.633e-03
					525 9.613e-03
					526 9.593e-03
					527 9.573e-03
					528 9.553e-03
					529 9.533e-03
					530 9.514e-03
					531 9.494e-03
					532 9.474e-03
					533 9.455e-03
					534 9.435e-03
					535 9.416e-03
					536 9.396e-03
					537 9.377e-03
					538 9.357e-03
					539 9.338e-03
					540 9.319e-03
					541 9.300e-03
					542 9.280e-03
					543 9.261e-03
					544 9.242e-03
					545 9.223e-03
					546 9.204e-03
					547 9.185e-03
					548 9.166e-03
					549 9.148e-03
					550 9.129e-03
					551 9.110e-03
					552 9.091e-03
					553 9.073e-03
					554 9.054e-03
					555 9.035e-03
					556 9.017e-03
					557 8.998e-03
					558 8.980e-03
					559 8.962e-03
					560 8.943e-03
					561 8.925e-03
					562 8.907e-03
					563 8.888e-03
					564 8.870e-03
					565 8.852e-03
					566 8.834e-03
					567 8.816e-03
					568 8.798e-03
					569 8.780e-03
					570 8.762e-03
					571 8.744e-03
					572 8.726e-03
					573 8.709e-03
					574 8.691e-03
					575 8.673e-03
					576 8.656e-03
					577 8.638e-03
					578 8.620e-03
					579 8.603e-03
					580 8.585e-03
					581 8.568e-03
					582 8.551e-03
					583 8.533e-03
					584 8.516e-03
					585 8.499e-03
					586 8.481e-03
					587 8.464e-03
					588 8.447e-03
					589 8.430e-03
					590 8.413e-03
					591 8.396e-03
					592 8.379e-03
					593 8.362e-03
					594 8.345e-03
					595 8.328e-03
					596 8.311e-03
					597 8.295e-03
					598 8.278e-03
					599 8.261e-03
					600 8.244e-03
					601 8.228e-03
					602 8.211e-03
					603 8.195e-03
					604 8.178e-03
					605 8.162e-03
					606 8.145e-03
					607 8.129e-03
					608 8.113e-03
					609 8.096e-03
					610 8.080e-03
					611 8.064e-03
					612 8.048e-03
					613 8.032e-03
					614 8.015e-03
					615 7.999e-03
					616 7.983e-03
					617 7.967e-03
					618 7.951e-03
					619 7.936e-03
					620 7.920e-03
					621 7.904e-03
					622 7.888e-03
					623 7.872e-03
					624 7.857e-03
					625 7.841e-03
					626 7.825e-03
					627 7.810e-03
					628 7.794e-03
					629 7.779e-03
					630 7.763e-03
					631 7.748e-03
					632 7.732e-03
					633 7.717e-03
					634 7.701e-03
					635 7.686e-03
					636 7.671e-03
					637 7.656e-03
					638 7.640e-03
					639 7.625e-03
					640 7.610e-03
					641 7.595e-03
					642 7.580e-03
					643 7.565e-03
					644 7.550e-03
					645 7.535e-03
					646 7.520e-03
					647 7.505e-03
					648 7.490e-03
					649 7.476e-03
					650 7.461e-03
					651 7.446e-03
					652 7.431e-03
					653 7.417e-03
					654 7.402e-03
					655 7.387e-03
					656 7.373e-03
					657 7.358e-03
					658 7.344e-03
					659 7.329e-03
					660 7.315e-03
					661 7.301e-03
					662 7.286e-03
					663 7.272e-03
					664 7.258e-03
					665 7.243e-03
					666 7.229e-03
					667 7.215e-03
					668 7.201e-03
					669 7.187e-03
					670 7.173e-03
					671 7.159e-03
					672 7.144e-03
					673 7.131e-03
					674 7.117e-03
					675 7.103e-03
					676 7.089e-03
					677 7.075e-03
					678 7.061e-03
					679 7.047e-03
					680 7.034e-03
					681 7.020e-03
					682 7.006e-03
					683 6.992e-03
					684 6.979e-03
					685 6.965e-03
					686 6.952e-03
					687 6.938e-03
					688 6.925e-03
					689 6.911e-03
					690 6.898e-03
					691 6.884e-03
					692 6.871e-03
					693 6.858e-03
					694 6.844e-03
					695 6.831e-03
					696 6.818e-03
					697 6.805e-03
					698 6.791e-03
					699 6.778e-03
					700 6.765e-03
					701 6.752e-03
					702 6.739e-03
					703 6.726e-03
					704 6.713e-03
					705 6.700e-03
					706 6.687e-03
					707 6.674e-03
					708 6.661e-03
					709 6.648e-03
					710 6.636e-03
					711 6.623e-03
					712 6.610e-03
					713 6.597e-03
					714 6.585e-03
					715 6.572e-03
					716 6.559e-03
					717 6.547e-03
					718 6.534e-03
					719 6.522e-03
					720 6.509e-03
					721 6.497e-03
					722 6.484e-03
					723 6.472e-03
					724 6.459e-03
					725 6.447e-03
					726 6.435e-03
					727 6.422e-03
					728 6.410e-03
					729 6.398e-03
					730 6.386e-03
					731 6.373e-03
					732 6.361e-03
					733 6.349e-03
					734 6.337e-03
					735 6.325e-03
					736 6.313e-03
					737 6.301e-03
					738 6.289e-03
					739 6.277e-03
					740 6.265e-03
					741 6.253e-03
					742 6.241e-03
					743 6.229e-03
					744 6.217e-03
					745 6.205e-03
					746 6.194e-03
					747 6.182e-03
					748 6.170e-03
					749 6.158e-03
					750 6.147e-03
					751 6.135e-03
					752 6.124e-03
					753 6.112e-03
					754 6.100e-03
					755 6.089e-03
					756 6.077e-03
					757 6.066e-03
					758 6.054e-03
					759 6.043e-03
					760 6.032e-03
					761 6.020e-03
					762 6.009e-03
					763 5.998e-03
					764 5.986e-03
					765 5.975e-03
					766 5.964e-03
					767 5.952e-03
					768 5.941e-03
					769 5.930e-03
					770 5.919e-03
					771 5.908e-03
					772 5.897e-03
					773 5.886e-03
					774 5.875e-03
					775 5.864e-03
					776 5.853e-03
					777 5.842e-03
					778 5.831e-03
					779 5.820e-03
					780 5.809e-03
					781 5.798e-03
					782 5.787e-03
					783 5.776e-03
					784 5.766e-03
					785 5.755e-03
					786 5.744e-03
					787 5.733e-03
					788 5.723e-03
					789 5.712e-03
					790 5.701e-03
					791 5.691e-03
					792 5.680e-03
					793 5.670e-03
					794 5.659e-03
					795 5.649e-03
					796 5.638e-03
					797 5.628e-03
					798 5.617e-03
					799 5.607e-03
					800 5.596e-03
					801 5.586e-03
					802 5.576e-03
					803 5.565e-03
					804 5.555e-03
					805 5.545e-03
					806 5.534e-03
					807 5.524e-03
					808 5.514e-03
					809 5.504e-03
					810 5.494e-03
					811 5.483e-03
					812 5.473e-03
					813 5.463e-03
					814 5.453e-03
					815 5.443e-03
					816 5.433e-03
					817 5.423e-03
					818 5.413e-03
					819 5.403e-03
					820 5.393e-03
					821 5.383e-03
					822 5.373e-03
					823 5.364e-03
					824 5.354e-03
					825 5.344e-03
					826 5.334e-03
					827 5.324e-03
					828 5.315e-03
					829 5.305e-03
					830 5.295e-03
					831 5.285e-03
					832 5.276e-03
					833 5.266e-03
					834 5.256e-03
					835 5.247e-03
					836 5.237e-03
					837 5.228e-03
					838 5.218e-03
					839 5.209e-03
					840 5.199e-03
					841 5.190e-03
					842 5.180e-03
					843 5.171e-03
					844 5.161e-03
					845 5.152e-03
					846 5.143e-03
					847 5.133e-03
					848 5.124e-03
					849 5.115e-03
					850 5.105e-03
					851 5.096e-03
					852 5.087e-03
					853 5.078e-03
					854 5.068e-03
					855 5.059e-03
					856 5.050e-03
					857 5.041e-03
					858 5.032e-03
					859 5.023e-03
					860 5.014e-03
					861 5.005e-03
					862 4.996e-03
					863 4.987e-03
					864 4.978e-03
					865 4.969e-03
					866 4.960e-03
					867 4.951e-03
					868 4.942e-03
					869 4.933e-03
					870 4.924e-03
					871 4.915e-03
					872 4.906e-03
					873 4.898e-03
					874 4.889e-03
					875 4.880e-03
					876 4.871e-03
					877 4.862e-03
					878 4.854e-03
					879 4.845e-03
					880 4.836e-03
					881 4.828e-03
					882 4.819e-03
					883 4.810e-03
					884 4.802e-03
					885 4.793e-03
					886 4.785e-03
					887 4.776e-03
					888 4.768e-03
					889 4.759e-03
					890 4.751e-03
					891 4.742e-03
					892 4.734e-03
					893 4.725e-03
					894 4.717e-03
					895 4.708e-03
					896 4.700e-03
					897 4.692e-03
					898 4.683e-03
					899 4.675e-03
					900 4.667e-03
					901 4.658e-03
					902 4.650e-03
					903 4.642e-03
					904 4.634e-03
					905 4.626e-03
					906 4.617e-03
					907 4.609e-03
					908 4.601e-03
					909 4.593e-03
					910 4.585e-03
					911 4.577e-03
					912 4.569e-03
					913 4.560e-03
					914 4.552e-03
					915 4.544e-03
					916 4.536e-03
					917 4.528e-03
					918 4.520e-03
					919 4.512e-03
					920 4.505e-03
					921 4.497e-03
					922 4.489e-03
					923 4.481e-03
					924 4.473e-03
					925 4.465e-03
					926 4.457e-03
					927 4.449e-03
					928 4.442e-03
					929 4.434e-03
					930 4.426e-03
					931 4.418e-03
					932 4.411e-03
					933 4.403e-03
					934 4.395e-03
					935 4.387e-03
					936 4.380e-03
					937 4.372e-03
					938 4.364e-03
					939 4.357e-03
					940 4.349e-03
					941 4.342e-03
					942 4.334e-03
					943 4.327e-03
					944 4.319e-03
					945 4.311e-03
					946 4.304e-03
					947 4.296e-03
					948 4.289e-03
					949 4.282e-03
					950 4.274e-03
					951 4.267e-03
					952 4.259e-03
					953 4.252e-03
					954 4.244e-03
					955 4.237e-03
					956 4.230e-03
					957 4.222e-03
					958 4.215e-03
					959 4.208e-03
					960 4.201e-03
					961 4.193e-03
					962 4.186e-03
					963 4.179e-03
					964 4.172e-03
					965 4.164e-03
					966 4.157e-03
					967 4.150e-03
					968 4.143e-03
					969 4.136e-03
					970 4.129e-03
					971 4.122e-03
					972 4.114e-03
					973 4.107e-03
					974 4.100e-03
					975 4.093e-03
					976 4.086e-03
					977 4.079e-03
					978 4.072e-03
					979 4.065e-03
					980 4.058e-03
					981 4.051e-03
					982 4.044e-03
					983 4.037e-03
					984 4.030e-03
					985 4.024e-03
					986 4.017e-03
					987 4.010e-03
					988 4.003e-03
					989 3.996e-03
					990 3.989e-03
					991 3.982e-03
					992 3.976e-03
					993 3.969e-03
					994 3.962e-03
					995 3.955e-03
					996 3.949e-03
					997 3.942e-03
					998 3.935e-03
					999 3.929e-03
					1000 3.922e-03
				};
			\addplot[dotted] table {
					0 1.169e+00
					1 6.599e-01
					2 5.236e-01
					3 4.269e-01
					4 3.269e-01
					5 2.687e-01
					6 2.191e-01
					7 1.908e-01
					8 1.672e-01
					9 1.485e-01
					10 1.306e-01
					11 1.165e-01
					12 1.045e-01
					13 9.517e-02
					14 8.651e-02
					15 8.017e-02
					16 7.485e-02
					17 7.020e-02
					18 6.696e-02
					19 6.386e-02
					20 6.120e-02
					21 5.890e-02
					22 5.665e-02
					23 5.458e-02
					24 5.260e-02
					25 5.072e-02
					26 4.896e-02
					27 4.729e-02
					28 4.576e-02
					29 4.427e-02
					30 4.287e-02
					31 4.150e-02
					32 4.017e-02
					33 3.891e-02
					34 3.766e-02
					35 3.647e-02
					36 3.532e-02
					37 3.419e-02
					38 3.313e-02
					39 3.213e-02
					40 3.116e-02
					41 3.021e-02
					42 2.930e-02
					43 2.843e-02
					44 2.759e-02
					45 2.678e-02
					46 2.601e-02
					47 2.526e-02
					48 2.453e-02
					49 2.384e-02
					50 2.316e-02
					51 2.251e-02
					52 2.188e-02
					53 2.127e-02
					54 2.068e-02
					55 2.011e-02
					56 1.955e-02
					57 1.901e-02
					58 1.847e-02
					59 1.796e-02
					60 1.747e-02
					61 1.699e-02
					62 1.654e-02
					63 1.610e-02
					64 1.568e-02
					65 1.527e-02
					66 1.488e-02
					67 1.449e-02
					68 1.412e-02
					69 1.377e-02
					70 1.342e-02
					71 1.308e-02
					72 1.276e-02
					73 1.244e-02
					74 1.214e-02
					75 1.184e-02
					76 1.156e-02
					77 1.128e-02
					78 1.101e-02
					79 1.075e-02
					80 1.050e-02
					81 1.026e-02
					82 1.002e-02
					83 9.792e-03
					84 9.569e-03
					85 9.353e-03
					86 9.143e-03
					87 8.939e-03
					88 8.741e-03
					89 8.549e-03
					90 8.362e-03
					91 8.179e-03
					92 8.002e-03
					93 7.830e-03
					94 7.663e-03
					95 7.501e-03
					96 7.344e-03
					97 7.191e-03
					98 7.043e-03
					99 6.898e-03
					100 6.757e-03
					101 6.620e-03
					102 6.486e-03
					103 6.356e-03
					104 6.229e-03
					105 6.105e-03
					106 5.985e-03
					107 5.867e-03
					108 5.752e-03
					109 5.641e-03
					110 5.532e-03
					111 5.425e-03
					112 5.321e-03
					113 5.220e-03
					114 5.121e-03
					115 5.025e-03
					116 4.930e-03
					117 4.838e-03
					118 4.748e-03
					119 4.660e-03
					120 4.575e-03
					121 4.491e-03
					122 4.409e-03
					123 4.328e-03
					124 4.250e-03
					125 4.173e-03
					126 4.097e-03
					127 4.024e-03
					128 3.952e-03
					129 3.881e-03
					130 3.812e-03
					131 3.745e-03
					132 3.678e-03
					133 3.614e-03
					134 3.550e-03
					135 3.488e-03
					136 3.427e-03
					137 3.367e-03
					138 3.309e-03
					139 3.251e-03
					140 3.195e-03
					141 3.140e-03
					142 3.086e-03
					143 3.033e-03
					144 2.981e-03
					145 2.930e-03
					146 2.880e-03
					147 2.831e-03
					148 2.782e-03
					149 2.735e-03
					150 2.689e-03
					151 2.643e-03
					152 2.598e-03
					153 2.555e-03
					154 2.512e-03
					155 2.469e-03
					156 2.428e-03
					157 2.387e-03
					158 2.347e-03
					159 2.308e-03
					160 2.269e-03
					161 2.231e-03
					162 2.194e-03
					163 2.157e-03
					164 2.121e-03
					165 2.086e-03
					166 2.052e-03
					167 2.017e-03
					168 1.984e-03
					169 1.951e-03
					170 1.919e-03
					171 1.887e-03
					172 1.856e-03
					173 1.825e-03
					174 1.795e-03
					175 1.766e-03
					176 1.736e-03
					177 1.708e-03
					178 1.680e-03
					179 1.652e-03
					180 1.625e-03
					181 1.598e-03
					182 1.572e-03
					183 1.546e-03
					184 1.521e-03
					185 1.496e-03
					186 1.471e-03
					187 1.447e-03
					188 1.424e-03
					189 1.400e-03
					190 1.377e-03
					191 1.355e-03
					192 1.333e-03
					193 1.311e-03
					194 1.289e-03
					195 1.268e-03
					196 1.248e-03
					197 1.227e-03
					198 1.207e-03
					199 1.188e-03
					200 1.168e-03
					201 1.149e-03
					202 1.130e-03
					203 1.112e-03
					204 1.094e-03
					205 1.076e-03
					206 1.059e-03
					207 1.041e-03
					208 1.024e-03
					209 1.008e-03
					210 9.912e-04
					211 9.751e-04
					212 9.592e-04
					213 9.436e-04
					214 9.283e-04
					215 9.132e-04
					216 8.983e-04
					217 8.837e-04
					218 8.694e-04
					219 8.552e-04
					220 8.413e-04
					221 8.277e-04
					222 8.142e-04
					223 8.010e-04
					224 7.880e-04
					225 7.752e-04
					226 7.626e-04
					227 7.502e-04
					228 7.380e-04
					229 7.260e-04
					230 7.142e-04
					231 7.026e-04
					232 6.912e-04
					233 6.800e-04
					234 6.689e-04
					235 6.581e-04
					236 6.474e-04
					237 6.369e-04
					238 6.265e-04
					239 6.164e-04
					240 6.064e-04
					241 5.965e-04
					242 5.868e-04
					243 5.773e-04
					244 5.679e-04
					245 5.587e-04
					246 5.497e-04
					247 5.407e-04
					248 5.320e-04
					249 5.233e-04
					250 5.148e-04
					251 5.065e-04
					252 4.982e-04
					253 4.902e-04
					254 4.822e-04
					255 4.744e-04
					256 4.667e-04
					257 4.591e-04
					258 4.516e-04
					259 4.443e-04
					260 4.371e-04
					261 4.300e-04
					262 4.230e-04
					263 4.162e-04
					264 4.094e-04
					265 4.028e-04
					266 3.962e-04
					267 3.898e-04
					268 3.835e-04
					269 3.772e-04
					270 3.711e-04
					271 3.651e-04
					272 3.591e-04
					273 3.533e-04
					274 3.476e-04
					275 3.419e-04
					276 3.364e-04
					277 3.309e-04
					278 3.255e-04
					279 3.202e-04
					280 3.150e-04
					281 3.099e-04
					282 3.049e-04
					283 2.999e-04
					284 2.951e-04
					285 2.903e-04
					286 2.855e-04
					287 2.809e-04
					288 2.763e-04
					289 2.718e-04
					290 2.674e-04
					291 2.631e-04
					292 2.588e-04
					293 2.546e-04
					294 2.504e-04
					295 2.464e-04
					296 2.424e-04
					297 2.384e-04
					298 2.345e-04
					299 2.307e-04
					300 2.270e-04
					301 2.233e-04
					302 2.196e-04
					303 2.161e-04
					304 2.125e-04
					305 2.091e-04
					306 2.057e-04
					307 2.023e-04
					308 1.990e-04
					309 1.958e-04
					310 1.926e-04
					311 1.895e-04
					312 1.864e-04
					313 1.833e-04
					314 1.804e-04
					315 1.774e-04
					316 1.745e-04
					317 1.717e-04
					318 1.689e-04
					319 1.661e-04
					320 1.634e-04
					321 1.607e-04
					322 1.581e-04
					323 1.555e-04
					324 1.530e-04
					325 1.505e-04
					326 1.480e-04
					327 1.456e-04
					328 1.432e-04
					329 1.409e-04
					330 1.386e-04
					331 1.363e-04
					332 1.341e-04
					333 1.319e-04
					334 1.298e-04
					335 1.276e-04
					336 1.256e-04
					337 1.235e-04
					338 1.215e-04
					339 1.195e-04
					340 1.175e-04
					341 1.156e-04
					342 1.137e-04
					343 1.119e-04
					344 1.100e-04
					345 1.082e-04
					346 1.064e-04
					347 1.047e-04
					348 1.030e-04
					349 1.013e-04
					350 9.963e-05
					351 9.799e-05
					352 9.639e-05
					353 9.480e-05
					354 9.325e-05
					355 9.171e-05
					356 9.021e-05
					357 8.872e-05
					358 8.727e-05
					359 8.583e-05
					360 8.442e-05
					361 8.303e-05
					362 8.166e-05
					363 8.032e-05
					364 7.900e-05
					365 7.769e-05
					366 7.641e-05
					367 7.515e-05
					368 7.392e-05
					369 7.270e-05
					370 7.150e-05
					371 7.032e-05
					372 6.916e-05
					373 6.801e-05
					374 6.689e-05
					375 6.578e-05
					376 6.470e-05
					377 6.363e-05
					378 6.257e-05
					379 6.154e-05
					380 6.052e-05
					381 5.952e-05
					382 5.853e-05
					383 5.756e-05
					384 5.660e-05
					385 5.567e-05
					386 5.474e-05
					387 5.383e-05
					388 5.294e-05
					389 5.206e-05
					390 5.119e-05
					391 5.034e-05
					392 4.950e-05
					393 4.868e-05
					394 4.787e-05
					395 4.707e-05
					396 4.628e-05
					397 4.551e-05
					398 4.475e-05
					399 4.400e-05
					400 4.327e-05
					401 4.254e-05
					402 4.183e-05
					403 4.113e-05
					404 4.044e-05
					405 3.976e-05
					406 3.910e-05
					407 3.844e-05
					408 3.780e-05
					409 3.716e-05
					410 3.654e-05
					411 3.592e-05
					412 3.532e-05
					413 3.472e-05
					414 3.414e-05
					415 3.356e-05
					416 3.299e-05
					417 3.244e-05
					418 3.189e-05
					419 3.135e-05
					420 3.082e-05
					421 3.029e-05
					422 2.978e-05
					423 2.928e-05
					424 2.878e-05
					425 2.829e-05
					426 2.781e-05
					427 2.733e-05
					428 2.687e-05
					429 2.641e-05
					430 2.596e-05
					431 2.551e-05
					432 2.508e-05
					433 2.465e-05
					434 2.423e-05
					435 2.381e-05
					436 2.340e-05
					437 2.300e-05
					438 2.260e-05
					439 2.221e-05
					440 2.183e-05
					441 2.145e-05
					442 2.108e-05
					443 2.072e-05
					444 2.036e-05
					445 2.001e-05
					446 1.966e-05
					447 1.932e-05
					448 1.898e-05
					449 1.865e-05
					450 1.832e-05
					451 1.800e-05
					452 1.769e-05
					453 1.738e-05
					454 1.707e-05
					455 1.677e-05
					456 1.648e-05
					457 1.619e-05
					458 1.590e-05
					459 1.562e-05
					460 1.534e-05
					461 1.507e-05
					462 1.480e-05
					463 1.454e-05
					464 1.428e-05
					465 1.403e-05
					466 1.378e-05
					467 1.353e-05
					468 1.329e-05
					469 1.305e-05
					470 1.281e-05
					471 1.258e-05
					472 1.235e-05
					473 1.213e-05
					474 1.191e-05
					475 1.169e-05
					476 1.148e-05
					477 1.127e-05
					478 1.106e-05
					479 1.086e-05
					480 1.066e-05
					481 1.047e-05
					482 1.027e-05
					483 1.008e-05
					484 9.895e-06
					485 9.711e-06
					486 9.530e-06
					487 9.352e-06
					488 9.177e-06
					489 9.004e-06
					490 8.835e-06
					491 8.668e-06
					492 8.504e-06
					493 8.342e-06
					494 8.183e-06
					495 8.027e-06
					496 7.873e-06
					497 7.722e-06
					498 7.573e-06
					499 7.426e-06
					500 7.282e-06
					501 7.141e-06
					502 7.001e-06
					503 6.864e-06
					504 6.729e-06
					505 6.596e-06
					506 6.466e-06
					507 6.337e-06
					508 6.211e-06
					509 6.086e-06
					510 5.964e-06
					511 5.843e-06
					512 5.725e-06
					513 5.608e-06
					514 5.494e-06
					515 5.381e-06
					516 5.270e-06
					517 5.160e-06
					518 5.053e-06
					519 4.947e-06
					520 4.843e-06
					521 4.741e-06
					522 4.640e-06
					523 4.541e-06
					524 4.444e-06
					525 4.348e-06
					526 4.254e-06
					527 4.161e-06
					528 4.070e-06
					529 3.980e-06
					530 3.892e-06
					531 3.805e-06
					532 3.719e-06
					533 3.635e-06
					534 3.552e-06
					535 3.471e-06
					536 3.391e-06
					537 3.312e-06
					538 3.234e-06
					539 3.158e-06
					540 3.083e-06
					541 3.009e-06
					542 2.936e-06
					543 2.865e-06
					544 2.795e-06
					545 2.725e-06
					546 2.657e-06
					547 2.590e-06
					548 2.524e-06
					549 2.460e-06
					550 2.396e-06
					551 2.333e-06
					552 2.271e-06
					553 2.211e-06
					554 2.151e-06
					555 2.092e-06
					556 2.034e-06
					557 1.977e-06
					558 1.921e-06
					559 1.866e-06
					560 1.812e-06
					561 1.759e-06
					562 1.707e-06
					563 1.655e-06
					564 1.604e-06
					565 1.554e-06
					566 1.505e-06
					567 1.457e-06
					568 1.409e-06
					569 1.362e-06
					570 1.316e-06
					571 1.271e-06
					572 1.227e-06
					573 1.183e-06
					574 1.140e-06
					575 1.097e-06
					576 1.055e-06
					577 1.014e-06
					578 9.740e-07
					579 9.342e-07
					580 8.951e-07
					581 8.567e-07
					582 8.188e-07
					583 7.816e-07
					584 7.449e-07
					585 7.089e-07
					586 6.734e-07
					587 6.386e-07
					588 6.042e-07
					589 5.705e-07
					590 5.372e-07
					591 5.046e-07
					592 4.724e-07
					593 4.408e-07
					594 4.097e-07
					595 3.790e-07
					596 3.489e-07
					597 3.193e-07
					598 2.901e-07
					599 2.614e-07
					600 2.332e-07
					601 2.055e-07
					602 1.782e-07
					603 1.513e-07
					604 1.249e-07
					605 9.889e-08
					606 7.335e-08
					607 4.829e-08
					608 2.386e-08
					609 5.758e-09
					610 1.639e-08
					611 1.702e-08
					612 7.020e-09
					613 5.853e-09
					614 1.045e-08
					615 7.901e-09
					616 2.210e-09
					617 4.253e-09
					618 5.452e-09
					619 3.006e-09
					620 1.204e-09
					621 3.003e-09
					622 2.617e-09
					623 8.285e-10
					624 1.251e-09
					625 1.745e-09
					626 1.040e-09
					627 3.311e-10
					628 9.266e-10
					629 8.625e-10
					630 3.083e-10
					631 3.646e-10
					632 5.551e-10
					633 3.570e-10
					634 9.477e-11
					635 2.836e-10
					636 2.828e-10
					637 1.130e-10
					638 1.046e-10
					639 1.758e-10
					640 1.213e-10
					641 2.927e-11
					642 8.625e-11
					643 9.213e-11
					644 4.086e-11
					645 2.966e-11
					646 5.532e-11
					647 4.094e-11
					648 1.001e-11
					649 2.599e-11
					650 2.988e-11
					651 1.455e-11
					652 8.260e-12
					653 1.732e-11
					654 1.371e-11
					655 3.656e-12
					656 7.771e-12
					657 9.628e-12
					658 5.122e-12
					659 2.278e-12
					660 5.387e-12
					661 4.561e-12
				};
			\addplot[dashed] table {
					0 1.169e+00
					1 6.833e-01
					2 5.689e-01
					3 4.857e-01
					4 3.893e-01
					5 3.353e-01
					6 2.859e-01
					7 2.580e-01
					8 2.353e-01
					9 2.143e-01
					10 1.940e-01
					11 1.744e-01
					12 1.566e-01
					13 1.438e-01
					14 1.308e-01
					15 1.223e-01
					16 1.132e-01
					17 1.058e-01
					18 1.002e-01
					19 9.400e-02
					20 8.829e-02
					21 8.320e-02
					22 7.838e-02
					23 7.425e-02
					24 7.058e-02
					25 6.688e-02
					26 6.298e-02
					27 5.943e-02
					28 5.586e-02
					29 5.246e-02
					30 4.952e-02
					31 4.675e-02
					32 4.433e-02
					33 4.217e-02
					34 4.004e-02
					35 3.807e-02
					36 3.617e-02
					37 3.447e-02
					38 3.290e-02
					39 3.129e-02
					40 2.983e-02
					41 2.844e-02
					42 2.713e-02
					43 2.590e-02
					44 2.475e-02
					45 2.369e-02
					46 2.271e-02
					47 2.184e-02
					48 2.102e-02
					49 2.028e-02
					50 1.960e-02
					51 1.897e-02
					52 1.840e-02
					53 1.784e-02
					54 1.732e-02
					55 1.681e-02
					56 1.631e-02
					57 1.582e-02
					58 1.534e-02
					59 1.482e-02
					60 1.423e-02
					61 1.356e-02
					62 1.293e-02
					63 1.242e-02
					64 1.202e-02
					65 1.168e-02
					66 1.143e-02
					67 1.119e-02
					68 1.093e-02
					69 1.063e-02
					70 1.032e-02
					71 1.003e-02
					72 9.731e-03
					73 9.442e-03
					74 9.154e-03
					75 8.871e-03
					76 8.597e-03
					77 8.330e-03
					78 8.074e-03
					79 7.829e-03
					80 7.599e-03
					81 7.383e-03
					82 7.182e-03
					83 6.995e-03
					84 6.820e-03
					85 6.659e-03
					86 6.507e-03
					87 6.355e-03
					88 6.209e-03
					89 6.074e-03
					90 5.939e-03
					91 5.794e-03
					92 5.639e-03
					93 5.451e-03
					94 5.236e-03
					95 5.027e-03
					96 4.841e-03
					97 4.692e-03
					98 4.578e-03
					99 4.489e-03
					100 4.405e-03
					101 4.315e-03
					102 4.209e-03
					103 4.095e-03
					104 3.985e-03
					105 3.872e-03
					106 3.758e-03
					107 3.647e-03
					108 3.535e-03
					109 3.427e-03
					110 3.322e-03
					111 3.222e-03
					112 3.128e-03
					113 3.037e-03
					114 2.952e-03
					115 2.877e-03
					116 2.807e-03
					117 2.741e-03
					118 2.678e-03
					119 2.619e-03
					120 2.561e-03
					121 2.505e-03
					122 2.450e-03
					123 2.394e-03
					124 2.337e-03
					125 2.278e-03
					126 2.208e-03
					127 2.126e-03
					128 2.045e-03
					129 1.970e-03
					130 1.908e-03
					131 1.859e-03
					132 1.818e-03
					133 1.781e-03
					134 1.742e-03
					135 1.698e-03
					136 1.651e-03
					137 1.605e-03
					138 1.560e-03
					139 1.514e-03
					140 1.469e-03
					141 1.425e-03
					142 1.383e-03
					143 1.343e-03
					144 1.303e-03
					145 1.266e-03
					146 1.230e-03
					147 1.197e-03
					148 1.166e-03
					149 1.136e-03
					150 1.109e-03
					151 1.083e-03
					152 1.059e-03
					153 1.035e-03
					154 1.012e-03
					155 9.886e-04
					156 9.654e-04
					157 9.418e-04
					158 9.179e-04
					159 8.904e-04
					160 8.585e-04
					161 8.266e-04
					162 7.968e-04
					163 7.713e-04
					164 7.504e-04
					165 7.331e-04
					166 7.172e-04
					167 7.015e-04
					168 6.845e-04
					169 6.659e-04
					170 6.477e-04
					171 6.301e-04
					172 6.119e-04
					173 5.946e-04
					174 5.772e-04
					175 5.604e-04
					176 5.442e-04
					177 5.284e-04
					178 5.135e-04
					179 4.991e-04
					180 4.856e-04
					181 4.728e-04
					182 4.607e-04
					183 4.493e-04
					184 4.384e-04
					185 4.280e-04
					186 4.179e-04
					187 4.081e-04
					188 3.984e-04
					189 3.888e-04
					190 3.791e-04
					191 3.694e-04
					192 3.586e-04
					193 3.465e-04
					194 3.341e-04
					195 3.225e-04
					196 3.122e-04
					197 3.036e-04
					198 2.963e-04
					199 2.897e-04
					200 2.833e-04
					201 2.763e-04
					202 2.688e-04
					203 2.615e-04
					204 2.544e-04
					205 2.471e-04
					206 2.402e-04
					207 2.333e-04
					208 2.265e-04
					209 2.199e-04
					210 2.135e-04
					211 2.075e-04
					212 2.016e-04
					213 1.961e-04
					214 1.908e-04
					215 1.858e-04
					216 1.810e-04
					217 1.765e-04
					218 1.722e-04
					219 1.680e-04
					220 1.640e-04
					221 1.601e-04
					222 1.562e-04
					223 1.523e-04
					224 1.483e-04
					225 1.442e-04
					226 1.395e-04
					227 1.347e-04
					228 1.301e-04
					229 1.260e-04
					230 1.224e-04
					231 1.194e-04
					232 1.166e-04
					233 1.139e-04
					234 1.111e-04
					235 1.081e-04
					236 1.051e-04
					237 1.022e-04
					238 9.930e-05
					239 9.648e-05
					240 9.369e-05
					241 9.095e-05
					242 8.832e-05
					243 8.575e-05
					244 8.328e-05
					245 8.092e-05
					246 7.867e-05
					247 7.653e-05
					248 7.449e-05
					249 7.255e-05
					250 7.070e-05
					251 6.893e-05
					252 6.722e-05
					253 6.555e-05
					254 6.393e-05
					255 6.232e-05
					256 6.073e-05
					257 5.914e-05
					258 5.749e-05
					259 5.569e-05
					260 5.380e-05
					261 5.198e-05
					262 5.030e-05
					263 4.884e-05
					264 4.755e-05
					265 4.639e-05
					266 4.527e-05
					267 4.413e-05
					268 4.292e-05
					269 4.171e-05
					270 4.055e-05
					271 3.938e-05
					272 3.824e-05
					273 3.712e-05
					274 3.603e-05
					275 3.497e-05
					276 3.393e-05
					277 3.294e-05
					278 3.199e-05
					279 3.107e-05
					280 3.020e-05
					281 2.937e-05
					282 2.857e-05
					283 2.781e-05
					284 2.708e-05
					285 2.638e-05
					286 2.569e-05
					287 2.503e-05
					288 2.437e-05
					289 2.372e-05
					290 2.307e-05
					291 2.241e-05
					292 2.170e-05
					293 2.095e-05
					294 2.023e-05
					295 1.955e-05
					296 1.895e-05
					297 1.842e-05
					298 1.794e-05
					299 1.748e-05
					300 1.702e-05
					301 1.653e-05
					302 1.604e-05
					303 1.557e-05
					304 1.510e-05
					305 1.464e-05
					306 1.419e-05
					307 1.375e-05
					308 1.332e-05
					309 1.290e-05
					310 1.250e-05
					311 1.211e-05
					312 1.174e-05
					313 1.138e-05
					314 1.104e-05
					315 1.072e-05
					316 1.041e-05
					317 1.011e-05
					318 9.820e-06
					319 9.541e-06
					320 9.269e-06
					321 9.002e-06
					322 8.738e-06
					323 8.477e-06
					324 8.213e-06
					325 7.931e-06
					326 7.631e-06
					327 7.338e-06
					328 7.063e-06
					329 6.817e-06
					330 6.599e-06
					331 6.403e-06
					332 6.216e-06
					333 6.028e-06
					334 5.833e-06
					335 5.635e-06
					336 5.443e-06
					337 5.254e-06
					338 5.066e-06
					339 4.884e-06
					340 4.704e-06
					341 4.530e-06
					342 4.360e-06
					343 4.196e-06
					344 4.039e-06
					345 3.887e-06
					346 3.743e-06
					347 3.605e-06
					348 3.473e-06
					349 3.347e-06
					350 3.227e-06
					351 3.111e-06
					352 2.999e-06
					353 2.890e-06
					354 2.783e-06
					355 2.678e-06
					356 2.573e-06
					357 2.467e-06
					358 2.352e-06
					359 2.228e-06
					360 2.105e-06
					361 1.990e-06
					362 1.888e-06
					363 1.800e-06
					364 1.723e-06
					365 1.650e-06
					366 1.577e-06
					367 1.499e-06
					368 1.419e-06
					369 1.342e-06
					370 1.265e-06
					371 1.188e-06
					372 1.113e-06
					373 1.039e-06
					374 9.668e-07
					375 8.965e-07
					376 8.284e-07
					377 7.633e-07
					378 7.013e-07
					379 6.430e-07
					380 5.886e-07
					381 5.385e-07
					382 4.925e-07
					383 4.511e-07
					384 4.137e-07
					385 3.804e-07
					386 3.507e-07
					387 3.241e-07
					388 3.005e-07
					389 2.792e-07
					390 2.559e-07
					391 2.200e-07
					392 1.726e-07
					393 1.232e-07
					394 7.139e-08
					395 2.736e-08
					396 5.342e-08
					397 9.292e-08
					398 1.200e-07
					399 1.328e-07
					400 1.320e-07
					401 1.260e-07
					402 1.219e-07
					403 1.140e-07
					404 1.038e-07
					405 9.431e-08
					406 8.255e-08
					407 7.071e-08
					408 5.862e-08
					409 4.812e-08
					410 3.972e-08
					411 3.521e-08
					412 3.673e-08
					413 4.280e-08
					414 5.080e-08
					415 5.949e-08
					416 6.809e-08
					417 7.560e-08
					418 8.202e-08
					419 8.703e-08
					420 9.055e-08
					421 9.248e-08
					422 9.189e-08
					423 8.461e-08
					424 6.953e-08
					425 5.084e-08
					426 2.960e-08
					427 1.098e-08
					428 1.555e-08
					429 3.049e-08
					430 4.189e-08
					431 4.848e-08
					432 4.990e-08
					433 4.719e-08
					434 4.436e-08
					435 4.219e-08
					436 3.733e-08
					437 3.393e-08
					438 2.908e-08
					439 2.429e-08
					440 2.002e-08
					441 1.558e-08
					442 1.278e-08
					443 1.185e-08
					444 1.327e-08
					445 1.613e-08
					446 1.973e-08
					447 2.312e-08
					448 2.647e-08
					449 2.929e-08
					450 3.164e-08
					451 3.347e-08
					452 3.462e-08
					453 3.422e-08
					454 3.074e-08
					455 2.496e-08
					456 1.765e-08
					457 9.770e-09
					458 3.414e-09
					459 6.790e-09
					460 1.223e-08
					461 1.622e-08
					462 1.833e-08
					463 1.860e-08
					464 1.716e-08
					465 1.548e-08
					466 1.401e-08
					467 1.183e-08
					468 9.974e-09
					469 7.876e-09
					470 5.842e-09
					471 4.244e-09
					472 3.408e-09
					473 3.911e-09
					474 5.345e-09
					475 6.978e-09
					476 8.579e-09
					477 1.011e-08
					478 1.140e-08
					479 1.252e-08
					480 1.284e-08
					481 1.187e-08
					482 1.003e-08
					483 7.465e-09
					484 4.599e-09
					485 1.854e-09
					486 1.793e-09
					487 3.877e-09
					488 5.565e-09
					489 6.576e-09
					490 6.911e-09
					491 6.572e-09
					492 5.703e-09
					493 4.416e-09
					494 3.197e-09
					495 2.071e-09
					496 9.350e-10
					497 9.042e-10
					498 1.904e-09
					499 2.978e-09
					500 3.696e-09
					501 4.011e-09
					502 3.924e-09
					503 3.511e-09
					504 2.815e-09
					505 1.972e-09
					506 1.055e-09
					507 3.749e-10
					508 8.375e-10
					509 1.453e-09
					510 1.900e-09
					511 2.125e-09
					512 2.140e-09
					513 1.960e-09
					514 1.627e-09
					515 1.189e-09
					516 7.021e-10
					517 2.622e-10
					518 3.490e-10
					519 6.956e-10
					520 9.641e-10
					521 1.118e-09
					522 1.157e-09
					523 1.088e-09
					524 9.297e-10
					525 7.069e-10
					526 4.499e-10
					527 1.969e-10
					528 1.385e-10
					529 3.243e-10
					530 4.831e-10
					531 5.833e-10
					532 6.214e-10
					533 5.991e-10
					534 5.266e-10
					535 4.149e-10
					536 2.808e-10
					537 1.410e-10
					538 5.789e-11
					539 1.463e-10
					540 2.382e-10
					541 3.016e-10
					542 3.309e-10
					543 3.279e-10
					544 2.956e-10
					545 2.410e-10
					546 1.713e-10
					547 9.605e-11
					548 3.361e-11
					549 6.298e-11
					550 1.155e-10
					551 1.541e-10
					552 1.750e-10
					553 1.781e-10
					554 1.648e-10
					555 1.384e-10
					556 1.028e-10
					557 6.272e-11
					558 2.492e-11
					559 2.571e-11
					560 5.474e-11
					561 7.785e-11
					562 9.179e-11
					563 9.601e-11
					564 9.121e-11
					565 7.880e-11
					566 6.085e-11
					567 3.971e-11
					568 1.845e-11
					569 1.019e-11
					570 2.519e-11
					571 3.879e-11
					572 4.769e-11
					573 5.140e-11
					574 5.010e-11
					575 4.448e-11
					576 3.555e-11
					577 2.455e-11
					578 1.293e-11
					579 4.720e-12
					580 1.117e-11
					581 1.901e-11
					582 2.454e-11
					583 2.731e-11
					584 2.733e-11
				};
			\addplot[dashdotted] table {
					0 1.169e+00
					1 7.071e-01
					2 6.166e-01
					3 5.518e-01
					4 4.639e-01
					5 4.183e-01
					6 3.755e-01
					7 3.539e-01
					8 3.405e-01
					9 3.203e-01
					10 2.993e-01
					11 2.753e-01
					12 2.586e-01
					13 2.482e-01
					14 2.329e-01
					15 2.255e-01
					16 2.129e-01
					17 2.003e-01
					18 1.907e-01
					19 1.814e-01
					20 1.751e-01
					21 1.690e-01
					22 1.613e-01
					23 1.533e-01
					24 1.430e-01
					25 1.334e-01
					26 1.241e-01
					27 1.151e-01
					28 1.062e-01
					29 9.822e-02
					30 9.222e-02
					31 8.705e-02
					32 8.207e-02
					33 7.834e-02
					34 7.327e-02
					35 6.894e-02
					36 6.493e-02
					37 6.145e-02
					38 5.904e-02
					39 5.602e-02
					40 5.322e-02
					41 5.062e-02
					42 4.801e-02
					43 4.561e-02
					44 4.335e-02
					45 4.124e-02
					46 3.909e-02
					47 3.694e-02
					48 3.517e-02
					49 3.389e-02
					50 3.250e-02
					51 3.113e-02
					52 2.992e-02
					53 2.834e-02
					54 2.631e-02
					55 2.450e-02
					56 2.234e-02
					57 2.005e-02
					58 1.821e-02
					59 1.697e-02
					60 1.694e-02
					61 1.702e-02
					62 1.717e-02
					63 1.709e-02
					64 1.648e-02
					65 1.562e-02
					66 1.493e-02
					67 1.404e-02
					68 1.319e-02
					69 1.231e-02
					70 1.134e-02
					71 1.064e-02
					72 9.697e-03
					73 9.002e-03
					74 8.428e-03
					75 8.033e-03
					76 7.725e-03
					77 7.629e-03
					78 7.710e-03
					79 7.704e-03
					80 8.007e-03
					81 8.444e-03
					82 8.747e-03
					83 8.905e-03
					84 9.107e-03
					85 9.220e-03
					86 9.233e-03
					87 8.959e-03
					88 8.127e-03
					89 6.969e-03
					90 5.680e-03
					91 4.806e-03
					92 4.661e-03
					93 5.267e-03
					94 6.094e-03
					95 6.743e-03
					96 7.017e-03
					97 6.814e-03
					98 6.599e-03
					99 6.407e-03
					100 5.963e-03
					101 5.613e-03
					102 5.085e-03
					103 4.552e-03
					104 4.031e-03
					105 3.330e-03
					106 2.884e-03
					107 2.662e-03
					108 2.521e-03
					109 2.473e-03
					110 2.760e-03
					111 3.064e-03
					112 3.484e-03
					113 3.890e-03
					114 4.263e-03
					115 4.600e-03
					116 4.847e-03
					117 5.037e-03
					118 5.129e-03
					119 5.174e-03
					120 4.942e-03
					121 4.348e-03
					122 3.472e-03
					123 2.527e-03
					124 1.831e-03
					125 1.884e-03
					126 2.493e-03
					127 3.143e-03
					128 3.600e-03
					129 3.753e-03
					130 3.601e-03
					131 3.430e-03
					132 3.344e-03
					133 3.121e-03
					134 2.957e-03
					135 2.645e-03
					136 2.365e-03
					137 2.106e-03
					138 1.836e-03
					139 1.660e-03
					140 1.551e-03
					141 1.560e-03
					142 1.652e-03
					143 1.853e-03
					144 2.060e-03
					145 2.296e-03
					146 2.515e-03
					147 2.714e-03
					148 2.874e-03
					149 3.005e-03
					150 3.078e-03
					151 3.108e-03
					152 3.093e-03
					153 2.900e-03
					154 2.450e-03
					155 1.850e-03
					156 1.151e-03
					157 5.388e-04
					158 8.054e-04
					159 1.413e-03
					160 1.870e-03
					161 2.146e-03
					162 2.234e-03
					163 2.164e-03
					164 2.113e-03
					165 2.049e-03
					166 1.900e-03
					167 1.797e-03
					168 1.626e-03
					169 1.466e-03
					170 1.312e-03
					171 1.149e-03
					172 1.034e-03
					173 9.558e-04
					174 9.398e-04
					175 9.818e-04
					176 1.079e-03
					177 1.197e-03
					178 1.329e-03
					179 1.462e-03
					180 1.577e-03
					181 1.679e-03
					182 1.756e-03
					183 1.795e-03
					184 1.825e-03
					185 1.838e-03
					186 1.706e-03
					187 1.401e-03
					188 1.024e-03
					189 5.962e-04
					190 3.688e-04
					191 6.034e-04
					192 9.500e-04
					193 1.224e-03
					194 1.387e-03
					195 1.422e-03
					196 1.387e-03
					197 1.357e-03
					198 1.302e-03
					199 1.213e-03
					200 1.130e-03
					201 1.014e-03
					202 8.998e-04
					203 7.829e-04
					204 6.633e-04
					205 5.715e-04
					206 5.078e-04
					207 4.976e-04
					208 5.301e-04
					209 5.945e-04
					210 6.945e-04
					211 8.054e-04
					212 8.996e-04
					213 9.763e-04
					214 1.046e-03
					215 1.097e-03
					216 1.132e-03
					217 1.148e-03
					218 1.136e-03
					219 1.039e-03
					220 8.466e-04
					221 6.133e-04
					222 3.744e-04
					223 2.906e-04
					224 4.400e-04
					225 6.344e-04
					226 7.842e-04
					227 8.654e-04
					228 8.664e-04
					229 8.376e-04
					230 8.140e-04
					231 7.636e-04
					232 7.082e-04
					233 6.469e-04
					234 5.671e-04
					235 4.903e-04
					236 4.140e-04
					237 3.552e-04
					238 3.031e-04
					239 2.730e-04
					240 2.836e-04
					241 3.238e-04
					242 3.826e-04
					243 4.473e-04
					244 5.116e-04
					245 5.722e-04
					246 6.224e-04
					247 6.657e-04
					248 6.964e-04
					249 7.154e-04
					250 7.230e-04
					251 7.049e-04
					252 6.318e-04
					253 5.049e-04
					254 3.519e-04
					255 2.015e-04
					256 1.636e-04
					257 2.732e-04
					258 3.936e-04
					259 4.825e-04
					260 5.241e-04
					261 5.160e-04
					262 5.008e-04
					263 4.924e-04
					264 4.573e-04
					265 4.277e-04
					266 3.884e-04
					267 3.419e-04
					268 3.023e-04
					269 2.544e-04
					270 2.188e-04
					271 1.914e-04
					272 1.823e-04
					273 1.923e-04
					274 2.195e-04
					275 2.532e-04
					276 2.907e-04
					277 3.272e-04
					278 3.607e-04
					279 3.883e-04
					280 4.117e-04
					281 4.274e-04
					282 4.361e-04
					283 4.387e-04
					284 4.207e-04
					285 3.675e-04
					286 2.823e-04
					287 1.781e-04
					288 7.619e-05
					289 8.381e-05
					290 1.709e-04
					291 2.473e-04
					292 3.002e-04
					293 3.226e-04
					294 3.153e-04
					295 3.065e-04
					296 3.007e-04
					297 2.776e-04
					298 2.623e-04
					299 2.375e-04
					300 2.104e-04
					301 1.867e-04
					302 1.578e-04
					303 1.366e-04
					304 1.196e-04
					305 1.138e-04
					306 1.186e-04
					307 1.347e-04
					308 1.543e-04
					309 1.770e-04
					310 1.992e-04
					311 2.195e-04
					312 2.361e-04
					313 2.499e-04
					314 2.599e-04
					315 2.660e-04
					316 2.674e-04
					317 2.535e-04
					318 2.171e-04
					319 1.636e-04
					320 1.008e-04
					321 4.529e-05
					322 6.271e-05
					323 1.162e-04
					324 1.610e-04
					325 1.905e-04
					326 2.009e-04
					327 1.949e-04
					328 1.894e-04
					329 1.845e-04
					330 1.692e-04
					331 1.591e-04
					332 1.421e-04
					333 1.245e-04
					334 1.084e-04
					335 8.938e-05
					336 7.543e-05
					337 6.480e-05
					338 6.169e-05
					339 6.621e-05
					340 7.935e-05
					341 9.396e-05
					342 1.088e-04
					343 1.231e-04
					344 1.357e-04
					345 1.463e-04
					346 1.551e-04
					347 1.607e-04
					348 1.639e-04
					349 1.645e-04
					350 1.544e-04
					351 1.296e-04
					352 9.622e-05
					353 5.788e-05
					354 3.024e-05
					355 4.651e-05
					356 7.784e-05
					357 1.033e-04
					358 1.191e-04
					359 1.231e-04
					360 1.192e-04
					361 1.156e-04
					362 1.113e-04
					363 1.021e-04
					364 9.490e-05
					365 8.390e-05
					366 7.348e-05
					367 6.367e-05
					368 5.229e-05
					369 4.413e-05
					370 3.860e-05
					371 3.844e-05
					372 4.301e-05
					373 5.121e-05
					374 6.015e-05
					375 6.949e-05
					376 7.837e-05
					377 8.598e-05
					378 9.233e-05
					379 9.739e-05
					380 1.005e-04
					381 1.020e-04
					382 1.016e-04
					383 9.387e-05
					384 7.676e-05
					385 5.499e-05
					386 3.008e-05
					387 1.438e-05
					388 3.000e-05
					389 5.010e-05
					390 6.518e-05
					391 7.397e-05
					392 7.542e-05
					393 7.328e-05
					394 7.126e-05
					395 6.780e-05
					396 6.267e-05
					397 5.787e-05
					398 5.123e-05
					399 4.493e-05
					400 3.838e-05
					401 3.201e-05
					402 2.733e-05
					403 2.466e-05
					404 2.514e-05
					405 2.837e-05
					406 3.335e-05
					407 3.884e-05
					408 4.441e-05
					409 4.968e-05
					410 5.412e-05
					411 5.789e-05
					412 6.070e-05
					413 6.241e-05
					414 6.317e-05
					415 6.210e-05
					416 5.615e-05
					417 4.480e-05
					418 3.080e-05
					419 1.529e-05
					420 8.208e-06
					421 2.052e-05
					422 3.276e-05
					423 4.168e-05
					424 4.640e-05
					425 4.654e-05
					426 4.516e-05
					427 4.414e-05
					428 4.145e-05
					429 3.867e-05
					430 3.537e-05
					431 3.123e-05
					432 2.747e-05
					433 2.312e-05
					434 1.942e-05
					435 1.643e-05
					436 1.498e-05
					437 1.539e-05
					438 1.768e-05
					439 2.076e-05
					440 2.428e-05
					441 2.776e-05
					442 3.094e-05
					443 3.367e-05
					444 3.604e-05
					445 3.769e-05
					446 3.869e-05
					447 3.908e-05
					448 3.793e-05
					449 3.367e-05
					450 2.636e-05
					451 1.742e-05
					452 8.072e-06
					453 6.404e-06
					454 1.431e-05
					455 2.150e-05
					456 2.659e-05
					457 2.896e-05
					458 2.860e-05
					459 2.771e-05
					460 2.712e-05
					461 2.509e-05
					462 2.353e-05
					463 2.125e-05
					464 1.864e-05
					465 1.633e-05
					466 1.350e-05
					467 1.131e-05
					468 9.468e-06
					469 8.835e-06
					470 9.411e-06
					471 1.107e-05
					472 1.304e-05
					473 1.528e-05
					474 1.743e-05
					475 1.940e-05
					476 2.103e-05
					477 2.244e-05
					478 2.336e-05
					479 2.395e-05
					480 2.411e-05
					481 2.312e-05
					482 2.009e-05
					483 1.542e-05
					484 9.765e-06
					485 4.271e-06
					486 4.718e-06
					487 9.621e-06
					488 1.384e-05
					489 1.669e-05
					490 1.784e-05
					491 1.733e-05
					492 1.680e-05
					493 1.643e-05
					494 1.503e-05
					495 1.418e-05
					496 1.269e-05
					497 1.109e-05
					498 9.707e-06
					499 7.945e-06
					500 6.720e-06
					501 5.715e-06
					502 5.471e-06
					503 5.917e-06
					504 7.032e-06
					505 8.262e-06
					506 9.637e-06
					507 1.094e-05
					508 1.210e-05
					509 1.308e-05
					510 1.388e-05
					511 1.439e-05
					512 1.471e-05
					513 1.475e-05
					514 1.395e-05
					515 1.183e-05
					516 8.838e-06
					517 5.243e-06
					518 1.942e-06
					519 3.228e-06
					520 6.351e-06
					521 8.834e-06
					522 1.043e-05
					523 1.094e-05
					524 1.060e-05
					525 1.028e-05
					526 1.000e-05
					527 9.144e-06
					528 8.589e-06
					529 7.642e-06
					530 6.683e-06
					531 5.812e-06
					532 4.765e-06
					533 4.040e-06
					534 3.488e-06
					535 3.412e-06
					536 3.748e-06
					537 4.461e-06
					538 5.218e-06
					539 6.064e-06
					540 6.850e-06
					541 7.538e-06
					542 8.125e-06
					543 8.586e-06
					544 8.875e-06
					545 9.058e-06
					546 9.045e-06
					547 8.441e-06
					548 6.976e-06
					549 5.066e-06
					550 2.798e-06
					551 1.054e-06
					552 2.386e-06
					553 4.259e-06
					554 5.693e-06
					555 6.568e-06
					556 6.757e-06
					557 6.561e-06
					558 6.365e-06
					559 6.118e-06
					560 5.617e-06
					561 5.226e-06
					562 4.621e-06
					563 4.039e-06
					564 3.459e-06
					565 2.841e-06
					566 2.389e-06
					567 2.090e-06
					568 2.100e-06
					569 2.374e-06
					570 2.837e-06
					571 3.323e-06
					572 3.855e-06
					573 4.330e-06
					574 4.752e-06
					575 5.106e-06
					576 5.372e-06
					577 5.542e-06
					578 5.632e-06
					579 5.567e-06
					580 5.110e-06
					581 4.113e-06
					582 2.893e-06
					583 1.471e-06
					584 6.754e-07
					585 1.720e-06
					586 2.835e-06
					587 3.666e-06
					588 4.124e-06
					589 4.168e-06
					590 4.040e-06
					591 3.937e-06
					592 3.723e-06
					593 3.445e-06
					594 3.169e-06
					595 2.786e-06
					596 2.443e-06
					597 2.055e-06
					598 1.706e-06
					599 1.433e-06
					600 1.290e-06
					601 1.327e-06
					602 1.532e-06
					603 1.818e-06
					604 2.133e-06
					605 2.458e-06
					606 2.744e-06
					607 3.000e-06
					608 3.210e-06
					609 3.358e-06
					610 3.459e-06
					611 3.495e-06
					612 3.407e-06
					613 3.049e-06
					614 2.400e-06
					615 1.606e-06
					616 7.356e-07
					617 4.838e-07
					618 1.209e-06
					619 1.870e-06
					620 2.343e-06
					621 2.573e-06
					622 2.555e-06
					623 2.473e-06
					624 2.420e-06
					625 2.247e-06
					626 2.102e-06
					627 1.905e-06
					628 1.669e-06
					629 1.464e-06
					630 1.211e-06
					631 1.016e-06
					632 8.515e-07
					633 7.883e-07
					634 8.303e-07
					635 9.800e-07
					636 1.153e-06
					637 1.360e-06
					638 1.552e-06
					639 1.725e-06
					640 1.882e-06
					641 1.999e-06
					642 2.088e-06
					643 2.142e-06
					644 2.154e-06
					645 2.070e-06
					646 1.800e-06
					647 1.382e-06
					648 8.685e-07
					649 3.527e-07
					650 3.831e-07
					651 8.416e-07
					652 1.227e-06
					653 1.488e-06
					654 1.594e-06
					655 1.553e-06
					656 1.500e-06
					657 1.475e-06
					658 1.343e-06
					659 1.271e-06
					660 1.133e-06
					661 9.896e-07
					662 8.683e-07
					663 7.050e-07
					664 5.984e-07
					665 5.050e-07
					666 4.829e-07
					667 5.216e-07
					668 6.275e-07
					669 7.299e-07
					670 8.635e-07
					671 9.756e-07
					672 1.078e-06
					673 1.175e-06
					674 1.235e-06
					675 1.292e-06
					676 1.315e-06
					677 1.319e-06
					678 1.248e-06
					679 1.047e-06
					680 7.796e-07
					681 4.497e-07
					682 1.634e-07
					683 3.059e-07
					684 5.828e-07
					685 8.033e-07
					686 9.419e-07
					687 9.827e-07
					688 9.519e-07
					689 9.204e-07
					690 8.952e-07
					691 8.132e-07
					692 7.655e-07
					693 6.746e-07
					694 5.901e-07
					695 5.092e-07
					696 4.145e-07
					697 3.503e-07
					698 3.029e-07
					699 3.004e-07
					700 3.355e-07
					701 4.051e-07
					702 4.709e-07
					703 5.535e-07
					704 6.199e-07
					705 6.827e-07
					706 7.376e-07
					707 7.725e-07
					708 8.043e-07
					709 8.134e-07
					710 8.076e-07
					711 7.438e-07
					712 6.015e-07
					713 4.257e-07
					714 2.181e-07
					715 9.112e-08
					716 2.415e-07
					717 4.043e-07
					718 5.276e-07
					719 5.955e-07
					720 6.045e-07
					721 5.846e-07
					722 5.682e-07
					723 5.389e-07
					724 4.959e-07
					725 4.576e-07
					726 4.006e-07
					727 3.508e-07
					728 2.948e-07
					729 2.432e-07
					730 2.041e-07
					731 1.838e-07
					732 1.901e-07
					733 2.205e-07
					734 2.636e-07
					735 3.086e-07
					736 3.572e-07
					737 3.974e-07
					738 4.357e-07
					739 4.653e-07
					740 4.868e-07
					741 5.019e-07
					742 5.057e-07
					743 4.902e-07
					744 4.312e-07
					745 3.354e-07
					746 2.169e-07
					747 9.318e-08
					748 8.017e-08
					749 1.874e-07
					750 2.803e-07
					751 3.451e-07
					752 3.736e-07
					753 3.673e-07
					754 3.539e-07
					755 3.467e-07
					756 3.177e-07
					757 2.980e-07
					758 2.671e-07
					759 2.326e-07
					760 2.033e-07
					761 1.657e-07
					762 1.392e-07
					763 1.174e-07
					764 1.121e-07
					765 1.216e-07
					766 1.464e-07
					767 1.718e-07
					768 2.025e-07
					769 2.299e-07
					770 2.539e-07
					771 2.767e-07
					772 2.914e-07
					773 3.046e-07
					774 3.102e-07
					775 3.112e-07
					776 2.921e-07
					777 2.407e-07
					778 1.760e-07
					779 9.667e-08
					780 3.521e-08
					781 8.103e-08
					782 1.455e-07
					783 1.956e-07
					784 2.258e-07
					785 2.326e-07
					786 2.247e-07
					787 2.164e-07
					788 2.085e-07
					789 1.889e-07
					790 1.762e-07
					791 1.539e-07
					792 1.338e-07
					793 1.137e-07
					794 9.220e-08
					795 7.758e-08
					796 6.901e-08
					797 7.138e-08
					798 8.229e-08
					799 9.998e-08
					800 1.164e-07
					801 1.358e-07
					802 1.514e-07
					803 1.659e-07
					804 1.780e-07
					805 1.858e-07
					806 1.923e-07
					807 1.937e-07
					808 1.861e-07
					809 1.614e-07
					810 1.235e-07
					811 7.739e-08
					812 3.100e-08
					813 3.507e-08
					814 7.646e-08
					815 1.109e-07
					816 1.342e-07
					817 1.434e-07
					818 1.396e-07
					819 1.336e-07
					820 1.305e-07
					821 1.181e-07
					822 1.105e-07
					823 9.777e-08
					824 8.420e-08
					825 7.297e-08
					826 5.838e-08
					827 4.899e-08
					828 4.209e-08
					829 4.231e-08
					830 4.773e-08
					831 5.869e-08
					832 6.866e-08
					833 8.067e-08
					834 9.098e-08
					835 9.975e-08
					836 1.082e-07
					837 1.131e-07
					838 1.177e-07
					839 1.192e-07
					840 1.150e-07
					841 1.007e-07
					842 7.774e-08
					843 4.972e-08
					844 2.074e-08
					845 1.993e-08
					846 4.527e-08
					847 6.692e-08
					848 8.175e-08
					849 8.812e-08
					850 8.619e-08
					851 8.225e-08
					852 7.957e-08
					853 7.242e-08
					854 6.679e-08
					855 5.922e-08
					856 5.057e-08
					857 4.334e-08
					858 3.458e-08
					859 2.864e-08
					860 2.489e-08
					861 2.565e-08
					862 2.967e-08
					863 3.660e-08
					864 4.324e-08
					865 5.045e-08
					866 5.699e-08
					867 6.230e-08
					868 6.736e-08
					869 7.042e-08
					870 7.299e-08
					871 7.382e-08
					872 6.926e-08
					873 5.740e-08
					874 4.199e-08
					875 2.340e-08
					876 8.442e-09
					877 1.876e-08
					878 3.412e-08
					879 4.608e-08
					880 5.333e-08
					881 5.509e-08
					882 5.228e-08
					883 4.938e-08
					884 4.746e-08
					885 4.168e-08
					886 3.850e-08
					887 3.280e-08
					888 2.743e-08
					889 2.293e-08
					890 1.775e-08
					891 1.512e-08
					892 1.482e-08
					893 1.717e-08
					894 2.083e-08
					895 2.589e-08
					896 2.986e-08
					897 3.449e-08
					898 3.809e-08
					899 4.108e-08
					900 4.381e-08
					901 4.509e-08
					902 4.549e-08
					903 4.183e-08
					904 3.443e-08
					905 2.447e-08
					906 1.307e-08
					907 5.020e-09
					908 1.277e-08
					909 2.202e-08
					910 2.912e-08
					911 3.312e-08
					912 3.390e-08
					913 3.162e-08
					914 2.955e-08
					915 2.786e-08
					916 2.405e-08
					917 2.170e-08
					918 1.799e-08
					919 1.453e-08
					920 1.171e-08
					921 8.998e-09
					922 8.152e-09
					923 9.407e-09
					924 1.175e-08
					925 1.453e-08
					926 1.779e-08
					927 2.029e-08
					928 2.305e-08
					929 2.509e-08
					930 2.678e-08
					931 2.815e-08
					932 2.762e-08
					933 2.467e-08
					934 1.952e-08
					935 1.306e-08
					936 6.052e-09
					937 3.846e-09
					938 9.647e-09
					939 1.506e-08
					940 1.888e-08
					941 2.077e-08
					942 2.066e-08
					943 1.883e-08
					944 1.717e-08
					945 1.563e-08
					946 1.299e-08
					947 1.120e-08
					948 8.665e-09
					949 6.532e-09
					950 4.969e-09
					951 4.575e-09
					952 5.364e-09
					953 7.423e-09
					954 9.347e-09
					955 1.130e-08
					956 1.334e-08
					957 1.478e-08
					958 1.635e-08
					959 1.738e-08
					960 1.708e-08
					961 1.504e-08
					962 1.186e-08
					963 7.766e-09
					964 3.474e-09
					965 2.569e-09
					966 6.247e-09
					967 9.495e-09
					968 1.184e-08
					969 1.286e-08
					970 1.277e-08
					971 1.138e-08
					972 9.981e-09
					973 8.607e-09
					974 6.799e-09
					975 5.291e-09
					976 3.654e-09
					977 2.482e-09
					978 2.394e-09
					979 3.609e-09
					980 4.924e-09
					981 6.531e-09
					982 7.920e-09
					983 9.198e-09
					984 1.039e-08
					985 1.071e-08
					986 9.924e-09
					987 8.352e-09
					988 6.055e-09
					989 3.450e-09
					990 1.229e-09
					991 2.635e-09
					992 4.875e-09
					993 6.601e-09
					994 7.651e-09
					995 7.941e-09
					996 7.475e-09
					997 6.361e-09
					998 5.033e-09
					999 3.824e-09
					1000 2.473e-09
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					0 1.169e+00
					1 3.814e-01
					2 2.370e-01
					3 1.887e-01
					4 1.640e-01
					5 1.490e-01
					6 1.391e-01
					7 1.301e-01
					8 1.217e-01
					9 1.138e-01
					10 1.064e-01
					11 9.954e-02
					12 9.305e-02
					13 8.693e-02
					14 8.117e-02
					15 7.577e-02
					16 7.073e-02
					17 6.605e-02
					18 6.172e-02
					19 5.774e-02
					20 5.409e-02
					21 5.074e-02
					22 4.768e-02
					23 4.487e-02
					24 4.249e-02
					25 4.065e-02
					26 3.924e-02
					27 3.803e-02
					28 3.684e-02
					29 3.564e-02
					30 3.443e-02
					31 3.320e-02
					32 3.198e-02
					33 3.075e-02
					34 2.953e-02
					35 2.832e-02
					36 2.713e-02
					37 2.601e-02
					38 2.502e-02
					39 2.415e-02
					40 2.335e-02
					41 2.258e-02
					42 2.182e-02
					43 2.106e-02
					44 2.030e-02
					45 1.959e-02
					46 1.894e-02
					47 1.834e-02
					48 1.777e-02
					49 1.719e-02
					50 1.660e-02
					51 1.599e-02
					52 1.535e-02
					53 1.468e-02
					54 1.398e-02
					55 1.325e-02
					56 1.249e-02
					57 1.170e-02
					58 1.088e-02
					59 1.006e-02
					60 9.235e-03
					61 8.403e-03
					62 7.570e-03
					63 6.741e-03
					64 5.929e-03
					65 5.156e-03
					66 4.447e-03
					67 3.841e-03
					68 3.373e-03
					69 3.030e-03
					70 2.767e-03
					71 2.577e-03
					72 2.447e-03
					73 2.382e-03
					74 2.375e-03
					75 2.383e-03
					76 2.409e-03
					77 2.436e-03
					78 2.436e-03
					79 2.433e-03
					80 2.420e-03
					81 2.391e-03
					82 2.363e-03
					83 2.335e-03
					84 2.307e-03
					85 2.283e-03
					86 2.262e-03
					87 2.245e-03
					88 2.229e-03
					89 2.211e-03
					90 2.192e-03
					91 2.170e-03
					92 2.145e-03
					93 2.116e-03
					94 2.084e-03
					95 2.049e-03
					96 2.009e-03
					97 1.966e-03
					98 1.919e-03
					99 1.869e-03
					100 1.816e-03
					101 1.762e-03
					102 1.705e-03
					103 1.644e-03
					104 1.581e-03
					105 1.515e-03
					106 1.444e-03
					107 1.369e-03
					108 1.290e-03
					109 1.206e-03
					110 1.120e-03
					111 1.029e-03
					112 9.368e-04
					113 8.421e-04
					114 7.467e-04
					115 6.524e-04
					116 5.601e-04
					117 4.729e-04
					118 3.940e-04
					119 3.290e-04
					120 2.830e-04
					121 2.455e-04
					122 2.160e-04
					123 1.919e-04
					124 1.816e-04
					125 1.843e-04
					126 1.890e-04
					127 1.949e-04
					128 2.021e-04
					129 2.116e-04
					130 2.168e-04
					131 2.205e-04
					132 2.224e-04
					133 2.198e-04
					134 2.182e-04
					135 2.180e-04
					136 2.174e-04
					137 2.176e-04
					138 2.179e-04
					139 2.176e-04
					140 2.172e-04
					141 2.164e-04
					142 2.156e-04
					143 2.146e-04
					144 2.136e-04
					145 2.123e-04
					146 2.108e-04
					147 2.091e-04
					148 2.071e-04
					149 2.048e-04
					150 2.023e-04
					151 1.995e-04
					152 1.964e-04
					153 1.929e-04
					154 1.891e-04
					155 1.849e-04
					156 1.804e-04
					157 1.754e-04
					158 1.701e-04
					159 1.643e-04
					160 1.581e-04
					161 1.515e-04
					162 1.445e-04
					163 1.371e-04
					164 1.292e-04
					165 1.210e-04
					166 1.124e-04
					167 1.034e-04
					168 9.418e-05
					169 8.473e-05
					170 7.519e-05
					171 6.564e-05
					172 5.633e-05
					173 4.736e-05
					174 3.900e-05
					175 3.176e-05
					176 2.608e-05
					177 2.112e-05
					178 1.758e-05
					179 1.505e-05
					180 1.565e-05
					181 1.974e-05
					182 2.242e-05
					183 2.436e-05
					184 2.568e-05
					185 2.724e-05
					186 2.838e-05
					187 2.908e-05
					188 2.997e-05
					189 3.053e-05
					190 3.086e-05
					191 3.124e-05
					192 3.149e-05
					193 3.162e-05
					194 3.170e-05
					195 3.169e-05
					196 3.163e-05
					197 3.153e-05
					198 3.141e-05
					199 3.128e-05
					200 3.113e-05
					201 3.096e-05
					202 3.077e-05
					203 3.054e-05
					204 3.028e-05
					205 2.999e-05
					206 2.965e-05
					207 2.926e-05
					208 2.882e-05
					209 2.832e-05
					210 2.776e-05
					211 2.715e-05
					212 2.649e-05
					213 2.575e-05
					214 2.496e-05
					215 2.410e-05
					216 2.317e-05
					217 2.218e-05
					218 2.112e-05
					219 1.999e-05
					220 1.880e-05
					221 1.755e-05
					222 1.624e-05
					223 1.488e-05
					224 1.348e-05
					225 1.205e-05
					226 1.062e-05
					227 9.201e-06
					228 7.820e-06
					229 6.525e-06
					230 5.359e-06
					231 4.378e-06
					232 3.533e-06
					233 2.815e-06
					234 2.182e-06
					235 1.568e-06
					236 1.631e-06
					237 1.772e-06
					238 1.762e-06
					239 1.694e-06
					240 1.649e-06
					241 1.650e-06
					242 1.625e-06
					243 1.622e-06
					244 1.621e-06
					245 1.609e-06
					246 1.590e-06
					247 1.565e-06
					248 1.528e-06
					249 1.481e-06
					250 1.426e-06
					251 1.364e-06
					252 1.295e-06
					253 1.222e-06
					254 1.144e-06
					255 1.058e-06
					256 9.678e-07
					257 8.719e-07
					258 7.683e-07
					259 6.629e-07
					260 5.560e-07
					261 4.484e-07
					262 3.530e-07
					263 2.837e-07
					264 1.831e-07
					265 4.759e-08
					266 7.867e-08
					267 7.693e-08
					268 5.522e-08
					269 3.364e-08
					270 4.409e-08
					271 5.867e-08
					272 5.956e-08
					273 6.269e-08
					274 5.730e-08
					275 3.193e-08
					276 8.728e-09
					277 1.862e-08
					278 8.435e-09
					279 7.079e-09
					280 8.608e-09
					281 2.313e-09
					282 5.171e-09
					283 3.251e-09
					284 1.728e-09
					285 2.675e-09
					286 8.507e-10
					287 1.347e-09
					288 1.131e-09
					289 4.275e-10
					290 8.138e-10
					291 3.652e-10
					292 3.900e-10
					293 3.933e-10
					294 1.186e-10
					295 2.652e-10
					296 1.483e-10
					297 1.229e-10
					298 1.593e-10
					299 6.872e-11
					300 1.142e-10
					301 8.634e-11
					302 5.943e-11
					303 7.411e-11
					304 3.336e-11
					305 4.126e-11
					306 3.428e-11
					307 1.413e-11
					308 2.907e-11
					309 2.060e-11
					310 2.299e-11
					311 2.327e-11
					312 1.738e-11
					313 1.780e-11
					314 1.179e-11
					315 8.424e-12
					316 7.216e-12
					317 2.459e-12
					318 5.809e-12
					319 5.989e-12
					320 6.373e-12
					321 6.801e-12
					322 5.963e-12
					323 5.310e-12
					324 4.114e-12
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					0 1.169e+00
					1 3.814e-01
					2 2.370e-01
					3 1.887e-01
					4 1.640e-01
					5 1.490e-01
					6 1.391e-01
					7 1.301e-01
					8 1.217e-01
					9 1.138e-01
					10 1.064e-01
					11 9.954e-02
					12 9.305e-02
					13 8.693e-02
					14 8.117e-02
					15 7.577e-02
					16 7.073e-02
					17 6.605e-02
					18 6.172e-02
					19 5.774e-02
					20 5.409e-02
					21 5.074e-02
					22 4.768e-02
					23 4.487e-02
					24 4.249e-02
					25 4.065e-02
					26 3.924e-02
					27 3.803e-02
					28 3.684e-02
					29 3.564e-02
					30 3.443e-02
					31 3.320e-02
					32 3.198e-02
					33 3.075e-02
					34 2.953e-02
					35 2.832e-02
					36 2.713e-02
					37 2.601e-02
					38 2.502e-02
					39 2.415e-02
					40 2.335e-02
					41 2.258e-02
					42 2.182e-02
					43 2.106e-02
					44 2.030e-02
					45 1.959e-02
					46 1.894e-02
					47 1.834e-02
					48 1.777e-02
					49 1.719e-02
					50 1.660e-02
					51 1.599e-02
					52 1.535e-02
					53 1.468e-02
					54 1.398e-02
					55 1.325e-02
					56 1.249e-02
					57 1.170e-02
					58 1.088e-02
					59 1.006e-02
					60 9.235e-03
					61 8.403e-03
					62 7.570e-03
					63 6.741e-03
					64 5.929e-03
					65 5.156e-03
					66 4.447e-03
					67 3.841e-03
					68 3.373e-03
					69 3.030e-03
					70 2.767e-03
					71 2.577e-03
					72 2.447e-03
					73 2.382e-03
					74 2.375e-03
					75 2.383e-03
					76 2.409e-03
					77 2.436e-03
					78 2.436e-03
					79 2.433e-03
					80 2.420e-03
					81 2.391e-03
					82 2.363e-03
					83 2.335e-03
					84 2.307e-03
					85 2.283e-03
					86 2.262e-03
					87 2.245e-03
					88 2.229e-03
					89 2.211e-03
					90 2.192e-03
					91 2.170e-03
					92 2.145e-03
					93 2.116e-03
					94 2.084e-03
					95 2.049e-03
					96 2.009e-03
					97 1.966e-03
					98 1.919e-03
					99 1.869e-03
					100 1.816e-03
					101 1.762e-03
					102 1.705e-03
					103 1.644e-03
					104 1.584e-03
					105 1.526e-03
					106 1.470e-03
					107 1.416e-03
					108 1.363e-03
					109 1.312e-03
					110 1.263e-03
					111 1.215e-03
					112 1.169e-03
					113 1.125e-03
					114 1.083e-03
					115 1.042e-03
					116 1.002e-03
					117 9.648e-04
					118 9.286e-04
					119 8.939e-04
					120 8.607e-04
					121 8.290e-04
					122 7.987e-04
					123 7.697e-04
					124 7.419e-04
					125 7.155e-04
					126 6.901e-04
					127 6.659e-04
					128 6.427e-04
					129 6.206e-04
					130 5.993e-04
					131 5.788e-04
					132 5.590e-04
					133 5.398e-04
					134 5.215e-04
					135 5.043e-04
					136 4.880e-04
					137 4.727e-04
					138 4.583e-04
					139 4.444e-04
					140 4.311e-04
					141 4.184e-04
					142 4.061e-04
					143 3.943e-04
					144 3.828e-04
					145 3.719e-04
					146 3.613e-04
					147 3.512e-04
					148 3.414e-04
					149 3.320e-04
					150 3.230e-04
					151 3.143e-04
					152 3.059e-04
					153 2.978e-04
					154 2.900e-04
					155 2.825e-04
					156 2.753e-04
					157 2.683e-04
					158 2.616e-04
					159 2.551e-04
					160 2.488e-04
					161 2.427e-04
					162 2.368e-04
					163 2.310e-04
					164 2.254e-04
					165 2.200e-04
					166 2.146e-04
					167 2.094e-04
					168 2.044e-04
					169 1.995e-04
					170 1.948e-04
					171 1.903e-04
					172 1.860e-04
					173 1.817e-04
					174 1.776e-04
					175 1.735e-04
					176 1.696e-04
					177 1.658e-04
					178 1.621e-04
					179 1.584e-04
					180 1.549e-04
					181 1.515e-04
					182 1.481e-04
					183 1.449e-04
					184 1.417e-04
					185 1.387e-04
					186 1.357e-04
					187 1.327e-04
					188 1.299e-04
					189 1.272e-04
					190 1.245e-04
					191 1.219e-04
					192 1.193e-04
					193 1.168e-04
					194 1.144e-04
					195 1.120e-04
					196 1.097e-04
					197 1.075e-04
					198 1.053e-04
					199 1.031e-04
					200 1.010e-04
					201 9.895e-05
					202 9.695e-05
					203 9.500e-05
					204 9.309e-05
					205 9.124e-05
					206 8.943e-05
					207 8.765e-05
					208 8.592e-05
					209 8.422e-05
					210 8.255e-05
					211 8.093e-05
					212 7.933e-05
					213 7.777e-05
					214 7.625e-05
					215 7.475e-05
					216 7.329e-05
					217 7.186e-05
					218 7.046e-05
					219 6.909e-05
					220 6.774e-05
					221 6.643e-05
					222 6.514e-05
					223 6.387e-05
					224 6.264e-05
					225 6.143e-05
					226 6.024e-05
					227 5.908e-05
					228 5.794e-05
					229 5.682e-05
					230 5.573e-05
					231 5.465e-05
					232 5.360e-05
					233 5.257e-05
					234 5.156e-05
					235 5.057e-05
					236 4.959e-05
					237 4.864e-05
					238 4.771e-05
					239 4.679e-05
					240 4.589e-05
					241 4.501e-05
					242 4.415e-05
					243 4.330e-05
					244 4.247e-05
					245 4.165e-05
					246 4.085e-05
					247 4.007e-05
					248 3.930e-05
					249 3.854e-05
					250 3.780e-05
					251 3.707e-05
					252 3.636e-05
					253 3.566e-05
					254 3.497e-05
					255 3.429e-05
					256 3.363e-05
					257 3.298e-05
					258 3.234e-05
					259 3.171e-05
					260 3.110e-05
					261 3.050e-05
					262 2.990e-05
					263 2.932e-05
					264 2.875e-05
					265 2.819e-05
					266 2.764e-05
					267 2.710e-05
					268 2.657e-05
					269 2.605e-05
					270 2.554e-05
					271 2.504e-05
					272 2.455e-05
					273 2.407e-05
					274 2.359e-05
					275 2.313e-05
					276 2.267e-05
					277 2.222e-05
					278 2.179e-05
					279 2.135e-05
					280 2.093e-05
					281 2.052e-05
					282 2.011e-05
					283 1.971e-05
					284 1.931e-05
					285 1.893e-05
					286 1.855e-05
					287 1.818e-05
					288 1.782e-05
					289 1.746e-05
					290 1.711e-05
					291 1.676e-05
					292 1.642e-05
					293 1.609e-05
					294 1.577e-05
					295 1.545e-05
					296 1.513e-05
					297 1.483e-05
					298 1.452e-05
					299 1.423e-05
					300 1.394e-05
					301 1.365e-05
					302 1.337e-05
					303 1.309e-05
					304 1.282e-05
					305 1.256e-05
					306 1.230e-05
					307 1.204e-05
					308 1.179e-05
					309 1.155e-05
					310 1.131e-05
					311 1.107e-05
					312 1.084e-05
					313 1.061e-05
					314 1.038e-05
					315 1.016e-05
					316 9.948e-06
					317 9.736e-06
					318 9.528e-06
					319 9.324e-06
					320 9.123e-06
					321 8.927e-06
					322 8.734e-06
					323 8.545e-06
					324 8.359e-06
					325 8.176e-06
					326 7.997e-06
					327 7.822e-06
					328 7.649e-06
					329 7.480e-06
					330 7.314e-06
					331 7.151e-06
					332 6.991e-06
					333 6.834e-06
					334 6.680e-06
					335 6.529e-06
					336 6.380e-06
					337 6.234e-06
					338 6.091e-06
					339 5.951e-06
					340 5.813e-06
					341 5.678e-06
					342 5.545e-06
					343 5.415e-06
					344 5.287e-06
					345 5.162e-06
					346 5.039e-06
					347 4.918e-06
					348 4.799e-06
					349 4.683e-06
					350 4.568e-06
					351 4.456e-06
					352 4.346e-06
					353 4.238e-06
					354 4.132e-06
					355 4.028e-06
					356 3.926e-06
					357 3.826e-06
					358 3.727e-06
					359 3.631e-06
					360 3.536e-06
					361 3.443e-06
					362 3.352e-06
					363 3.262e-06
					364 3.174e-06
					365 3.088e-06
					366 3.003e-06
					367 2.920e-06
					368 2.838e-06
					369 2.758e-06
					370 2.680e-06
					371 2.602e-06
					372 2.527e-06
					373 2.452e-06
					374 2.379e-06
					375 2.308e-06
					376 2.238e-06
					377 2.169e-06
					378 2.101e-06
					379 2.034e-06
					380 1.969e-06
					381 1.905e-06
					382 1.842e-06
					383 1.781e-06
					384 1.720e-06
					385 1.661e-06
					386 1.603e-06
					387 1.545e-06
					388 1.489e-06
					389 1.434e-06
					390 1.380e-06
					391 1.327e-06
					392 1.275e-06
					393 1.224e-06
					394 1.174e-06
					395 1.124e-06
					396 1.076e-06
					397 1.029e-06
					398 9.821e-07
					399 9.364e-07
					400 8.916e-07
					401 8.476e-07
					402 8.044e-07
					403 7.620e-07
					404 7.203e-07
					405 6.795e-07
					406 6.394e-07
					407 6.001e-07
					408 5.614e-07
					409 5.235e-07
					410 4.863e-07
					411 4.498e-07
					412 4.140e-07
					413 3.788e-07
					414 3.443e-07
					415 3.104e-07
					416 2.772e-07
					417 2.446e-07
					418 2.126e-07
					419 1.811e-07
					420 1.503e-07
					421 1.201e-07
					422 9.040e-08
					423 6.134e-08
					424 3.301e-08
					425 7.766e-09
					426 1.614e-08
					427 2.031e-08
					428 1.077e-08
					429 5.130e-09
					430 1.215e-08
					431 1.146e-08
					432 4.933e-09
					433 3.715e-09
					434 7.094e-09
					435 5.220e-09
					436 1.285e-09
					437 3.592e-09
					438 4.058e-09
					439 1.969e-09
					440 1.274e-09
					441 2.525e-09
					442 1.992e-09
					443 5.190e-10
					444 1.232e-09
					445 1.507e-09
					446 7.644e-10
					447 4.051e-10
					448 9.163e-10
					449 7.429e-10
					450 2.077e-10
					451 4.351e-10
					452 5.473e-10
					453 3.014e-10
					454 1.383e-10
					455 3.239e-10
					456 2.815e-10
					457 8.500e-11
					458 1.474e-10
					459 2.022e-10
					460 1.156e-10
					461 4.324e-11
					462 1.169e-10
					463 1.043e-10
					464 3.479e-11
					465 5.164e-11
					466 7.301e-11
					467 4.509e-11
					468 1.495e-11
					469 4.102e-11
					470 3.927e-11
					471 1.405e-11
					472 1.724e-11
					473 2.683e-11
					474 1.713e-11
					475 4.760e-12
					476 1.472e-11
					477 1.446e-11
					478 5.714e-12
					479 5.985e-12
					480 9.633e-12
					481 6.615e-12
					482 1.739e-12
					483 5.121e-12
					484 5.412e-12
				};
		\end{semilogyaxis}
	\end{tikzpicture}

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=5.5cm,
				xmax=484,xmin=0,
				ymax=2,ymin=0,
				xlabel={number of iterations},ylabel={$\omega^{(k)}$},
				ylabel near ticks,
				legend entries={Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
			]
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.6757
					7 0.7396
					8 0.8058
					9 0.8739
					10 0.9432
					11 1.0130
					12 1.0827
					13 1.1516
					14 1.2190
					15 1.2844
					16 1.3473
					17 1.4072
					18 1.4638
					19 1.5169
					20 1.5662
					21 1.6118
					22 1.6537
					23 1.6046
					24 1.5505
					25 1.4914
					26 1.5426
					27 1.5900
					28 1.6337
					29 1.6737
					30 1.7101
					31 1.7430
					32 1.7727
					33 1.7994
					34 1.8233
					35 1.8445
					36 1.8196
					37 1.7910
					38 1.8158
					39 1.8379
					40 1.8575
					41 1.8749
					42 1.8903
					43 1.8722
					44 1.8514
					45 1.8274
					46 1.8482
					47 1.8667
					48 1.8831
					49 1.8975
					50 1.9103
					51 1.9215
					52 1.9314
					53 1.9401
					54 1.9477
					55 1.9544
					56 1.9602
					57 1.9533
					58 1.9593
					59 1.9645
					60 1.9691
					61 1.9731
					62 1.9765
					63 1.9724
					64 1.9760
					65 1.9718
					66 1.9754
					67 1.9712
					68 1.9662
					69 1.9603
					70 1.9535
					71 1.9455
					72 1.9362
					73 1.9254
					74 1.9128
					75 1.8981
					76 1.8812
					77 1.8617
					78 1.8393
					79 1.8136
					80 1.7842
					81 1.7509
					82 1.7132
					83 1.6710
					84 1.6238
					85 1.5716
					86 1.5144
					87 1.5639
					88 1.6097
					89 1.6518
					90 1.6901
					91 1.7250
					92 1.7565
					93 1.7848
					94 1.8102
					95 1.8329
					96 1.8531
					97 1.8294
					98 1.8500
					99 1.8683
					100 1.8845
					101 1.8988
					102 1.9114
					103 1.9225
					104 1.9323
					105 1.9408
					106 1.9484
					107 1.9549
					108 1.9607
					109 1.9657
					110 1.9701
					111 1.9740
					112 1.9773
					113 1.9734
					114 1.9768
					115 1.9798
					116 1.9763
					117 1.9794
					118 1.9758
					119 1.9789
					120 1.9752
					121 1.9709
					122 1.9658
					123 1.9599
					124 1.9530
					125 1.9450
					126 1.9356
					127 1.9246
					128 1.9119
					129 1.8972
					130 1.8801
					131 1.8605
					132 1.8378
					133 1.8119
					134 1.7823
					135 1.7487
					136 1.7108
					137 1.6682
					138 1.6208
					139 1.5683
					140 1.5108
					141 1.4483
					142 1.3810
					143 1.4391
					144 1.4938
					145 1.5448
					146 1.5920
					147 1.6355
					148 1.6754
					149 1.7116
					150 1.7444
					151 1.7740
					152 1.8005
					153 1.8243
					154 1.8454
					155 1.8642
					156 1.8809
					157 1.8956
					158 1.9086
					159 1.9200
					160 1.9301
					161 1.9389
					162 1.9467
					163 1.9535
					164 1.9594
					165 1.9646
					166 1.9692
					167 1.9731
					168 1.9685
					169 1.9725
					170 1.9761
					171 1.9719
					172 1.9755
					173 1.9713
					174 1.9750
					175 1.9706
					176 1.9655
					177 1.9596
					178 1.9526
					179 1.9444
					180 1.9350
					181 1.9239
					182 1.9111
					183 1.8962
					184 1.8790
					185 1.8592
					186 1.8364
					187 1.8102
					188 1.7804
					189 1.7466
					190 1.7084
					191 1.6655
					192 1.6177
					193 1.5650
					194 1.5071
					195 1.4443
					196 1.3768
					197 1.3050
					198 1.2296
					199 1.2947
					200 1.3571
					201 1.4165
					202 1.4725
					203 1.5250
					204 1.5737
					205 1.6758
					206 1.7120
					207 1.7448
					208 1.7743
					209 1.8008
					210 1.8245
					211 1.8456
					212 1.8644
					213 1.8810
					214 1.8957
					215 1.9087
					216 1.9202
					217 1.9302
					218 1.9390
					219 1.9468
					220 1.9536
					221 1.9595
					222 1.9647
					223 1.9692
					224 1.9732
					225 1.9685
					226 1.9631
					227 1.9567
					228 1.9492
					229 1.9405
					230 1.9304
					231 1.9186
					232 1.9050
					233 1.8891
					234 1.8708
					235 1.8497
					236 1.8255
					237 1.7979
					238 1.7663
					239 1.7307
					240 1.6905
					241 1.6456
					242 1.5957
					243 1.6389
					244 1.5883
					245 1.6321
					246 1.6722
					247 1.7087
					248 1.7418
					249 1.7030
					250 1.7367
					251 1.7670
					252 1.7314
					253 1.7623
					254 1.8242
					255 1.7964
					256 1.8206
					257 1.8421
					258 1.8613
					259 1.8388
					260 1.8821
					261 1.8967
					262 1.8796
					263 1.8598
					264 1.8371
					265 1.8111
					266 1.7814
					267 1.7476
					268 1.7769
					269 1.8031
					270 1.7723
					271 1.7990
					272 1.7677
					273 1.7949
					274 1.7630
					275 1.7907
					276 1.7582
					277 1.7864
					278 1.7533
					279 1.7820
					280 1.8077
					281 1.7775
					282 1.8037
					283 1.7730
					284 1.7996
					285 1.7684
					286 1.7955
					287 1.8198
					288 1.7913
					289 1.7589
					290 1.7870
					291 1.8121
					292 1.7826
					293 1.8082
					294 1.8311
					295 1.8515
					296 1.8276
					297 1.8002
					298 1.8240
					299 1.8452
					300 1.8203
					301 1.8419
					302 1.8611
					303 1.8385
					304 1.8581
					305 1.8351
					306 1.8088
					307 1.8316
					308 1.8520
					309 1.8281
					310 1.8488
					311 1.8672
					312 1.8456
					313 1.8644
					314 1.8423
					315 1.8615
					316 1.8390
					317 1.8132
					318 1.7838
					319 1.8094
					320 1.8321
					321 1.8524
					322 1.8286
					323 1.8493
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.6757
					7 0.7396
					8 0.8058
					9 0.8739
					10 0.9432
					11 1.0130
					12 1.0827
					13 1.1516
					14 1.2190
					15 1.2844
					16 1.3473
					17 1.4072
					18 1.4638
					19 1.5169
					20 1.5662
					21 1.6118
					22 1.6537
					23 1.6046
					24 1.5505
					25 1.4914
					26 1.5426
					27 1.5900
					28 1.6337
					29 1.6737
					30 1.7101
					31 1.7430
					32 1.7727
					33 1.7994
					34 1.8233
					35 1.8445
					36 1.8196
					37 1.7910
					38 1.8158
					39 1.8379
					40 1.8575
					41 1.8749
					42 1.8903
					43 1.8722
					44 1.8514
					45 1.8274
					46 1.8482
					47 1.8667
					48 1.8831
					49 1.8975
					50 1.9103
					51 1.9215
					52 1.9314
					53 1.9401
					54 1.9477
					55 1.9544
					56 1.9602
					57 1.9533
					58 1.9593
					59 1.9645
					60 1.9691
					61 1.9731
					62 1.9765
					63 1.9724
					64 1.9760
					65 1.9718
					66 1.9754
					67 1.9712
					68 1.9662
					69 1.9603
					70 1.9535
					71 1.9455
					72 1.9362
					73 1.9254
					74 1.9128
					75 1.8981
					76 1.8812
					77 1.8617
					78 1.8393
					79 1.8136
					80 1.7842
					81 1.7509
					82 1.7132
					83 1.6710
					84 1.6238
					85 1.5716
					86 1.5144
					87 1.5639
					88 1.6097
					89 1.6518
					90 1.6901
					91 1.7250
					92 1.7565
					93 1.7848
					94 1.8102
					95 1.8329
					96 1.8531
					97 1.8294
					98 1.8500
					99 1.8683
					100 1.8845
					101 1.8988
					102 1.9114
					103 1.9225
					104 1.8661
					483 1.8661
				};
		\end{axis}

	\end{tikzpicture}

	\caption{
		Test problem (the condition number is $10^7$). 
		Convergence behaviour of the proposed algorithms in comparison with the PSOR method with several (fixed) relaxation parameters.
		The fastest PSOR is with $\omega = 1.9$.
		Bottom figure shows how the relaxation parameter of the proposed algorithms changes during the iterations. 
	}
	\label{fig:toy_cond3}

\end{figure}


==> toy_cond4.tex <==
\begin{figure}[t]
	\centering

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=808,xmin=0,
				ymin=1e-11,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k+1)} - \vecx^{(k)}\|$},
				legend entries={$\omega=1.0$,$\omega=1.85$,$\omega=1.9$,$\omega=1.95$,Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
					1 7.994e+01
					2 1.576e+01
					3 5.444e+00
					4 2.915e+00
					5 1.843e+00
					6 1.280e+00
					7 9.485e-01
					8 7.406e-01
					9 6.013e-01
					10 5.029e-01
					11 4.300e-01
					12 3.739e-01
					13 3.293e-01
					14 2.929e-01
					15 2.627e-01
					16 2.372e-01
					17 2.154e-01
					18 1.966e-01
					19 1.802e-01
					20 1.658e-01
					21 1.530e-01
					22 1.418e-01
					23 1.319e-01
					24 1.230e-01
					25 1.151e-01
					26 1.079e-01
					27 1.014e-01
					28 9.555e-02
					29 9.021e-02
					30 8.534e-02
					31 8.086e-02
					32 7.677e-02
					33 7.304e-02
					34 6.959e-02
					35 6.638e-02
					36 6.341e-02
					37 6.065e-02
					38 5.808e-02
					39 5.569e-02
					40 5.345e-02
					41 5.136e-02
					42 4.941e-02
					43 4.757e-02
					44 4.584e-02
					45 4.422e-02
					46 4.269e-02
					47 4.125e-02
					48 3.989e-02
					49 3.860e-02
					50 3.738e-02
					51 3.622e-02
					52 3.512e-02
					53 3.408e-02
					54 3.309e-02
					55 3.215e-02
					56 3.126e-02
					57 3.040e-02
					58 2.959e-02
					59 2.881e-02
					60 2.807e-02
					61 2.736e-02
					62 2.668e-02
					63 2.603e-02
					64 2.541e-02
					65 2.482e-02
					66 2.424e-02
					67 2.370e-02
					68 2.317e-02
					69 2.267e-02
					70 2.218e-02
					71 2.171e-02
					72 2.126e-02
					73 2.083e-02
					74 2.041e-02
					75 2.001e-02
					76 1.962e-02
					77 1.925e-02
					78 1.889e-02
					79 1.854e-02
					80 1.820e-02
					81 1.787e-02
					82 1.755e-02
					83 1.725e-02
					84 1.695e-02
					85 1.666e-02
					86 1.638e-02
					87 1.611e-02
					88 1.584e-02
					89 1.559e-02
					90 1.534e-02
					91 1.510e-02
					92 1.486e-02
					93 1.463e-02
					94 1.441e-02
					95 1.419e-02
					96 1.398e-02
					97 1.377e-02
					98 1.357e-02
					99 1.337e-02
					100 1.318e-02
					101 1.299e-02
					102 1.281e-02
					103 1.263e-02
					104 1.245e-02
					105 1.228e-02
					106 1.211e-02
					107 1.195e-02
					108 1.179e-02
					109 1.163e-02
					110 1.148e-02
					111 1.132e-02
					112 1.118e-02
					113 1.103e-02
					114 1.089e-02
					115 1.075e-02
					116 1.062e-02
					117 1.048e-02
					118 1.035e-02
					119 1.022e-02
					120 1.010e-02
					121 9.972e-03
					122 9.850e-03
					123 9.731e-03
					124 9.614e-03
					125 9.499e-03
					126 9.386e-03
					127 9.275e-03
					128 9.166e-03
					129 9.059e-03
					130 8.954e-03
					131 8.851e-03
					132 8.749e-03
					133 8.650e-03
					134 8.552e-03
					135 8.455e-03
					136 8.361e-03
					137 8.268e-03
					138 8.176e-03
					139 8.086e-03
					140 7.998e-03
					141 7.911e-03
					142 7.826e-03
					143 7.742e-03
					144 7.659e-03
					145 7.578e-03
					146 7.498e-03
					147 7.419e-03
					148 7.342e-03
					149 7.266e-03
					150 7.191e-03
					151 7.117e-03
					152 7.045e-03
					153 6.974e-03
					154 6.904e-03
					155 6.835e-03
					156 6.767e-03
					157 6.700e-03
					158 6.634e-03
					159 6.570e-03
					160 6.506e-03
					161 6.443e-03
					162 6.382e-03
					163 6.321e-03
					164 6.261e-03
					165 6.203e-03
					166 6.145e-03
					167 6.088e-03
					168 6.032e-03
					169 5.977e-03
					170 5.923e-03
					171 5.869e-03
					172 5.817e-03
					173 5.765e-03
					174 5.714e-03
					175 5.664e-03
					176 5.614e-03
					177 5.566e-03
					178 5.518e-03
					179 5.471e-03
					180 5.424e-03
					181 5.378e-03
					182 5.333e-03
					183 5.289e-03
					184 5.246e-03
					185 5.203e-03
					186 5.160e-03
					187 5.119e-03
					188 5.078e-03
					189 5.037e-03
					190 4.997e-03
					191 4.958e-03
					192 4.920e-03
					193 4.882e-03
					194 4.844e-03
					195 4.807e-03
					196 4.771e-03
					197 4.735e-03
					198 4.700e-03
					199 4.665e-03
					200 4.631e-03
					201 4.597e-03
					202 4.564e-03
					203 4.531e-03
					204 4.499e-03
					205 4.467e-03
					206 4.436e-03
					207 4.405e-03
					208 4.375e-03
					209 4.345e-03
					210 4.315e-03
					211 4.286e-03
					212 4.258e-03
					213 4.229e-03
					214 4.201e-03
					215 4.174e-03
					216 4.147e-03
					217 4.120e-03
					218 4.094e-03
					219 4.068e-03
					220 4.042e-03
					221 4.017e-03
					222 3.992e-03
					223 3.968e-03
					224 3.944e-03
					225 3.920e-03
					226 3.896e-03
					227 3.873e-03
					228 3.850e-03
					229 3.828e-03
					230 3.805e-03
					231 3.783e-03
					232 3.762e-03
					233 3.740e-03
					234 3.719e-03
					235 3.698e-03
					236 3.678e-03
					237 3.658e-03
					238 3.638e-03
					239 3.618e-03
					240 3.598e-03
					241 3.579e-03
					242 3.560e-03
					243 3.542e-03
					244 3.523e-03
					245 3.505e-03
					246 3.487e-03
					247 3.469e-03
					248 3.451e-03
					249 3.434e-03
					250 3.417e-03
					251 3.400e-03
					252 3.383e-03
					253 3.367e-03
					254 3.350e-03
					255 3.334e-03
					256 3.318e-03
					257 3.303e-03
					258 3.287e-03
					259 3.272e-03
					260 3.256e-03
					261 3.241e-03
					262 3.227e-03
					263 3.212e-03
					264 3.197e-03
					265 3.183e-03
					266 3.169e-03
					267 3.155e-03
					268 3.141e-03
					269 3.127e-03
					270 3.114e-03
					271 3.100e-03
					272 3.087e-03
					273 3.074e-03
					274 3.061e-03
					275 3.048e-03
					276 3.036e-03
					277 3.023e-03
					278 3.011e-03
					279 2.998e-03
					280 2.986e-03
					281 2.974e-03
					282 2.962e-03
					283 2.950e-03
					284 2.939e-03
					285 2.927e-03
					286 2.916e-03
					287 2.904e-03
					288 2.893e-03
					289 2.882e-03
					290 2.871e-03
					291 2.860e-03
					292 2.849e-03
					293 2.838e-03
					294 2.828e-03
					295 2.817e-03
					296 2.807e-03
					297 2.797e-03
					298 2.786e-03
					299 2.776e-03
					300 2.766e-03
					301 2.756e-03
					302 2.746e-03
					303 2.737e-03
					304 2.727e-03
					305 2.717e-03
					306 2.708e-03
					307 2.698e-03
					308 2.689e-03
					309 2.680e-03
					310 2.670e-03
					311 2.661e-03
					312 2.652e-03
					313 2.643e-03
					314 2.634e-03
					315 2.625e-03
					316 2.617e-03
					317 2.608e-03
					318 2.599e-03
					319 2.591e-03
					320 2.582e-03
					321 2.574e-03
					322 2.565e-03
					323 2.557e-03
					324 2.549e-03
					325 2.540e-03
					326 2.532e-03
					327 2.524e-03
					328 2.516e-03
					329 2.508e-03
					330 2.500e-03
					331 2.492e-03
					332 2.485e-03
					333 2.477e-03
					334 2.469e-03
					335 2.462e-03
					336 2.454e-03
					337 2.446e-03
					338 2.439e-03
					339 2.431e-03
					340 2.424e-03
					341 2.417e-03
					342 2.409e-03
					343 2.402e-03
					344 2.395e-03
					345 2.388e-03
					346 2.380e-03
					347 2.373e-03
					348 2.366e-03
					349 2.359e-03
					350 2.352e-03
					351 2.345e-03
					352 2.339e-03
					353 2.332e-03
					354 2.325e-03
					355 2.318e-03
					356 2.311e-03
					357 2.305e-03
					358 2.298e-03
					359 2.291e-03
					360 2.285e-03
					361 2.278e-03
					362 2.272e-03
					363 2.265e-03
					364 2.259e-03
					365 2.253e-03
					366 2.246e-03
					367 2.240e-03
					368 2.234e-03
					369 2.227e-03
					370 2.221e-03
					371 2.215e-03
					372 2.209e-03
					373 2.202e-03
					374 2.196e-03
					375 2.190e-03
					376 2.184e-03
					377 2.178e-03
					378 2.172e-03
					379 2.166e-03
					380 2.160e-03
					381 2.154e-03
					382 2.148e-03
					383 2.143e-03
					384 2.137e-03
					385 2.131e-03
					386 2.125e-03
					387 2.119e-03
					388 2.114e-03
					389 2.108e-03
					390 2.102e-03
					391 2.097e-03
					392 2.091e-03
					393 2.085e-03
					394 2.080e-03
					395 2.074e-03
					396 2.069e-03
					397 2.063e-03
					398 2.058e-03
					399 2.052e-03
					400 2.047e-03
					401 2.041e-03
					402 2.036e-03
					403 2.031e-03
					404 2.025e-03
					405 2.020e-03
					406 2.015e-03
					407 2.009e-03
					408 2.004e-03
					409 1.999e-03
					410 1.994e-03
					411 1.988e-03
					412 1.983e-03
					413 1.978e-03
					414 1.973e-03
					415 1.968e-03
					416 1.963e-03
					417 1.958e-03
					418 1.953e-03
					419 1.948e-03
					420 1.943e-03
					421 1.938e-03
					422 1.933e-03
					423 1.928e-03
					424 1.923e-03
					425 1.918e-03
					426 1.913e-03
					427 1.908e-03
					428 1.903e-03
					429 1.898e-03
					430 1.893e-03
					431 1.888e-03
					432 1.884e-03
					433 1.879e-03
					434 1.874e-03
					435 1.869e-03
					436 1.865e-03
					437 1.860e-03
					438 1.855e-03
					439 1.850e-03
					440 1.846e-03
					441 1.841e-03
					442 1.836e-03
					443 1.832e-03
					444 1.827e-03
					445 1.822e-03
					446 1.818e-03
					447 1.813e-03
					448 1.809e-03
					449 1.804e-03
					450 1.800e-03
					451 1.795e-03
					452 1.791e-03
					453 1.786e-03
					454 1.782e-03
					455 1.777e-03
					456 1.773e-03
					457 1.768e-03
					458 1.764e-03
					459 1.760e-03
					460 1.755e-03
					461 1.751e-03
					462 1.746e-03
					463 1.742e-03
					464 1.738e-03
					465 1.733e-03
					466 1.729e-03
					467 1.725e-03
					468 1.721e-03
					469 1.716e-03
					470 1.712e-03
					471 1.708e-03
					472 1.704e-03
					473 1.699e-03
					474 1.695e-03
					475 1.691e-03
					476 1.687e-03
					477 1.683e-03
					478 1.679e-03
					479 1.674e-03
					480 1.670e-03
					481 1.666e-03
					482 1.662e-03
					483 1.658e-03
					484 1.654e-03
					485 1.650e-03
					486 1.646e-03
					487 1.642e-03
					488 1.638e-03
					489 1.634e-03
					490 1.630e-03
					491 1.626e-03
					492 1.622e-03
					493 1.618e-03
					494 1.614e-03
					495 1.610e-03
					496 1.606e-03
					497 1.602e-03
					498 1.598e-03
					499 1.594e-03
					500 1.590e-03
					501 1.586e-03
					502 1.583e-03
					503 1.579e-03
					504 1.575e-03
					505 1.571e-03
					506 1.567e-03
					507 1.563e-03
					508 1.560e-03
					509 1.556e-03
					510 1.552e-03
					511 1.548e-03
					512 1.545e-03
					513 1.541e-03
					514 1.537e-03
					515 1.533e-03
					516 1.530e-03
					517 1.526e-03
					518 1.522e-03
					519 1.519e-03
					520 1.515e-03
					521 1.511e-03
					522 1.508e-03
					523 1.504e-03
					524 1.500e-03
					525 1.497e-03
					526 1.493e-03
					527 1.489e-03
					528 1.486e-03
					529 1.482e-03
					530 1.479e-03
					531 1.475e-03
					532 1.472e-03
					533 1.468e-03
					534 1.464e-03
					535 1.461e-03
					536 1.457e-03
					537 1.454e-03
					538 1.450e-03
					539 1.447e-03
					540 1.443e-03
					541 1.440e-03
					542 1.437e-03
					543 1.433e-03
					544 1.430e-03
					545 1.426e-03
					546 1.423e-03
					547 1.419e-03
					548 1.416e-03
					549 1.413e-03
					550 1.409e-03
					551 1.406e-03
					552 1.402e-03
					553 1.399e-03
					554 1.396e-03
					555 1.392e-03
					556 1.389e-03
					557 1.386e-03
					558 1.382e-03
					559 1.379e-03
					560 1.376e-03
					561 1.373e-03
					562 1.369e-03
					563 1.366e-03
					564 1.363e-03
					565 1.360e-03
					566 1.356e-03
					567 1.353e-03
					568 1.350e-03
					569 1.347e-03
					570 1.343e-03
					571 1.340e-03
					572 1.337e-03
					573 1.334e-03
					574 1.331e-03
					575 1.328e-03
					576 1.324e-03
					577 1.321e-03
					578 1.318e-03
					579 1.315e-03
					580 1.312e-03
					581 1.309e-03
					582 1.306e-03
					583 1.302e-03
					584 1.299e-03
					585 1.296e-03
					586 1.293e-03
					587 1.290e-03
					588 1.287e-03
					589 1.284e-03
					590 1.281e-03
					591 1.278e-03
					592 1.275e-03
					593 1.272e-03
					594 1.269e-03
					595 1.266e-03
					596 1.263e-03
					597 1.260e-03
					598 1.257e-03
					599 1.254e-03
					600 1.251e-03
					601 1.248e-03
					602 1.245e-03
					603 1.242e-03
					604 1.239e-03
					605 1.236e-03
					606 1.233e-03
					607 1.231e-03
					608 1.228e-03
					609 1.225e-03
					610 1.222e-03
					611 1.219e-03
					612 1.216e-03
					613 1.213e-03
					614 1.210e-03
					615 1.207e-03
					616 1.205e-03
					617 1.202e-03
					618 1.199e-03
					619 1.196e-03
					620 1.193e-03
					621 1.191e-03
					622 1.188e-03
					623 1.185e-03
					624 1.182e-03
					625 1.179e-03
					626 1.177e-03
					627 1.174e-03
					628 1.171e-03
					629 1.168e-03
					630 1.166e-03
					631 1.163e-03
					632 1.160e-03
					633 1.157e-03
					634 1.155e-03
					635 1.152e-03
					636 1.149e-03
					637 1.147e-03
					638 1.144e-03
					639 1.141e-03
					640 1.139e-03
					641 1.136e-03
					642 1.133e-03
					643 1.131e-03
					644 1.128e-03
					645 1.125e-03
					646 1.123e-03
					647 1.120e-03
					648 1.117e-03
					649 1.115e-03
					650 1.112e-03
					651 1.110e-03
					652 1.107e-03
					653 1.104e-03
					654 1.102e-03
					655 1.099e-03
					656 1.097e-03
					657 1.094e-03
					658 1.092e-03
					659 1.089e-03
					660 1.087e-03
					661 1.084e-03
					662 1.081e-03
					663 1.079e-03
					664 1.076e-03
					665 1.074e-03
					666 1.071e-03
					667 1.069e-03
					668 1.066e-03
					669 1.064e-03
					670 1.062e-03
					671 1.059e-03
					672 1.057e-03
					673 1.054e-03
					674 1.052e-03
					675 1.049e-03
					676 1.047e-03
					677 1.044e-03
					678 1.042e-03
					679 1.040e-03
					680 1.037e-03
					681 1.035e-03
					682 1.032e-03
					683 1.030e-03
					684 1.028e-03
					685 1.025e-03
					686 1.023e-03
					687 1.020e-03
					688 1.018e-03
					689 1.016e-03
					690 1.013e-03
					691 1.011e-03
					692 1.009e-03
					693 1.006e-03
					694 1.004e-03
					695 1.002e-03
					696 9.994e-04
					697 9.971e-04
					698 9.947e-04
					699 9.924e-04
					700 9.902e-04
					701 9.879e-04
					702 9.856e-04
					703 9.833e-04
					704 9.810e-04
					705 9.788e-04
					706 9.765e-04
					707 9.743e-04
					708 9.720e-04
					709 9.698e-04
					710 9.676e-04
					711 9.653e-04
					712 9.631e-04
					713 9.609e-04
					714 9.587e-04
					715 9.565e-04
					716 9.543e-04
					717 9.521e-04
					718 9.499e-04
					719 9.477e-04
					720 9.455e-04
					721 9.434e-04
					722 9.412e-04
					723 9.390e-04
					724 9.369e-04
					725 9.347e-04
					726 9.326e-04
					727 9.304e-04
					728 9.283e-04
					729 9.262e-04
					730 9.240e-04
					731 9.219e-04
					732 9.198e-04
					733 9.177e-04
					734 9.156e-04
					735 9.135e-04
					736 9.114e-04
					737 9.093e-04
					738 9.073e-04
					739 9.052e-04
					740 9.031e-04
					741 9.010e-04
					742 8.990e-04
					743 8.969e-04
					744 8.949e-04
					745 8.928e-04
					746 8.908e-04
					747 8.888e-04
					748 8.867e-04
					749 8.847e-04
					750 8.827e-04
					751 8.807e-04
					752 8.787e-04
					753 8.767e-04
					754 8.747e-04
					755 8.727e-04
					756 8.707e-04
					757 8.687e-04
					758 8.667e-04
					759 8.647e-04
					760 8.628e-04
					761 8.608e-04
					762 8.589e-04
					763 8.569e-04
					764 8.550e-04
					765 8.530e-04
					766 8.511e-04
					767 8.491e-04
					768 8.472e-04
					769 8.453e-04
					770 8.434e-04
					771 8.415e-04
					772 8.395e-04
					773 8.376e-04
					774 8.357e-04
					775 8.338e-04
					776 8.320e-04
					777 8.301e-04
					778 8.282e-04
					779 8.263e-04
					780 8.244e-04
					781 8.226e-04
					782 8.207e-04
					783 8.189e-04
					784 8.170e-04
					785 8.152e-04
					786 8.133e-04
					787 8.115e-04
					788 8.096e-04
					789 8.078e-04
					790 8.060e-04
					791 8.042e-04
					792 8.023e-04
					793 8.005e-04
					794 7.987e-04
					795 7.969e-04
					796 7.951e-04
					797 7.933e-04
					798 7.915e-04
					799 7.898e-04
					800 7.880e-04
					801 7.862e-04
					802 7.844e-04
					803 7.827e-04
					804 7.809e-04
					805 7.792e-04
					806 7.774e-04
					807 7.757e-04
					808 7.739e-04
					809 7.722e-04
					810 7.704e-04
					811 7.687e-04
					812 7.670e-04
					813 7.653e-04
					814 7.635e-04
					815 7.618e-04
					816 7.601e-04
					817 7.584e-04
					818 7.567e-04
					819 7.550e-04
					820 7.533e-04
					821 7.516e-04
					822 7.499e-04
					823 7.483e-04
					824 7.466e-04
					825 7.449e-04
					826 7.433e-04
					827 7.416e-04
					828 7.399e-04
					829 7.383e-04
					830 7.366e-04
					831 7.350e-04
					832 7.333e-04
					833 7.317e-04
					834 7.301e-04
					835 7.284e-04
					836 7.268e-04
					837 7.252e-04
					838 7.236e-04
					839 7.220e-04
					840 7.204e-04
					841 7.187e-04
					842 7.171e-04
					843 7.156e-04
					844 7.140e-04
					845 7.124e-04
					846 7.108e-04
					847 7.092e-04
					848 7.076e-04
					849 7.061e-04
					850 7.045e-04
					851 7.029e-04
					852 7.014e-04
					853 6.998e-04
					854 6.982e-04
					855 6.967e-04
					856 6.951e-04
					857 6.936e-04
					858 6.921e-04
					859 6.905e-04
					860 6.890e-04
					861 6.875e-04
					862 6.860e-04
					863 6.844e-04
					864 6.829e-04
					865 6.814e-04
					866 6.799e-04
					867 6.784e-04
					868 6.769e-04
					869 6.754e-04
					870 6.739e-04
					871 6.724e-04
					872 6.709e-04
					873 6.694e-04
					874 6.680e-04
					875 6.665e-04
					876 6.650e-04
					877 6.636e-04
					878 6.621e-04
					879 6.606e-04
					880 6.592e-04
					881 6.577e-04
					882 6.563e-04
					883 6.548e-04
					884 6.534e-04
					885 6.520e-04
					886 6.505e-04
					887 6.491e-04
					888 6.477e-04
					889 6.462e-04
					890 6.448e-04
					891 6.434e-04
					892 6.420e-04
					893 6.406e-04
					894 6.392e-04
					895 6.378e-04
					896 6.364e-04
					897 6.350e-04
					898 6.336e-04
					899 6.322e-04
					900 6.308e-04
					901 6.294e-04
					902 6.280e-04
					903 6.267e-04
					904 6.253e-04
					905 6.239e-04
					906 6.226e-04
					907 6.212e-04
					908 6.198e-04
					909 6.185e-04
					910 6.171e-04
					911 6.158e-04
					912 6.145e-04
					913 6.131e-04
					914 6.118e-04
					915 6.104e-04
					916 6.091e-04
					917 6.078e-04
					918 6.065e-04
					919 6.051e-04
					920 6.038e-04
					921 6.025e-04
					922 6.012e-04
					923 5.999e-04
					924 5.986e-04
					925 5.973e-04
					926 5.960e-04
					927 5.947e-04
					928 5.934e-04
					929 5.921e-04
					930 5.908e-04
					931 5.895e-04
					932 5.883e-04
					933 5.870e-04
					934 5.857e-04
					935 5.844e-04
					936 5.832e-04
					937 5.819e-04
					938 5.806e-04
					939 5.794e-04
					940 5.781e-04
					941 5.769e-04
					942 5.756e-04
					943 5.744e-04
					944 5.731e-04
					945 5.719e-04
					946 5.707e-04
					947 5.694e-04
					948 5.682e-04
					949 5.670e-04
					950 5.658e-04
					951 5.645e-04
					952 5.633e-04
					953 5.621e-04
					954 5.609e-04
					955 5.597e-04
					956 5.585e-04
					957 5.573e-04
					958 5.561e-04
					959 5.549e-04
					960 5.537e-04
					961 5.525e-04
					962 5.513e-04
					963 5.501e-04
					964 5.489e-04
					965 5.478e-04
					966 5.466e-04
					967 5.454e-04
					968 5.442e-04
					969 5.431e-04
					970 5.419e-04
					971 5.408e-04
					972 5.396e-04
					973 5.384e-04
					974 5.373e-04
					975 5.361e-04
					976 5.350e-04
					977 5.338e-04
					978 5.327e-04
					979 5.316e-04
					980 5.304e-04
					981 5.293e-04
					982 5.282e-04
					983 5.270e-04
					984 5.259e-04
					985 5.248e-04
					986 5.237e-04
					987 5.226e-04
					988 5.214e-04
					989 5.203e-04
					990 5.192e-04
					991 5.181e-04
					992 5.170e-04
					993 5.159e-04
					994 5.148e-04
					995 5.137e-04
					996 5.126e-04
					997 5.115e-04
					998 5.105e-04
					999 5.094e-04
					1000 5.083e-04
				};
			\addplot[dotted] table {
					1 1.025e+02
					2 6.451e+01
					3 5.097e+01
					4 3.935e+01
					5 3.140e+01
					6 2.580e+01
					7 2.064e+01
					8 1.729e+01
					9 1.442e+01
					10 1.193e+01
					11 1.006e+01
					12 8.403e+00
					13 7.112e+00
					14 5.916e+00
					15 5.007e+00
					16 4.177e+00
					17 3.545e+00
					18 2.957e+00
					19 2.517e+00
					20 2.116e+00
					21 1.785e+00
					22 1.517e+00
					23 1.272e+00
					24 1.079e+00
					25 9.175e-01
					26 7.847e-01
					27 6.727e-01
					28 5.692e-01
					29 4.819e-01
					30 4.117e-01
					31 3.516e-01
					32 3.044e-01
					33 2.603e-01
					34 2.275e-01
					35 1.979e-01
					36 1.738e-01
					37 1.680e-01
					38 1.563e-01
					39 1.304e-01
					40 1.073e-01
					41 1.002e-01
					42 9.209e-02
					43 8.369e-02
					44 7.796e-02
					45 7.270e-02
					46 6.868e-02
					47 6.446e-02
					48 6.115e-02
					49 5.769e-02
					50 5.499e-02
					51 5.251e-02
					52 5.032e-02
					53 4.809e-02
					54 4.626e-02
					55 4.463e-02
					56 4.328e-02
					57 4.274e-02
					58 4.314e-02
					59 4.299e-02
					60 4.251e-02
					61 4.113e-02
					62 3.924e-02
					63 3.768e-02
					64 3.849e-02
					65 3.582e-02
					66 3.152e-02
					67 2.940e-02
					68 2.870e-02
					69 2.782e-02
					70 2.698e-02
					71 2.610e-02
					72 2.534e-02
					73 2.455e-02
					74 2.377e-02
					75 2.308e-02
					76 2.233e-02
					77 2.167e-02
					78 2.099e-02
					79 2.035e-02
					80 1.972e-02
					81 1.912e-02
					82 1.854e-02
					83 1.798e-02
					84 1.744e-02
					85 1.692e-02
					86 1.643e-02
					87 1.595e-02
					88 1.550e-02
					89 1.505e-02
					90 1.501e-02
					91 1.495e-02
					92 1.442e-02
					93 1.381e-02
					94 1.349e-02
					95 1.308e-02
					96 1.259e-02
					97 1.209e-02
					98 1.163e-02
					99 1.122e-02
					100 1.088e-02
					101 1.059e-02
					102 1.030e-02
					103 1.003e-02
					104 9.764e-03
					105 9.509e-03
					106 9.268e-03
					107 9.031e-03
					108 8.805e-03
					109 8.586e-03
					110 8.372e-03
					111 8.166e-03
					112 7.964e-03
					113 7.768e-03
					114 7.576e-03
					115 7.390e-03
					116 7.212e-03
					117 7.092e-03
					118 6.914e-03
					119 6.697e-03
					120 6.509e-03
					121 6.359e-03
					122 6.210e-03
					123 6.064e-03
					124 5.929e-03
					125 5.814e-03
					126 5.704e-03
					127 5.592e-03
					128 5.471e-03
					129 5.342e-03
					130 5.210e-03
					131 5.079e-03
					132 4.956e-03
					133 4.841e-03
					134 4.735e-03
					135 4.635e-03
					136 4.537e-03
					137 4.443e-03
					138 4.351e-03
					139 4.262e-03
					140 4.175e-03
					141 4.090e-03
					142 4.008e-03
					143 3.930e-03
					144 3.856e-03
					145 3.775e-03
					146 3.695e-03
					147 3.621e-03
					148 3.550e-03
					149 3.481e-03
					150 3.413e-03
					151 3.346e-03
					152 3.282e-03
					153 3.219e-03
					154 3.157e-03
					155 3.097e-03
					156 3.039e-03
					157 2.982e-03
					158 2.927e-03
					159 2.875e-03
					160 2.823e-03
					161 2.773e-03
					162 2.722e-03
					163 2.671e-03
					164 2.621e-03
					165 2.572e-03
					166 2.524e-03
					167 2.478e-03
					168 2.434e-03
					169 2.390e-03
					170 2.348e-03
					171 2.307e-03
					172 2.265e-03
					173 2.225e-03
					174 2.186e-03
					175 2.148e-03
					176 2.110e-03
					177 2.073e-03
					178 2.037e-03
					179 2.002e-03
					180 1.967e-03
					181 1.933e-03
					182 1.900e-03
					183 1.867e-03
					184 1.835e-03
					185 1.803e-03
					186 1.772e-03
					187 1.742e-03
					188 1.712e-03
					189 1.683e-03
					190 1.655e-03
					191 1.627e-03
					192 1.599e-03
					193 1.572e-03
					194 1.546e-03
					195 1.520e-03
					196 1.494e-03
					197 1.469e-03
					198 1.445e-03
					199 1.420e-03
					200 1.396e-03
					201 1.373e-03
					202 1.350e-03
					203 1.328e-03
					204 1.305e-03
					205 1.284e-03
					206 1.262e-03
					207 1.241e-03
					208 1.221e-03
					209 1.201e-03
					210 1.181e-03
					211 1.161e-03
					212 1.142e-03
					213 1.123e-03
					214 1.105e-03
					215 1.086e-03
					216 1.069e-03
					217 1.051e-03
					218 1.034e-03
					219 1.017e-03
					220 1.000e-03
					221 9.836e-04
					222 9.674e-04
					223 9.516e-04
					224 9.360e-04
					225 9.206e-04
					226 9.056e-04
					227 8.907e-04
					228 8.762e-04
					229 8.619e-04
					230 8.478e-04
					231 8.339e-04
					232 8.203e-04
					233 8.069e-04
					234 7.937e-04
					235 7.808e-04
					236 7.680e-04
					237 7.555e-04
					238 7.432e-04
					239 7.311e-04
					240 7.192e-04
					241 7.075e-04
					242 6.959e-04
					243 6.846e-04
					244 6.735e-04
					245 6.625e-04
					246 6.517e-04
					247 6.412e-04
					248 6.307e-04
					249 6.205e-04
					250 6.104e-04
					251 6.005e-04
					252 5.907e-04
					253 5.811e-04
					254 5.717e-04
					255 5.624e-04
					256 5.533e-04
					257 5.443e-04
					258 5.355e-04
					259 5.268e-04
					260 5.182e-04
					261 5.098e-04
					262 5.016e-04
					263 4.934e-04
					264 4.854e-04
					265 4.776e-04
					266 4.698e-04
					267 4.622e-04
					268 4.547e-04
					269 4.474e-04
					270 4.401e-04
					271 4.330e-04
					272 4.260e-04
					273 4.191e-04
					274 4.123e-04
					275 4.056e-04
					276 3.990e-04
					277 3.926e-04
					278 3.862e-04
					279 3.800e-04
					280 3.738e-04
					281 3.678e-04
					282 3.618e-04
					283 3.559e-04
					284 3.502e-04
					285 3.445e-04
					286 3.389e-04
					287 3.335e-04
					288 3.281e-04
					289 3.228e-04
					290 3.175e-04
					291 3.124e-04
					292 3.073e-04
					293 3.024e-04
					294 2.975e-04
					295 2.927e-04
					296 2.879e-04
					297 2.833e-04
					298 2.787e-04
					299 2.742e-04
					300 2.697e-04
					301 2.654e-04
					302 2.611e-04
					303 2.569e-04
					304 2.527e-04
					305 2.486e-04
					306 2.446e-04
					307 2.406e-04
					308 2.368e-04
					309 2.329e-04
					310 2.292e-04
					311 2.255e-04
					312 2.218e-04
					313 2.182e-04
					314 2.147e-04
					315 2.112e-04
					316 2.078e-04
					317 2.044e-04
					318 2.011e-04
					319 1.979e-04
					320 1.947e-04
					321 1.915e-04
					322 1.884e-04
					323 1.854e-04
					324 1.824e-04
					325 1.795e-04
					326 1.766e-04
					327 1.737e-04
					328 1.709e-04
					329 1.681e-04
					330 1.654e-04
					331 1.627e-04
					332 1.601e-04
					333 1.575e-04
					334 1.550e-04
					335 1.525e-04
					336 1.500e-04
					337 1.476e-04
					338 1.452e-04
					339 1.428e-04
					340 1.405e-04
					341 1.383e-04
					342 1.360e-04
					343 1.338e-04
					344 1.317e-04
					345 1.295e-04
					346 1.274e-04
					347 1.254e-04
					348 1.234e-04
					349 1.214e-04
					350 1.194e-04
					351 1.175e-04
					352 1.156e-04
					353 1.137e-04
					354 1.119e-04
					355 1.101e-04
					356 1.083e-04
					357 1.065e-04
					358 1.048e-04
					359 1.031e-04
					360 1.014e-04
					361 9.981e-05
					362 9.820e-05
					363 9.661e-05
					364 9.505e-05
					365 9.351e-05
					366 9.200e-05
					367 9.051e-05
					368 8.905e-05
					369 8.761e-05
					370 8.619e-05
					371 8.480e-05
					372 8.343e-05
					373 8.208e-05
					374 8.076e-05
					375 7.945e-05
					376 7.817e-05
					377 7.690e-05
					378 7.566e-05
					379 7.444e-05
					380 7.323e-05
					381 7.205e-05
					382 7.089e-05
					383 6.974e-05
					384 6.861e-05
					385 6.750e-05
					386 6.641e-05
					387 6.534e-05
					388 6.428e-05
					389 6.325e-05
					390 6.222e-05
					391 6.122e-05
					392 6.023e-05
					393 5.925e-05
					394 5.830e-05
					395 5.735e-05
					396 5.643e-05
					397 5.552e-05
					398 5.462e-05
					399 5.374e-05
					400 5.287e-05
					401 5.201e-05
					402 5.117e-05
					403 5.035e-05
					404 4.953e-05
					405 4.873e-05
					406 4.794e-05
					407 4.717e-05
					408 4.641e-05
					409 4.566e-05
					410 4.492e-05
					411 4.419e-05
					412 4.348e-05
					413 4.278e-05
					414 4.208e-05
					415 4.140e-05
					416 4.073e-05
					417 4.008e-05
					418 3.943e-05
					419 3.879e-05
					420 3.816e-05
					421 3.755e-05
					422 3.694e-05
					423 3.634e-05
					424 3.576e-05
					425 3.518e-05
					426 3.461e-05
					427 3.405e-05
					428 3.350e-05
					429 3.296e-05
					430 3.243e-05
					431 3.190e-05
					432 3.139e-05
					433 3.088e-05
					434 3.038e-05
					435 2.989e-05
					436 2.941e-05
					437 2.893e-05
					438 2.846e-05
					439 2.800e-05
					440 2.755e-05
					441 2.711e-05
					442 2.667e-05
					443 2.624e-05
					444 2.581e-05
					445 2.540e-05
					446 2.499e-05
					447 2.458e-05
					448 2.418e-05
					449 2.379e-05
					450 2.341e-05
					451 2.303e-05
					452 2.266e-05
					453 2.229e-05
					454 2.193e-05
					455 2.158e-05
					456 2.123e-05
					457 2.089e-05
					458 2.055e-05
					459 2.022e-05
					460 1.989e-05
					461 1.957e-05
					462 1.925e-05
					463 1.894e-05
					464 1.863e-05
					465 1.833e-05
					466 1.804e-05
					467 1.775e-05
					468 1.746e-05
					469 1.718e-05
					470 1.690e-05
					471 1.663e-05
					472 1.636e-05
					473 1.609e-05
					474 1.583e-05
					475 1.558e-05
					476 1.532e-05
					477 1.508e-05
					478 1.483e-05
					479 1.459e-05
					480 1.436e-05
					481 1.413e-05
					482 1.390e-05
					483 1.367e-05
					484 1.345e-05
					485 1.323e-05
					486 1.302e-05
					487 1.281e-05
					488 1.260e-05
					489 1.240e-05
					490 1.220e-05
					491 1.200e-05
					492 1.181e-05
					493 1.162e-05
					494 1.143e-05
					495 1.124e-05
					496 1.106e-05
					497 1.088e-05
					498 1.071e-05
					499 1.054e-05
					500 1.037e-05
					501 1.020e-05
					502 1.003e-05
					503 9.871e-06
					504 9.711e-06
					505 9.554e-06
					506 9.400e-06
					507 9.248e-06
					508 9.098e-06
					509 8.951e-06
					510 8.807e-06
					511 8.664e-06
					512 8.524e-06
					513 8.386e-06
					514 8.251e-06
					515 8.118e-06
					516 7.986e-06
					517 7.857e-06
					518 7.730e-06
					519 7.605e-06
					520 7.483e-06
					521 7.362e-06
					522 7.243e-06
					523 7.126e-06
					524 7.010e-06
					525 6.897e-06
					526 6.786e-06
					527 6.676e-06
					528 6.568e-06
					529 6.462e-06
					530 6.357e-06
					531 6.255e-06
					532 6.154e-06
					533 6.054e-06
					534 5.956e-06
					535 5.860e-06
					536 5.765e-06
					537 5.672e-06
					538 5.581e-06
					539 5.490e-06
					540 5.402e-06
					541 5.314e-06
					542 5.228e-06
					543 5.144e-06
					544 5.061e-06
					545 4.979e-06
					546 4.899e-06
					547 4.819e-06
					548 4.741e-06
					549 4.665e-06
					550 4.589e-06
					551 4.515e-06
					552 4.442e-06
					553 4.371e-06
					554 4.300e-06
					555 4.230e-06
					556 4.162e-06
					557 4.095e-06
					558 4.029e-06
					559 3.963e-06
					560 3.899e-06
					561 3.836e-06
					562 3.774e-06
					563 3.713e-06
					564 3.653e-06
					565 3.594e-06
					566 3.536e-06
					567 3.479e-06
					568 3.423e-06
					569 3.368e-06
					570 3.313e-06
					571 3.260e-06
					572 3.207e-06
					573 3.155e-06
					574 3.104e-06
					575 3.054e-06
					576 3.005e-06
					577 2.956e-06
					578 2.908e-06
					579 2.861e-06
					580 2.815e-06
					581 2.770e-06
					582 2.725e-06
					583 2.681e-06
					584 2.637e-06
					585 2.595e-06
					586 2.553e-06
					587 2.512e-06
					588 2.471e-06
					589 2.431e-06
					590 2.392e-06
					591 2.353e-06
					592 2.315e-06
					593 2.278e-06
					594 2.241e-06
					595 2.205e-06
					596 2.169e-06
					597 2.134e-06
					598 2.099e-06
					599 2.066e-06
					600 2.032e-06
					601 1.999e-06
					602 1.967e-06
					603 1.935e-06
					604 1.904e-06
					605 1.873e-06
					606 1.843e-06
					607 1.813e-06
					608 1.784e-06
					609 1.755e-06
					610 1.727e-06
					611 1.699e-06
					612 1.671e-06
					613 1.644e-06
					614 1.618e-06
					615 1.592e-06
					616 1.566e-06
					617 1.541e-06
					618 1.516e-06
					619 1.491e-06
					620 1.467e-06
					621 1.443e-06
					622 1.420e-06
					623 1.397e-06
					624 1.374e-06
					625 1.352e-06
					626 1.330e-06
					627 1.309e-06
					628 1.288e-06
					629 1.267e-06
					630 1.246e-06
					631 1.226e-06
					632 1.206e-06
					633 1.187e-06
					634 1.168e-06
					635 1.149e-06
					636 1.130e-06
					637 1.112e-06
					638 1.094e-06
					639 1.076e-06
					640 1.059e-06
					641 1.042e-06
					642 1.025e-06
					643 1.009e-06
					644 9.922e-07
					645 9.762e-07
					646 9.604e-07
					647 9.449e-07
					648 9.296e-07
					649 9.146e-07
					650 8.998e-07
					651 8.853e-07
					652 8.710e-07
					653 8.569e-07
					654 8.430e-07
					655 8.294e-07
					656 8.160e-07
					657 8.028e-07
					658 7.898e-07
					659 7.771e-07
					660 7.645e-07
					661 7.522e-07
					662 7.400e-07
					663 7.280e-07
					664 7.163e-07
					665 7.047e-07
					666 6.933e-07
					667 6.821e-07
					668 6.711e-07
					669 6.602e-07
					670 6.496e-07
					671 6.391e-07
					672 6.287e-07
					673 6.186e-07
					674 6.086e-07
					675 5.988e-07
					676 5.891e-07
					677 5.796e-07
					678 5.702e-07
					679 5.610e-07
					680 5.519e-07
					681 5.430e-07
					682 5.342e-07
					683 5.256e-07
					684 5.171e-07
					685 5.087e-07
					686 5.005e-07
					687 4.924e-07
					688 4.845e-07
					689 4.766e-07
					690 4.689e-07
					691 4.613e-07
					692 4.539e-07
					693 4.466e-07
					694 4.393e-07
					695 4.322e-07
					696 4.253e-07
					697 4.184e-07
					698 4.116e-07
					699 4.050e-07
					700 3.984e-07
					701 3.920e-07
					702 3.856e-07
					703 3.794e-07
					704 3.733e-07
					705 3.673e-07
					706 3.613e-07
					707 3.555e-07
					708 3.497e-07
					709 3.441e-07
					710 3.385e-07
					711 3.330e-07
					712 3.277e-07
					713 3.224e-07
					714 3.172e-07
					715 3.120e-07
					716 3.070e-07
					717 3.020e-07
					718 2.971e-07
					719 2.923e-07
					720 2.876e-07
					721 2.830e-07
					722 2.784e-07
					723 2.739e-07
					724 2.695e-07
					725 2.651e-07
					726 2.608e-07
					727 2.566e-07
					728 2.525e-07
					729 2.484e-07
					730 2.444e-07
					731 2.404e-07
					732 2.365e-07
					733 2.327e-07
					734 2.290e-07
					735 2.253e-07
					736 2.216e-07
					737 2.180e-07
					738 2.145e-07
					739 2.110e-07
					740 2.076e-07
					741 2.043e-07
					742 2.010e-07
					743 1.977e-07
					744 1.945e-07
					745 1.914e-07
					746 1.883e-07
					747 1.853e-07
					748 1.823e-07
					749 1.793e-07
					750 1.764e-07
					751 1.736e-07
					752 1.708e-07
					753 1.680e-07
					754 1.653e-07
					755 1.626e-07
					756 1.600e-07
					757 1.574e-07
					758 1.549e-07
					759 1.524e-07
					760 1.499e-07
					761 1.475e-07
					762 1.451e-07
					763 1.427e-07
					764 1.404e-07
					765 1.382e-07
					766 1.359e-07
					767 1.337e-07
					768 1.316e-07
					769 1.294e-07
					770 1.274e-07
					771 1.253e-07
					772 1.233e-07
					773 1.213e-07
					774 1.193e-07
					775 1.174e-07
					776 1.155e-07
					777 1.136e-07
					778 1.118e-07
					779 1.100e-07
					780 1.082e-07
					781 1.065e-07
					782 1.047e-07
					783 1.030e-07
					784 1.014e-07
					785 9.974e-08
					786 9.813e-08
					787 9.654e-08
					788 9.498e-08
					789 9.345e-08
					790 9.194e-08
					791 9.045e-08
					792 8.899e-08
					793 8.755e-08
					794 8.614e-08
					795 8.474e-08
					796 8.337e-08
					797 8.203e-08
					798 8.070e-08
					799 7.940e-08
					800 7.811e-08
					801 7.685e-08
					802 7.561e-08
					803 7.439e-08
					804 7.319e-08
					805 7.200e-08
					806 7.084e-08
					807 6.969e-08
					808 6.857e-08
					809 6.746e-08
					810 6.637e-08
					811 6.530e-08
					812 6.424e-08
					813 6.320e-08
					814 6.218e-08
					815 6.118e-08
					816 6.019e-08
					817 5.922e-08
					818 5.826e-08
					819 5.732e-08
					820 5.639e-08
					821 5.548e-08
					822 5.458e-08
					823 5.370e-08
					824 5.283e-08
					825 5.198e-08
					826 5.114e-08
					827 5.031e-08
					828 4.950e-08
					829 4.870e-08
					830 4.791e-08
					831 4.714e-08
					832 4.638e-08
					833 4.563e-08
					834 4.489e-08
					835 4.416e-08
					836 4.345e-08
					837 4.275e-08
					838 4.206e-08
					839 4.138e-08
					840 4.071e-08
					841 4.005e-08
					842 3.940e-08
					843 3.877e-08
					844 3.814e-08
					845 3.752e-08
					846 3.692e-08
					847 3.632e-08
					848 3.573e-08
					849 3.516e-08
					850 3.459e-08
					851 3.403e-08
					852 3.348e-08
					853 3.294e-08
					854 3.241e-08
					855 3.188e-08
					856 3.137e-08
					857 3.086e-08
					858 3.036e-08
					859 2.987e-08
					860 2.939e-08
					861 2.891e-08
					862 2.845e-08
					863 2.799e-08
					864 2.753e-08
					865 2.709e-08
					866 2.665e-08
					867 2.622e-08
					868 2.580e-08
					869 2.538e-08
					870 2.497e-08
					871 2.457e-08
					872 2.417e-08
					873 2.378e-08
					874 2.339e-08
					875 2.302e-08
					876 2.264e-08
					877 2.228e-08
					878 2.192e-08
					879 2.156e-08
					880 2.121e-08
					881 2.087e-08
					882 2.053e-08
					883 2.020e-08
					884 1.988e-08
					885 1.956e-08
					886 1.924e-08
					887 1.893e-08
					888 1.862e-08
					889 1.832e-08
					890 1.803e-08
					891 1.773e-08
					892 1.745e-08
					893 1.717e-08
					894 1.689e-08
					895 1.661e-08
					896 1.635e-08
					897 1.608e-08
					898 1.582e-08
					899 1.557e-08
					900 1.531e-08
					901 1.507e-08
					902 1.482e-08
					903 1.458e-08
					904 1.435e-08
					905 1.412e-08
					906 1.389e-08
					907 1.366e-08
					908 1.344e-08
					909 1.323e-08
					910 1.301e-08
					911 1.280e-08
					912 1.260e-08
					913 1.239e-08
					914 1.219e-08
					915 1.199e-08
					916 1.180e-08
					917 1.161e-08
					918 1.142e-08
					919 1.124e-08
					920 1.106e-08
					921 1.088e-08
					922 1.070e-08
					923 1.053e-08
					924 1.036e-08
					925 1.019e-08
					926 1.003e-08
					927 9.864e-09
					928 9.705e-09
					929 9.548e-09
					930 9.394e-09
					931 9.242e-09
					932 9.092e-09
					933 8.945e-09
					934 8.801e-09
					935 8.659e-09
					936 8.519e-09
					937 8.381e-09
					938 8.246e-09
					939 8.112e-09
					940 7.981e-09
					941 7.852e-09
					942 7.725e-09
					943 7.601e-09
					944 7.478e-09
					945 7.357e-09
					946 7.238e-09
					947 7.121e-09
					948 7.006e-09
					949 6.893e-09
					950 6.781e-09
					951 6.672e-09
					952 6.564e-09
					953 6.458e-09
					954 6.353e-09
					955 6.251e-09
					956 6.150e-09
					957 6.050e-09
					958 5.953e-09
					959 5.856e-09
					960 5.762e-09
					961 5.669e-09
					962 5.577e-09
					963 5.487e-09
					964 5.398e-09
					965 5.311e-09
					966 5.225e-09
					967 5.141e-09
					968 5.058e-09
					969 4.976e-09
					970 4.895e-09
					971 4.816e-09
					972 4.738e-09
					973 4.662e-09
					974 4.587e-09
					975 4.512e-09
					976 4.439e-09
					977 4.368e-09
					978 4.297e-09
					979 4.228e-09
					980 4.159e-09
					981 4.092e-09
					982 4.026e-09
					983 3.961e-09
					984 3.897e-09
					985 3.834e-09
					986 3.772e-09
					987 3.711e-09
					988 3.651e-09
					989 3.592e-09
					990 3.534e-09
					991 3.477e-09
					992 3.421e-09
					993 3.365e-09
					994 3.311e-09
					995 3.257e-09
					996 3.205e-09
					997 3.153e-09
					998 3.102e-09
					999 3.052e-09
					1000 3.003e-09
				};
			\addplot[dashed] table {
					1 1.036e+02
					2 6.860e+01
					3 5.709e+01
					4 4.651e+01
					5 3.926e+01
					6 3.412e+01
					7 2.884e+01
					8 2.553e+01
					9 2.251e+01
					10 1.978e+01
					11 1.753e+01
					12 1.557e+01
					13 1.383e+01
					14 1.227e+01
					15 1.093e+01
					16 9.746e+00
					17 8.685e+00
					18 7.671e+00
					19 6.918e+00
					20 6.161e+00
					21 5.516e+00
					22 4.939e+00
					23 4.411e+00
					24 3.926e+00
					25 3.517e+00
					26 3.162e+00
					27 2.858e+00
					28 2.553e+00
					29 2.278e+00
					30 2.056e+00
					31 1.844e+00
					32 1.654e+00
					33 1.484e+00
					34 1.343e+00
					35 1.195e+00
					36 1.078e+00
					37 9.646e-01
					38 8.727e-01
					39 7.821e-01
					40 7.009e-01
					41 6.346e-01
					42 5.680e-01
					43 5.125e-01
					44 4.632e-01
					45 4.208e-01
					46 3.782e-01
					47 3.396e-01
					48 3.057e-01
					49 2.777e-01
					50 2.498e-01
					51 2.255e-01
					52 2.037e-01
					53 1.816e-01
					54 1.648e-01
					55 1.497e-01
					56 1.368e-01
					57 1.235e-01
					58 1.122e-01
					59 1.029e-01
					60 1.011e-01
					61 1.107e-01
					62 1.175e-01
					63 1.134e-01
					64 9.993e-02
					65 9.009e-02
					66 7.662e-02
					67 6.161e-02
					68 4.915e-02
					69 4.258e-02
					70 4.064e-02
					71 3.694e-02
					72 3.615e-02
					73 3.350e-02
					74 3.311e-02
					75 3.258e-02
					76 3.086e-02
					77 3.099e-02
					78 3.001e-02
					79 2.972e-02
					80 2.932e-02
					81 2.820e-02
					82 2.748e-02
					83 2.639e-02
					84 2.524e-02
					85 2.402e-02
					86 2.253e-02
					87 2.307e-02
					88 2.684e-02
					89 2.389e-02
					90 1.690e-02
					91 1.433e-02
					92 1.414e-02
					93 1.765e-02
					94 2.518e-02
					95 2.905e-02
					96 3.190e-02
					97 3.092e-02
					98 2.827e-02
					99 2.345e-02
					100 1.771e-02
					101 1.227e-02
					102 9.125e-03
					103 9.236e-03
					104 8.848e-03
					105 9.228e-03
					106 9.587e-03
					107 9.549e-03
					108 1.034e-02
					109 1.029e-02
					110 1.063e-02
					111 1.082e-02
					112 1.064e-02
					113 1.104e-02
					114 1.248e-02
					115 1.209e-02
					116 9.934e-03
					117 8.581e-03
					118 8.271e-03
					119 7.786e-03
					120 7.134e-03
					121 6.577e-03
					122 6.063e-03
					123 5.605e-03
					124 5.259e-03
					125 5.019e-03
					126 5.993e-03
					127 9.030e-03
					128 1.054e-02
					129 1.186e-02
					130 1.167e-02
					131 1.081e-02
					132 9.155e-03
					133 7.056e-03
					134 5.094e-03
					135 3.802e-03
					136 3.829e-03
					137 3.755e-03
					138 3.747e-03
					139 4.046e-03
					140 4.651e-03
					141 4.966e-03
					142 4.321e-03
					143 3.825e-03
					144 4.099e-03
					145 3.937e-03
					146 3.979e-03
					147 3.832e-03
					148 3.709e-03
					149 3.580e-03
					150 3.373e-03
					151 3.180e-03
					152 2.961e-03
					153 2.757e-03
					154 2.527e-03
					155 2.330e-03
					156 2.163e-03
					157 2.048e-03
					158 1.966e-03
					159 2.227e-03
					160 3.290e-03
					161 3.941e-03
					162 4.459e-03
					163 4.473e-03
					164 4.188e-03
					165 3.619e-03
					166 3.024e-03
					167 2.429e-03
					168 1.741e-03
					169 1.443e-03
					170 1.456e-03
					171 1.416e-03
					172 1.517e-03
					173 1.410e-03
					174 1.505e-03
					175 1.520e-03
					176 1.471e-03
					177 1.572e-03
					178 1.471e-03
					179 1.513e-03
					180 1.458e-03
					181 1.410e-03
					182 1.373e-03
					183 1.298e-03
					184 1.232e-03
					185 1.160e-03
					186 1.084e-03
					187 1.009e-03
					188 9.463e-04
					189 8.862e-04
					190 8.448e-04
					191 8.084e-04
					192 9.210e-04
					193 1.278e-03
					194 1.505e-03
					195 1.648e-03
					196 1.687e-03
					197 1.595e-03
					198 1.396e-03
					199 1.119e-03
					200 8.380e-04
					201 6.169e-04
					202 5.783e-04
					203 5.671e-04
					204 5.346e-04
					205 5.923e-04
					206 5.409e-04
					207 5.770e-04
					208 5.871e-04
					209 5.632e-04
					210 6.055e-04
					211 5.694e-04
					212 5.836e-04
					213 5.702e-04
					214 5.494e-04
					215 5.409e-04
					216 5.129e-04
					217 4.878e-04
					218 4.713e-04
					219 4.649e-04
					220 4.282e-04
					221 3.758e-04
					222 3.462e-04
					223 3.303e-04
					224 3.144e-04
					225 3.218e-04
					226 4.210e-04
					227 5.361e-04
					228 6.052e-04
					229 6.327e-04
					230 6.030e-04
					231 5.381e-04
					232 4.404e-04
					233 3.373e-04
					234 2.517e-04
					235 2.255e-04
					236 2.247e-04
					237 2.144e-04
					238 2.291e-04
					239 2.178e-04
					240 2.253e-04
					241 2.312e-04
					242 2.228e-04
					243 2.353e-04
					244 2.260e-04
					245 2.361e-04
					246 2.311e-04
					247 2.151e-04
					248 2.080e-04
					249 1.983e-04
					250 1.894e-04
					251 1.793e-04
					252 1.684e-04
					253 1.576e-04
					254 1.479e-04
					255 1.388e-04
					256 1.315e-04
					257 1.255e-04
					258 1.246e-04
					259 1.527e-04
					260 1.984e-04
					261 2.239e-04
					262 2.387e-04
					263 2.300e-04
					264 2.087e-04
					265 1.746e-04
					266 1.369e-04
					267 1.048e-04
					268 9.118e-05
					269 9.107e-05
					270 8.756e-05
					271 9.350e-05
					272 9.192e-05
					273 8.942e-05
					274 9.000e-05
					275 8.759e-05
					276 9.047e-05
					277 8.806e-05
					278 8.748e-05
					279 8.653e-05
					280 8.323e-05
					281 8.147e-05
					282 7.790e-05
					283 7.436e-05
					284 7.064e-05
					285 6.667e-05
					286 6.265e-05
					287 5.903e-05
					288 5.568e-05
					289 5.290e-05
					290 5.067e-05
					291 4.947e-05
					292 5.680e-05
					293 7.434e-05
					294 8.362e-05
					295 9.065e-05
					296 8.817e-05
					297 8.177e-05
					298 7.010e-05
					299 5.578e-05
					300 4.298e-05
					301 3.668e-05
					302 3.643e-05
					303 3.512e-05
					304 3.514e-05
					305 3.532e-05
					306 3.456e-05
					307 3.551e-05
					308 3.481e-05
					309 3.496e-05
					310 3.491e-05
					311 3.402e-05
					312 3.396e-05
					313 3.273e-05
					314 3.195e-05
					315 3.076e-05
					316 2.945e-05
					317 2.802e-05
					318 2.664e-05
					319 2.513e-05
					320 2.377e-05
					321 2.252e-05
					322 2.143e-05
					323 2.080e-05
					324 2.034e-05
					325 2.179e-05
					326 2.794e-05
					327 3.141e-05
					328 3.447e-05
					329 3.387e-05
					330 3.157e-05
					331 2.738e-05
					332 2.224e-05
					333 1.769e-05
					334 1.488e-05
					335 1.461e-05
					336 1.421e-05
					337 1.392e-05
					338 1.425e-05
					339 1.369e-05
					340 1.406e-05
					341 1.388e-05
					342 1.368e-05
					343 1.390e-05
					344 1.337e-05
					345 1.341e-05
					346 1.298e-05
					347 1.261e-05
					348 1.223e-05
					349 1.174e-05
					350 1.129e-05
					351 1.073e-05
					352 1.007e-05
					353 9.526e-06
					354 9.055e-06
					355 8.622e-06
					356 8.283e-06
					357 7.987e-06
					358 8.343e-06
					359 1.047e-05
					360 1.189e-05
					361 1.306e-05
					362 1.303e-05
					363 1.226e-05
					364 1.081e-05
					365 8.941e-06
					366 7.233e-06
					367 6.072e-06
					368 5.903e-06
					369 5.753e-06
					370 5.578e-06
					371 5.746e-06
					372 5.470e-06
					373 5.590e-06
					374 5.549e-06
					375 5.407e-06
					376 5.563e-06
					377 5.313e-06
					378 5.300e-06
					379 5.135e-06
					380 4.976e-06
					381 4.849e-06
					382 4.637e-06
					383 4.444e-06
					384 4.247e-06
					385 4.031e-06
					386 3.831e-06
					387 3.649e-06
					388 3.482e-06
					389 3.346e-06
					390 3.227e-06
					391 3.278e-06
					392 3.915e-06
					393 4.508e-06
					394 4.931e-06
					395 4.997e-06
					396 4.745e-06
					397 4.251e-06
					398 3.585e-06
					399 2.951e-06
					400 2.490e-06
					401 2.391e-06
					402 2.343e-06
					403 2.257e-06
					404 2.314e-06
					405 2.187e-06
					406 2.221e-06
					407 2.211e-06
					408 2.135e-06
					409 2.188e-06
					410 2.088e-06
					411 2.089e-06
					412 2.035e-06
					413 1.966e-06
					414 1.923e-06
					415 1.840e-06
					416 1.770e-06
					417 1.696e-06
					418 1.615e-06
					419 1.540e-06
					420 1.472e-06
					421 1.407e-06
					422 1.354e-06
					423 1.306e-06
					424 1.300e-06
					425 1.474e-06
					426 1.708e-06
					427 1.856e-06
					428 1.911e-06
					429 1.831e-06
					430 1.665e-06
					431 1.430e-06
					432 1.198e-06
					433 1.020e-06
					434 9.593e-07
					435 9.418e-07
					436 9.086e-07
					437 9.196e-07
					438 8.843e-07
					439 8.841e-07
					440 8.818e-07
					441 8.526e-07
					442 8.656e-07
					443 8.323e-07
					444 8.274e-07
					445 8.079e-07
					446 7.818e-07
					447 7.645e-07
					448 7.338e-07
					449 7.075e-07
					450 6.789e-07
					451 6.494e-07
					452 6.204e-07
					453 5.948e-07
					454 5.706e-07
					455 5.491e-07
					456 5.293e-07
					457 5.191e-07
					458 5.644e-07
					459 6.518e-07
					460 7.043e-07
					461 7.324e-07
					462 7.075e-07
					463 6.531e-07
					464 5.708e-07
					465 4.858e-07
					466 4.177e-07
					467 3.876e-07
					468 3.810e-07
					469 3.684e-07
					470 3.676e-07
					471 3.580e-07
					472 3.536e-07
					473 3.526e-07
					474 3.424e-07
					475 3.433e-07
					476 3.335e-07
					477 3.289e-07
					478 3.221e-07
					479 3.124e-07
					480 3.051e-07
					481 2.934e-07
					482 2.833e-07
					483 2.723e-07
					484 2.611e-07
					485 2.502e-07
					486 2.400e-07
					487 2.303e-07
					488 2.220e-07
					489 2.145e-07
					490 2.090e-07
					491 2.192e-07
					492 2.514e-07
					493 2.692e-07
					494 2.828e-07
					495 2.748e-07
					496 2.569e-07
					497 2.278e-07
					498 1.966e-07
					499 1.709e-07
					500 1.573e-07
					501 1.543e-07
					502 1.498e-07
					503 1.476e-07
					504 1.454e-07
					505 1.418e-07
					506 1.414e-07
					507 1.379e-07
					508 1.365e-07
					509 1.342e-07
					510 1.309e-07
					511 1.288e-07
					512 1.248e-07
					513 1.217e-07
					514 1.176e-07
					515 1.136e-07
					516 1.094e-07
					517 1.051e-07
					518 1.010e-07
					519 9.700e-08
					520 9.327e-08
					521 8.995e-08
					522 8.705e-08
					523 8.454e-08
					524 8.637e-08
					525 9.785e-08
					526 1.038e-07
					527 1.098e-07
					528 1.071e-07
					529 1.012e-07
					530 9.085e-08
					531 7.937e-08
					532 6.969e-08
					533 6.393e-08
					534 6.250e-08
					535 6.080e-08
					536 5.936e-08
					537 5.898e-08
					538 5.706e-08
					539 5.691e-08
					540 5.558e-08
					541 5.454e-08
					542 5.402e-08
					543 5.231e-08
					544 5.166e-08
					545 5.002e-08
					546 4.874e-08
					547 4.728e-08
					548 4.559e-08
					549 4.409e-08
					550 4.236e-08
					551 4.079e-08
					552 3.923e-08
					553 3.777e-08
					554 3.646e-08
					555 3.530e-08
					556 3.424e-08
					557 3.443e-08
					558 3.840e-08
					559 4.043e-08
					560 4.283e-08
					561 4.187e-08
					562 3.990e-08
					563 3.611e-08
					564 3.193e-08
					565 2.830e-08
					566 2.599e-08
					567 2.535e-08
					568 2.469e-08
					569 2.399e-08
					570 2.393e-08
					571 2.301e-08
					572 2.295e-08
					573 2.242e-08
					574 2.189e-08
					575 2.175e-08
					576 2.098e-08
					577 2.075e-08
					578 2.008e-08
					579 1.956e-08
					580 1.901e-08
					581 1.832e-08
					582 1.776e-08
					583 1.708e-08
					584 1.647e-08
					585 1.587e-08
					586 1.529e-08
					587 1.478e-08
					588 1.432e-08
					589 1.389e-08
					590 1.388e-08
					591 1.522e-08
					592 1.592e-08
					593 1.676e-08
					594 1.639e-08
					595 1.566e-08
					596 1.427e-08
					597 1.274e-08
					598 1.141e-08
					599 1.055e-08
					600 1.029e-08
					601 1.002e-08
					602 9.731e-09
					603 9.692e-09
					604 9.318e-09
					605 9.267e-09
					606 9.053e-09
					607 8.822e-09
					608 8.760e-09
					609 8.440e-09
					610 8.341e-09
					611 8.073e-09
					612 7.859e-09
					613 7.643e-09
					614 7.370e-09
					615 7.149e-09
					616 6.885e-09
					617 6.648e-09
					618 6.415e-09
					619 6.190e-09
					620 5.991e-09
					621 5.802e-09
					622 5.637e-09
					623 5.690e-09
					624 6.123e-09
					625 6.367e-09
					626 6.574e-09
					627 6.405e-09
					628 6.081e-09
					629 5.555e-09
					630 5.007e-09
					631 4.547e-09
					632 4.273e-09
					633 4.180e-09
					634 4.066e-09
					635 3.963e-09
					636 3.917e-09
					637 3.789e-09
					638 3.751e-09
					639 3.657e-09
					640 3.575e-09
					641 3.521e-09
					642 3.410e-09
					643 3.351e-09
					644 3.246e-09
					645 3.159e-09
					646 2.737e-09
					647 1.519e-09
					648 1.163e-09
					649 1.890e-09
					650 1.514e-09
					651 8.122e-10
					652 5.148e-10
					653 7.348e-10
					654 1.026e-09
					655 1.092e-09
					656 1.156e-09
					657 1.394e-09
					658 1.751e-09
					659 1.665e-09
					660 1.501e-09
					661 1.326e-09
					662 1.037e-09
					663 6.190e-10
					664 3.018e-10
					665 4.046e-10
					666 3.786e-10
					667 2.129e-10
					668 4.448e-10
					669 3.706e-10
					670 4.087e-10
					671 4.275e-10
					672 4.164e-10
					673 4.814e-10
					674 4.007e-10
					675 4.510e-10
					676 4.217e-10
					677 3.911e-10
					678 3.801e-10
					679 3.393e-10
					680 3.167e-10
					681 2.677e-10
					682 2.347e-10
					683 2.025e-10
					684 1.558e-10
					685 1.074e-10
					686 2.240e-10
					687 4.111e-10
					688 5.227e-10
					689 5.971e-10
					690 5.950e-10
					691 5.506e-10
					692 4.549e-10
					693 3.350e-10
					694 1.991e-10
					695 7.470e-11
				};
			\addplot[dashdotted] table {
					1 1.048e+02
					2 7.286e+01
					3 6.365e+01
					4 5.458e+01
					5 4.850e+01
					6 4.441e+01
					7 3.961e+01
					8 3.678e+01
					9 3.422e+01
					10 3.180e+01
					11 2.961e+01
					12 2.780e+01
					13 2.593e+01
					14 2.443e+01
					15 2.286e+01
					16 2.155e+01
					17 2.031e+01
					18 1.900e+01
					19 1.801e+01
					20 1.697e+01
					21 1.598e+01
					22 1.512e+01
					23 1.420e+01
					24 1.345e+01
					25 1.272e+01
					26 1.202e+01
					27 1.147e+01
					28 1.081e+01
					29 1.019e+01
					30 9.595e+00
					31 9.121e+00
					32 8.616e+00
					33 8.155e+00
					34 7.723e+00
					35 7.301e+00
					36 6.898e+00
					37 6.514e+00
					38 6.242e+00
					39 5.909e+00
					40 5.563e+00
					41 5.286e+00
					42 5.019e+00
					43 4.741e+00
					44 4.523e+00
					45 4.287e+00
					46 4.070e+00
					47 3.842e+00
					48 3.640e+00
					49 3.457e+00
					50 3.284e+00
					51 3.115e+00
					52 2.947e+00
					53 2.792e+00
					54 2.644e+00
					55 2.518e+00
					56 2.394e+00
					57 2.285e+00
					58 2.165e+00
					59 2.044e+00
					60 1.943e+00
					61 1.845e+00
					62 1.745e+00
					63 1.654e+00
					64 1.573e+00
					65 1.479e+00
					66 1.405e+00
					67 1.339e+00
					68 1.275e+00
					69 1.209e+00
					70 1.146e+00
					71 1.085e+00
					72 1.032e+00
					73 9.796e-01
					74 9.310e-01
					75 8.892e-01
					76 8.361e-01
					77 7.941e-01
					78 7.545e-01
					79 7.211e-01
					80 6.876e-01
					81 6.490e-01
					82 6.113e-01
					83 5.806e-01
					84 5.498e-01
					85 5.209e-01
					86 4.959e-01
					87 4.700e-01
					88 4.516e-01
					89 4.357e-01
					90 4.252e-01
					91 4.095e-01
					92 3.933e-01
					93 3.704e-01
					94 3.461e-01
					95 3.179e-01
					96 2.966e-01
					97 2.831e-01
					98 2.682e-01
					99 2.540e-01
					100 2.432e-01
					101 2.305e-01
					102 2.208e-01
					103 2.122e-01
					104 2.023e-01
					105 2.008e-01
					106 1.925e-01
					107 1.807e-01
					108 1.691e-01
					109 1.612e-01
					110 1.549e-01
					111 1.451e-01
					112 1.385e-01
					113 1.305e-01
					114 1.232e-01
					115 1.155e-01
					116 1.095e-01
					117 1.031e-01
					118 9.798e-02
					119 9.191e-02
					120 8.888e-02
					121 9.489e-02
					122 1.059e-01
					123 1.135e-01
					124 1.169e-01
					125 1.120e-01
					126 1.026e-01
					127 8.773e-02
					128 7.188e-02
					129 5.901e-02
					130 5.592e-02
					131 6.132e-02
					132 6.159e-02
					133 5.698e-02
					134 4.620e-02
					135 4.943e-02
					136 4.947e-02
					137 4.605e-02
					138 4.984e-02
					139 4.430e-02
					140 4.632e-02
					141 4.425e-02
					142 4.225e-02
					143 4.164e-02
					144 3.834e-02
					145 3.610e-02
					146 3.405e-02
					147 3.106e-02
					148 2.828e-02
					149 2.607e-02
					150 2.322e-02
					151 2.243e-02
					152 2.074e-02
					153 2.398e-02
					154 3.739e-02
					155 4.837e-02
					156 5.707e-02
					157 6.242e-02
					158 6.098e-02
					159 5.157e-02
					160 3.825e-02
					161 2.688e-02
					162 1.667e-02
					163 1.561e-02
					164 1.468e-02
					165 1.391e-02
					166 1.829e-02
					167 1.502e-02
					168 1.933e-02
					169 1.906e-02
					170 1.893e-02
					171 2.220e-02
					172 1.953e-02
					173 2.167e-02
					174 2.071e-02
					175 1.995e-02
					176 2.021e-02
					177 1.847e-02
					178 1.754e-02
					179 1.646e-02
					180 1.466e-02
					181 1.353e-02
					182 1.240e-02
					183 1.590e-02
					184 1.639e-02
					185 1.155e-02
					186 1.160e-02
					187 2.328e-02
					188 2.957e-02
					189 3.492e-02
					190 3.569e-02
					191 3.382e-02
					192 2.894e-02
					193 2.145e-02
					194 1.346e-02
					195 5.798e-03
					196 6.792e-03
					197 5.870e-03
					198 6.887e-03
					199 8.912e-03
					200 8.227e-03
					201 1.092e-02
					202 1.083e-02
					203 1.154e-02
					204 1.298e-02
					205 1.211e-02
					206 1.341e-02
					207 1.267e-02
					208 1.267e-02
					209 1.432e-02
					210 1.394e-02
					211 1.151e-02
					212 9.223e-03
					213 8.456e-03
					214 7.624e-03
					215 6.524e-03
					216 5.553e-03
					217 4.843e-03
					218 4.419e-03
					219 8.199e-03
					220 1.504e-02
					221 1.866e-02
					222 2.180e-02
					223 2.180e-02
					224 2.047e-02
					225 1.700e-02
					226 1.235e-02
					227 7.151e-03
					228 3.172e-03
					229 4.044e-03
					230 3.586e-03
					231 5.067e-03
					232 5.376e-03
					233 5.793e-03
					234 7.173e-03
					235 8.130e-03
					236 9.229e-03
					237 8.160e-03
					238 7.484e-03
					239 8.145e-03
					240 7.588e-03
					241 7.716e-03
					242 7.182e-03
					243 6.792e-03
					244 6.211e-03
					245 5.671e-03
					246 4.887e-03
					247 4.244e-03
					248 3.603e-03
					249 2.903e-03
					250 2.552e-03
					251 2.514e-03
					252 5.715e-03
					253 9.678e-03
					254 1.193e-02
					255 1.358e-02
					256 1.343e-02
					257 1.242e-02
					258 1.010e-02
					259 7.216e-03
					260 4.048e-03
					261 3.670e-03
					262 4.040e-03
					263 2.738e-03
					264 3.258e-03
					265 2.990e-03
					266 3.715e-03
					267 4.296e-03
					268 3.903e-03
					269 4.940e-03
					270 4.448e-03
					271 4.811e-03
					272 4.898e-03
					273 4.501e-03
					274 4.719e-03
					275 4.222e-03
					276 4.070e-03
					277 3.692e-03
					278 3.353e-03
					279 2.884e-03
					280 2.561e-03
					281 2.155e-03
					282 1.848e-03
					283 1.660e-03
					284 1.945e-03
					285 4.065e-03
					286 6.294e-03
					287 7.828e-03
					288 8.634e-03
					289 8.287e-03
					290 7.422e-03
					291 5.924e-03
					292 4.085e-03
					293 2.039e-03
					294 1.412e-03
					295 1.480e-03
					296 1.208e-03
					297 2.218e-03
					298 1.663e-03
					299 2.318e-03
					300 2.583e-03
					301 2.322e-03
					302 3.068e-03
					303 2.619e-03
					304 2.987e-03
					305 2.950e-03
					306 2.751e-03
					307 2.895e-03
					308 2.575e-03
					309 2.497e-03
					310 2.287e-03
					311 2.055e-03
					312 1.824e-03
					313 1.933e-03
					314 1.752e-03
					315 1.270e-03
					316 8.705e-04
					317 1.304e-03
					318 2.760e-03
					319 3.984e-03
					320 4.803e-03
					321 5.171e-03
					322 4.997e-03
					323 4.436e-03
					324 3.443e-03
					325 2.269e-03
					326 1.008e-03
					327 8.593e-04
					328 8.373e-04
					329 6.936e-04
					330 1.393e-03
					331 9.843e-04
					332 1.486e-03
					333 1.584e-03
					334 1.470e-03
					335 1.920e-03
					336 1.624e-03
					337 1.879e-03
					338 1.828e-03
					339 1.843e-03
					340 1.912e-03
					341 1.608e-03
					342 1.485e-03
					343 1.373e-03
					344 1.212e-03
					345 1.054e-03
					346 9.169e-04
					347 7.496e-04
					348 6.437e-04
					349 5.442e-04
					350 8.848e-04
					351 1.863e-03
					352 2.526e-03
					353 3.027e-03
					354 3.172e-03
					355 3.034e-03
					356 2.638e-03
					357 1.996e-03
					358 1.265e-03
					359 5.184e-04
					360 5.378e-04
					361 5.227e-04
					362 5.169e-04
					363 8.450e-04
					364 6.877e-04
					365 1.043e-03
					366 1.066e-03
					367 9.734e-04
					368 1.158e-03
					369 1.012e-03
					370 1.159e-03
					371 1.098e-03
					372 1.055e-03
					373 1.069e-03
					374 9.553e-04
					375 9.072e-04
					376 8.249e-04
					377 7.172e-04
					378 6.226e-04
					379 5.304e-04
					380 4.337e-04
					381 3.679e-04
					382 3.202e-04
					383 6.182e-04
					384 1.267e-03
					385 1.617e-03
					386 1.925e-03
					387 1.963e-03
					388 1.859e-03
					389 1.581e-03
					390 1.170e-03
					391 7.556e-04
					392 3.919e-04
					393 3.551e-04
					394 2.904e-04
					395 3.657e-04
					396 4.812e-04
					397 4.466e-04
					398 5.932e-04
					399 5.835e-04
					400 6.265e-04
					401 6.948e-04
					402 6.458e-04
					403 7.147e-04
					404 6.658e-04
					405 6.619e-04
					406 6.424e-04
					407 5.898e-04
					408 5.504e-04
					409 5.025e-04
					410 4.335e-04
					411 3.807e-04
					412 3.223e-04
					413 2.682e-04
					414 2.305e-04
					415 2.151e-04
					416 4.593e-04
					417 8.502e-04
					418 1.053e-03
					419 1.211e-03
					420 1.208e-03
					421 1.131e-03
					422 9.369e-04
					423 6.752e-04
					424 3.802e-04
					425 1.599e-04
					426 2.009e-04
					427 1.708e-04
					428 2.594e-04
					429 2.678e-04
					430 2.961e-04
					431 3.696e-04
					432 3.457e-04
					433 4.145e-04
					434 4.072e-04
					435 4.150e-04
					436 4.395e-04
					437 4.061e-04
					438 4.186e-04
					439 3.875e-04
					440 3.681e-04
					441 3.369e-04
					442 3.107e-04
					443 2.828e-04
					444 2.534e-04
					445 1.976e-04
					446 1.567e-04
					447 1.358e-04
					448 1.423e-04
					449 3.223e-04
					450 5.398e-04
					451 6.646e-04
					452 7.523e-04
					453 7.425e-04
					454 6.830e-04
					455 5.518e-04
					456 3.874e-04
					457 1.994e-04
					458 1.003e-04
					459 1.218e-04
					460 9.831e-05
					461 1.810e-04
					462 1.522e-04
					463 1.973e-04
					464 2.313e-04
					465 2.097e-04
					466 2.709e-04
					467 2.419e-04
					468 2.667e-04
					469 2.761e-04
					470 2.562e-04
					471 2.613e-04
					472 2.326e-04
					473 2.242e-04
					474 2.044e-04
					475 1.840e-04
					476 1.575e-04
					477 1.389e-04
					478 1.128e-04
					479 9.479e-05
					480 7.893e-05
					481 9.857e-05
					482 2.238e-04
					483 3.465e-04
					484 4.220e-04
					485 4.651e-04
					486 4.538e-04
					487 4.097e-04
					488 3.240e-04
					489 2.201e-04
					490 1.045e-04
					491 7.278e-05
					492 7.611e-05
					493 6.155e-05
					494 1.238e-04
					495 9.706e-05
					496 1.345e-04
					497 1.430e-04
					498 1.282e-04
					499 1.703e-04
					500 1.448e-04
					501 1.656e-04
					502 1.627e-04
					503 1.516e-04
					504 1.589e-04
					505 1.405e-04
					506 1.354e-04
					507 1.233e-04
					508 1.091e-04
					509 9.402e-05
					510 8.202e-05
					511 6.609e-05
					512 5.620e-05
					513 4.674e-05
					514 6.993e-05
					515 1.536e-04
					516 2.211e-04
					517 2.667e-04
					518 2.862e-04
					519 2.762e-04
					520 2.447e-04
					521 1.904e-04
					522 1.259e-04
					523 5.403e-05
					524 4.688e-05
					525 4.556e-05
					526 3.916e-05
					527 7.639e-05
					528 5.444e-05
					529 8.214e-05
					530 8.657e-05
					531 8.084e-05
					532 1.049e-04
					533 8.860e-05
					534 1.026e-04
					535 9.860e-05
					536 9.310e-05
					537 9.644e-05
					538 8.533e-05
					539 8.190e-05
					540 7.461e-05
					541 6.537e-05
					542 5.670e-05
					543 4.907e-05
					544 3.979e-05
					545 3.418e-05
					546 2.968e-05
					547 5.170e-05
					548 1.060e-04
					549 1.410e-04
					550 1.688e-04
					551 1.761e-04
					552 1.682e-04
					553 1.456e-04
					554 1.097e-04
					555 6.881e-05
					556 2.671e-05
					557 2.843e-05
					558 2.688e-05
					559 2.713e-05
					560 4.512e-05
					561 3.577e-05
					562 5.181e-05
					563 5.272e-05
					564 5.224e-05
					565 6.406e-05
					566 5.570e-05
					567 6.386e-05
					568 6.030e-05
					569 5.825e-05
					570 5.879e-05
					571 5.270e-05
					572 5.020e-05
					573 4.642e-05
					574 4.047e-05
					575 3.442e-05
					576 2.918e-05
					577 2.384e-05
					578 2.031e-05
					579 1.748e-05
					580 3.504e-05
					581 7.097e-05
					582 9.016e-05
					583 1.071e-04
					584 1.087e-04
					585 1.028e-04
					586 8.697e-05
					587 6.371e-05
					588 3.789e-05
					589 1.403e-05
					590 1.737e-05
					591 1.568e-05
					592 2.006e-05
					593 2.580e-05
					594 2.461e-05
					595 3.266e-05
					596 3.195e-05
					597 3.500e-05
					598 3.825e-05
					599 3.644e-05
					600 3.994e-05
					601 3.686e-05
					602 3.683e-05
					603 3.547e-05
					604 3.279e-05
					605 3.039e-05
					606 2.778e-05
					607 2.383e-05
					608 2.084e-05
					609 1.746e-05
					610 1.427e-05
					611 1.204e-05
					612 1.119e-05
					613 2.548e-05
					614 4.647e-05
					615 5.792e-05
					616 6.712e-05
					617 6.700e-05
					618 6.250e-05
					619 5.154e-05
					620 3.697e-05
					621 2.044e-05
					622 8.472e-06
					623 1.094e-05
					624 9.328e-06
					625 1.505e-05
					626 1.495e-05
					627 1.661e-05
					628 2.056e-05
					629 1.905e-05
					630 2.327e-05
					631 2.238e-05
					632 2.314e-05
					633 2.430e-05
					634 2.242e-05
					635 2.318e-05
					636 2.128e-05
					637 2.025e-05
					638 1.845e-05
					639 1.681e-05
					640 1.433e-05
					641 1.260e-05
					642 1.037e-05
					643 8.567e-06
					644 7.204e-06
					645 7.791e-06
					646 1.815e-05
					647 3.012e-05
					648 3.703e-05
					649 4.177e-05
					650 4.115e-05
					651 3.781e-05
					652 3.044e-05
					653 2.124e-05
					654 1.077e-05
					655 5.644e-06
					656 6.755e-06
					657 5.378e-06
					658 1.017e-05
					659 8.300e-06
					660 1.098e-05
					661 1.277e-05
					662 1.153e-05
					663 1.501e-05
					664 1.326e-05
					665 1.468e-05
					666 1.479e-05
					667 1.370e-05
					668 1.435e-05
					669 1.284e-05
					670 1.234e-05
					671 1.125e-05
					672 1.010e-05
					673 8.634e-06
					674 7.609e-06
					675 6.160e-06
					676 5.228e-06
					677 4.516e-06
					678 5.691e-06
					679 1.263e-05
					680 1.934e-05
					681 2.352e-05
					682 2.581e-05
					683 2.514e-05
					684 2.262e-05
					685 1.782e-05
					686 1.203e-05
					687 5.578e-06
					688 4.034e-06
					689 4.104e-06
					690 3.237e-06
					691 6.812e-06
					692 4.773e-06
					693 7.156e-06
					694 7.837e-06
					695 7.087e-06
					696 9.448e-06
					697 7.959e-06
					698 9.180e-06
					699 8.975e-06
					700 8.372e-06
					701 8.789e-06
					702 7.765e-06
					703 7.526e-06
					704 6.847e-06
					705 6.011e-06
					706 5.191e-06
					707 4.522e-06
					708 3.639e-06
					709 3.089e-06
					710 2.568e-06
					711 3.943e-06
					712 8.645e-06
					713 1.231e-05
					714 1.484e-05
					715 1.585e-05
					716 1.527e-05
					717 1.347e-05
					718 1.036e-05
					719 6.735e-06
					720 2.813e-06
					721 2.568e-06
					722 2.468e-06
					723 2.162e-06
					724 4.191e-06
					725 3.023e-06
					726 4.557e-06
					727 4.784e-06
					728 4.514e-06
					729 5.831e-06
					730 4.937e-06
					731 5.694e-06
					732 5.458e-06
					733 5.172e-06
					734 5.338e-06
					735 4.726e-06
					736 4.531e-06
					737 4.122e-06
					738 3.603e-06
					739 3.118e-06
					740 2.688e-06
					741 2.165e-06
					742 1.847e-06
					743 1.553e-06
					744 2.775e-06
					745 5.914e-06
					746 7.849e-06
					747 9.411e-06
					748 9.764e-06
					749 9.317e-06
					750 8.037e-06
					751 6.025e-06
					752 3.748e-06
					753 1.427e-06
					754 1.577e-06
					755 1.510e-06
					756 1.557e-06
					757 2.480e-06
					758 2.014e-06
					759 2.887e-06
					760 2.920e-06
					761 2.925e-06
					762 3.545e-06
					763 3.099e-06
					764 3.548e-06
					765 3.334e-06
					766 3.237e-06
					767 3.247e-06
					768 2.915e-06
					769 2.761e-06
					770 2.510e-06
					771 2.176e-06
					772 1.887e-06
					773 1.608e-06
					774 1.302e-06
					775 1.108e-06
					776 9.587e-07
					777 1.987e-06
					778 3.983e-06
					779 5.029e-06
					780 5.965e-06
					781 6.032e-06
					782 5.695e-06
					783 4.795e-06
					784 3.502e-06
					785 2.061e-06
					786 7.680e-07
					787 9.619e-07
					788 8.600e-07
					789 1.139e-06
					790 1.411e-06
					791 1.380e-06
					792 1.814e-06
					793 1.758e-06
					794 1.962e-06
					795 2.095e-06
					796 2.006e-06
					797 2.194e-06
					798 2.033e-06
					799 2.051e-06
					800 1.955e-06
					801 1.818e-06
					802 1.680e-06
					803 1.535e-06
					804 1.314e-06
					805 1.154e-06
					806 9.630e-07
					807 7.971e-07
					808 6.656e-07
					809 6.293e-07
					810 1.448e-06
					811 2.600e-06
					812 3.234e-06
					813 3.729e-06
					814 3.716e-06
					815 3.456e-06
					816 2.839e-06
					817 2.027e-06
					818 1.104e-06
					819 4.647e-07
					820 6.020e-07
					821 4.945e-07
					822 8.281e-07
					823 7.932e-07
					824 9.303e-07
					825 1.142e-06
					826 1.048e-06
					827 1.305e-06
					828 1.227e-06
					829 1.293e-06
					830 1.344e-06
					831 1.241e-06
					832 1.290e-06
					833 1.176e-06
					834 1.122e-06
					835 1.022e-06
					836 9.278e-07
					837 7.917e-07
					838 6.990e-07
					839 5.678e-07
					840 4.748e-07
					841 3.949e-07
					842 4.418e-07
					843 1.027e-06
					844 1.682e-06
					845 2.065e-06
					846 2.317e-06
					847 2.279e-06
					848 2.084e-06
					849 1.672e-06
					850 1.161e-06
					851 5.800e-07
					852 3.167e-07
					853 3.726e-07
					854 2.946e-07
					855 5.726e-07
					856 4.531e-07
					857 6.168e-07
					858 7.095e-07
					859 6.382e-07
					860 8.383e-07
					861 7.295e-07
					862 8.187e-07
					863 8.176e-07
					864 7.583e-07
					865 7.968e-07
					866 7.079e-07
					867 6.836e-07
					868 6.221e-07
					869 5.549e-07
					870 4.768e-07
					871 4.194e-07
					872 3.358e-07
					873 2.850e-07
					874 2.354e-07
					875 3.153e-07
					876 7.138e-07
					877 1.079e-06
					878 1.310e-06
					879 1.431e-06
					880 1.391e-06
					881 1.248e-06
					882 9.779e-07
					883 6.579e-07
					884 2.986e-07
					885 2.293e-07
					886 2.282e-07
					887 1.781e-07
					888 3.843e-07
					889 2.606e-07
					890 4.004e-07
					891 4.353e-07
					892 3.899e-07
					893 5.286e-07
					894 4.358e-07
					895 5.120e-07
					896 4.948e-07
					897 4.623e-07
					898 4.877e-07
					899 4.254e-07
					900 4.141e-07
					901 3.759e-07
					902 3.297e-07
					903 2.863e-07
					904 2.497e-07
					905 1.978e-07
					906 1.709e-07
					907 1.416e-07
					908 2.245e-07
					909 4.883e-07
					910 6.859e-07
					911 8.263e-07
					912 8.773e-07
					913 8.443e-07
					914 7.415e-07
					915 5.674e-07
					916 3.667e-07
					917 1.493e-07
					918 1.409e-07
					919 1.366e-07
					920 1.215e-07
					921 2.317e-07
					922 1.683e-07
					923 2.539e-07
					924 2.649e-07
					925 2.495e-07
					926 3.240e-07
					927 2.702e-07
					928 3.183e-07
					929 3.005e-07
					930 2.866e-07
					931 2.964e-07
					932 2.601e-07
					933 2.514e-07
					934 2.275e-07
					935 1.980e-07
					936 1.722e-07
					937 1.485e-07
					938 1.181e-07
					939 1.025e-07
					940 8.611e-08
					941 1.566e-07
					942 3.363e-07
					943 4.366e-07
					944 5.262e-07
					945 5.401e-07
					946 5.161e-07
					947 4.422e-07
					948 3.294e-07
					949 2.035e-07
					950 7.554e-08
					951 8.512e-08
					952 8.186e-08
					953 8.723e-08
					954 1.365e-07
					955 1.134e-07
					956 1.609e-07
					957 1.609e-07
					958 1.647e-07
					959 1.956e-07
					960 1.718e-07
					961 1.989e-07
					962 1.824e-07
					963 1.813e-07
					964 1.792e-07
					965 1.608e-07
					966 1.538e-07
					967 1.381e-07
					968 1.199e-07
					969 1.047e-07
					970 8.838e-08
					971 7.132e-08
					972 6.122e-08
					973 5.402e-08
					974 1.135e-07
					975 2.255e-07
					976 2.804e-07
					977 3.328e-07
					978 3.333e-07
					979 3.149e-07
					980 2.629e-07
					981 1.910e-07
					982 1.107e-07
					983 4.171e-08
					984 5.294e-08
					985 4.733e-08
					986 6.522e-08
					987 7.701e-08
					988 7.786e-08
					989 1.014e-07
					990 9.639e-08
					991 1.112e-07
					992 1.142e-07
					993 1.131e-07
					994 1.210e-07
					995 1.124e-07
					996 1.146e-07
					997 1.072e-07
					998 1.009e-07
					999 9.319e-08
					1000 8.387e-08
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					1 7.994e+01
					2 1.439e+01
					3 4.680e+00
					4 2.424e+00
					5 1.486e+00
					6 9.981e-01
					7 9.100e-01
					8 8.546e-01
					9 8.044e-01
					10 7.546e-01
					11 7.059e-01
					12 6.621e-01
					13 6.228e-01
					14 5.868e-01
					15 5.545e-01
					16 5.241e-01
					17 4.947e-01
					18 4.653e-01
					19 4.363e-01
					20 4.075e-01
					21 3.785e-01
					22 3.507e-01
					23 3.243e-01
					24 2.729e-01
					25 2.051e-01
					26 1.508e-01
					27 1.309e-01
					28 1.292e-01
					29 1.318e-01
					30 1.345e-01
					31 1.371e-01
					32 1.382e-01
					33 1.382e-01
					34 1.377e-01
					35 1.368e-01
					36 1.351e-01
					37 1.287e-01
					38 1.134e-01
					39 9.821e-02
					40 8.944e-02
					41 8.446e-02
					42 8.136e-02
					43 7.900e-02
					44 7.487e-02
					45 6.684e-02
					46 5.837e-02
					47 5.157e-02
					48 4.806e-02
					49 4.668e-02
					50 4.672e-02
					51 4.733e-02
					52 4.871e-02
					53 5.086e-02
					54 5.346e-02
					55 5.600e-02
					56 5.834e-02
					57 6.065e-02
					58 6.236e-02
					59 6.326e-02
					60 6.424e-02
					61 6.517e-02
					62 6.613e-02
					63 6.702e-02
					64 6.758e-02
					65 6.763e-02
					66 6.719e-02
					67 6.583e-02
					68 6.479e-02
					69 4.231e-02
					70 4.136e-02
					71 3.596e-02
					72 3.235e-02
					73 3.058e-02
					74 2.680e-02
					75 2.122e-02
					76 1.880e-02
					77 1.506e-02
					78 1.077e-02
					79 9.357e-03
					80 7.689e-03
					81 6.294e-03
					82 5.756e-03
					83 5.290e-03
					84 4.595e-03
					85 4.052e-03
					86 3.331e-03
					87 2.669e-03
					88 2.394e-03
					89 2.296e-03
					90 2.244e-03
					91 2.239e-03
					92 2.281e-03
					93 2.378e-03
					94 2.524e-03
					95 2.719e-03
					96 2.956e-03
					97 3.221e-03
					98 3.499e-03
					99 4.000e-03
					100 4.397e-03
					101 4.795e-03
					102 5.027e-03
					103 5.175e-03
					104 5.237e-03
					105 5.279e-03
					106 5.377e-03
					107 5.537e-03
					108 5.803e-03
					109 6.100e-03
					110 6.366e-03
					111 6.651e-03
					112 6.879e-03
					113 7.106e-03
					114 7.263e-03
					115 7.326e-03
					116 7.406e-03
					117 7.361e-03
					118 7.302e-03
					119 7.168e-03
					120 5.577e-03
					121 4.130e-03
					122 4.123e-03
					123 4.240e-03
					124 4.745e-03
					125 3.391e-03
					126 2.741e-03
					127 2.239e-03
					128 2.184e-03
					129 2.149e-03
					130 1.410e-03
					131 1.411e-03
					132 1.591e-03
					133 1.425e-03
					134 1.506e-03
					135 1.446e-03
					136 1.167e-03
					137 9.109e-04
					138 6.469e-04
					139 4.119e-04
					140 2.670e-04
					141 1.915e-04
					142 1.465e-04
					143 1.145e-04
					144 1.112e-04
					145 1.201e-04
					146 1.331e-04
					147 1.492e-04
					148 1.669e-04
					149 1.862e-04
					150 2.068e-04
					151 2.289e-04
					152 2.524e-04
					153 2.774e-04
					154 3.038e-04
					155 3.316e-04
					156 3.608e-04
					157 3.912e-04
					158 4.228e-04
					159 4.553e-04
					160 4.886e-04
					161 5.223e-04
					162 5.562e-04
					163 5.900e-04
					164 6.232e-04
					165 6.555e-04
					166 6.864e-04
					167 7.155e-04
					168 7.432e-04
					169 7.658e-04
					170 7.812e-04
					171 7.954e-04
					172 7.964e-04
					173 7.940e-04
					174 7.842e-04
					175 7.621e-04
					176 7.411e-04
					177 4.594e-04
					178 4.628e-04
					179 4.388e-04
					180 6.205e-04
					181 6.995e-04
					182 2.633e-04
					183 4.555e-04
					184 1.663e-04
					185 3.028e-04
					186 3.334e-04
					187 1.206e-04
					188 2.110e-04
					189 2.194e-04
					190 1.063e-04
					191 1.353e-04
					192 1.241e-04
					193 8.006e-05
					194 7.123e-05
					195 5.478e-05
					196 3.752e-05
					197 2.711e-05
					198 1.900e-05
					199 1.416e-05
					200 1.185e-05
					201 1.083e-05
					202 1.257e-05
					203 1.463e-05
					204 1.631e-05
					205 1.782e-05
					206 1.925e-05
					207 2.066e-05
					208 2.205e-05
					209 2.347e-05
					210 2.495e-05
					211 2.651e-05
					212 2.821e-05
					213 3.009e-05
					214 3.219e-05
					215 3.453e-05
					216 3.712e-05
					217 3.994e-05
					218 4.298e-05
					219 4.618e-05
					220 4.947e-05
					221 5.280e-05
					222 5.617e-05
					223 5.950e-05
					224 6.282e-05
					225 6.606e-05
					226 6.919e-05
					227 7.221e-05
					228 7.442e-05
					229 7.661e-05
					230 7.810e-05
					231 7.858e-05
					232 7.933e-05
					233 7.920e-05
					234 7.919e-05
					235 7.869e-05
					236 7.836e-05
					237 7.822e-05
					238 6.701e-05
					239 6.579e-05
					240 7.840e-05
					241 1.098e-04
					242 7.326e-05
					243 2.801e-05
					244 3.438e-05
					245 3.452e-05
					246 5.123e-05
					247 3.234e-05
					248 3.037e-05
					249 3.818e-05
					250 2.618e-05
					251 2.252e-05
					252 2.413e-05
					253 1.795e-05
					254 1.447e-05
					255 1.295e-05
					256 9.598e-06
					257 7.050e-06
					258 5.624e-06
					259 3.908e-06
					260 2.586e-06
					261 2.045e-06
					262 1.793e-06
					263 2.195e-06
					264 2.425e-06
					265 2.870e-06
					266 3.375e-06
					267 3.687e-06
					268 3.800e-06
					269 4.242e-06
					270 4.692e-06
					271 4.867e-06
					272 4.947e-06
					273 5.564e-06
					274 5.991e-06
					275 5.990e-06
					276 6.368e-06
					277 6.852e-06
					278 7.197e-06
					279 7.115e-06
					280 7.596e-06
					281 7.793e-06
					282 7.751e-06
					283 7.938e-06
					284 8.158e-06
					285 8.370e-06
					286 8.030e-06
					287 8.245e-06
					288 8.612e-06
					289 8.433e-06
					290 8.348e-06
					291 8.650e-06
					292 8.685e-06
					293 8.712e-06
					294 8.969e-06
					295 9.057e-06
					296 9.009e-06
					297 9.252e-06
					298 9.283e-06
					299 9.017e-06
					300 9.266e-06
					301 9.217e-06
					302 8.727e-06
					303 8.903e-06
					304 8.924e-06
					305 8.167e-06
					306 1.199e-05
					307 1.456e-05
					308 5.554e-06
					309 7.465e-06
					310 2.784e-06
					311 6.096e-06
					312 5.902e-06
					313 2.394e-06
					314 4.316e-06
					315 4.235e-06
					316 1.958e-06
					317 2.910e-06
					318 2.928e-06
					319 1.695e-06
					320 1.970e-06
					321 1.927e-06
					322 1.209e-06
					323 1.302e-06
					324 1.222e-06
					325 7.697e-07
					326 7.339e-07
					327 6.238e-07
					328 3.760e-07
					329 3.807e-07
					330 2.689e-07
					331 3.164e-07
					332 4.163e-07
					333 4.282e-07
					334 5.706e-07
					335 6.866e-07
					336 7.473e-07
					337 8.462e-07
					338 9.611e-07
					339 1.022e-06
					340 1.100e-06
					341 1.209e-06
					342 1.229e-06
					343 1.280e-06
					344 1.386e-06
					345 1.407e-06
					346 1.424e-06
					347 1.514e-06
					348 1.546e-06
					349 1.567e-06
					350 1.624e-06
					351 1.641e-06
					352 1.671e-06
					353 1.701e-06
					354 1.688e-06
					355 1.712e-06
					356 1.741e-06
					357 1.727e-06
					358 1.729e-06
					359 1.749e-06
					360 2.123e-06
					361 3.019e-06
					362 1.973e-06
					363 8.438e-07
					364 9.004e-07
					365 1.026e-06
					366 1.585e-06
					367 9.240e-07
					368 9.718e-07
					369 1.430e-06
					370 8.545e-07
					371 8.129e-07
					372 1.225e-06
					373 8.027e-07
					374 6.941e-07
					375 1.033e-06
					376 6.823e-07
					377 5.674e-07
					378 8.457e-07
					379 5.764e-07
					380 4.300e-07
					381 6.338e-07
					382 4.133e-07
					383 3.166e-07
					384 4.476e-07
					385 2.678e-07
					386 2.509e-07
					387 2.820e-07
					388 1.402e-07
					389 2.769e-07
					390 1.538e-07
					391 1.408e-07
					392 3.802e-07
					393 2.247e-07
					394 2.598e-07
					395 4.928e-07
					396 3.541e-07
					397 3.903e-07
					398 6.082e-07
					399 4.916e-07
					400 5.176e-07
					401 7.097e-07
					402 6.133e-07
					403 6.198e-07
					404 7.889e-07
					405 7.034e-07
					406 7.017e-07
					407 8.413e-07
					408 7.735e-07
					409 7.582e-07
					410 8.761e-07
					411 8.142e-07
					412 7.896e-07
					413 8.913e-07
					414 8.307e-07
					415 1.151e-06
					416 1.591e-06
					417 3.921e-07
					418 1.919e-07
					419 1.488e-07
					420 1.223e-07
					421 8.590e-08
					422 6.931e-08
					423 5.348e-08
					424 4.417e-08
					425 4.011e-08
					426 3.060e-08
					427 2.077e-08
					428 1.742e-08
					429 1.597e-08
					430 1.213e-08
					431 9.941e-09
					432 8.939e-09
					433 7.847e-09
					434 5.775e-09
					435 4.668e-09
					436 3.474e-09
					437 3.089e-09
					438 2.407e-09
					439 2.424e-09
					440 2.544e-09
					441 2.166e-09
					442 1.891e-09
					443 2.384e-09
					444 2.136e-09
					445 2.620e-09
					446 2.872e-09
					447 2.606e-09
					448 3.153e-09
					449 2.976e-09
					450 3.457e-09
					451 3.342e-09
					452 3.802e-09
					453 4.191e-09
					454 4.330e-09
					455 4.349e-09
					456 5.008e-09
					457 5.445e-09
					458 5.158e-09
					459 5.768e-09
					460 6.296e-09
					461 6.346e-09
					462 6.441e-09
					463 7.168e-09
					464 7.259e-09
					465 7.289e-09
					466 8.099e-09
					467 7.833e-09
					468 8.143e-09
					469 8.522e-09
					470 8.112e-09
					471 8.785e-09
					472 8.966e-09
					473 8.230e-09
					474 8.869e-09
					475 9.260e-09
					476 8.663e-09
					477 1.235e-08
					478 1.562e-08
					479 7.080e-09
					480 4.437e-09
					481 3.415e-09
					482 4.442e-09
					483 4.551e-09
					484 2.080e-09
					485 2.415e-09
					486 1.856e-09
					487 1.356e-09
					488 1.790e-09
					489 1.365e-09
					490 2.410e-09
					491 2.360e-09
					492 4.212e-09
					493 5.771e-09
					494 2.431e-09
					495 2.177e-09
					496 1.695e-09
					497 2.134e-09
					498 1.587e-09
					499 1.237e-09
					500 1.095e-09
					501 1.331e-09
					502 2.914e-09
					503 1.986e-09
					504 9.330e-10
					505 1.592e-09
					506 1.484e-09
					507 8.892e-10
					508 8.107e-10
					509 1.502e-09
					510 7.982e-10
					511 8.789e-10
					512 1.113e-09
					513 3.296e-10
					514 8.700e-10
					515 7.230e-10
					516 4.221e-10
					517 8.187e-10
					518 3.729e-10
					519 6.157e-10
					520 6.054e-10
					521 2.944e-10
					522 6.269e-10
					523 3.159e-10
					524 4.255e-10
					525 4.732e-10
					526 1.950e-10
					527 4.909e-10
					528 3.548e-10
					529 3.987e-10
					530 4.942e-10
					531 2.953e-10
					532 4.442e-10
					533 3.073e-10
					534 2.494e-10
					535 3.547e-10
					536 1.360e-10
					537 3.307e-10
					538 2.627e-10
					539 1.999e-10
					540 3.320e-10
					541 1.532e-10
					542 2.832e-10
					543 2.490e-10
					544 1.698e-10
					545 2.848e-10
					546 1.449e-10
					547 2.245e-10
					548 2.130e-10
					549 1.074e-10
					550 2.145e-10
					551 1.301e-10
					552 1.969e-10
					553 2.468e-10
					554 2.006e-10
					555 2.746e-10
					556 2.131e-10
					557 2.030e-10
					558 2.007e-10
					559 8.396e-11
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					1 7.994e+01
					2 1.439e+01
					3 4.680e+00
					4 2.424e+00
					5 1.486e+00
					6 9.981e-01
					7 9.100e-01
					8 8.546e-01
					9 8.044e-01
					10 7.546e-01
					11 7.059e-01
					12 6.621e-01
					13 6.228e-01
					14 5.868e-01
					15 5.545e-01
					16 5.241e-01
					17 4.947e-01
					18 4.653e-01
					19 4.363e-01
					20 4.075e-01
					21 3.785e-01
					22 3.507e-01
					23 3.243e-01
					24 2.729e-01
					25 2.051e-01
					26 1.508e-01
					27 1.309e-01
					28 1.292e-01
					29 1.318e-01
					30 1.345e-01
					31 1.371e-01
					32 1.382e-01
					33 1.382e-01
					34 1.377e-01
					35 1.368e-01
					36 1.351e-01
					37 1.287e-01
					38 1.134e-01
					39 9.821e-02
					40 8.944e-02
					41 8.446e-02
					42 8.136e-02
					43 7.900e-02
					44 7.487e-02
					45 6.684e-02
					46 5.837e-02
					47 5.157e-02
					48 4.806e-02
					49 4.668e-02
					50 4.672e-02
					51 4.733e-02
					52 4.871e-02
					53 5.086e-02
					54 5.346e-02
					55 5.600e-02
					56 5.834e-02
					57 6.065e-02
					58 6.236e-02
					59 6.326e-02
					60 6.424e-02
					61 6.517e-02
					62 6.613e-02
					63 6.702e-02
					64 6.758e-02
					65 6.763e-02
					66 6.719e-02
					67 6.583e-02
					68 6.479e-02
					69 4.231e-02
					70 4.136e-02
					71 3.596e-02
					72 3.235e-02
					73 3.058e-02
					74 2.680e-02
					75 2.122e-02
					76 1.880e-02
					77 1.506e-02
					78 1.077e-02
					79 9.357e-03
					80 7.689e-03
					81 6.294e-03
					82 5.756e-03
					83 5.290e-03
					84 4.595e-03
					85 4.052e-03
					86 3.331e-03
					87 2.669e-03
					88 2.394e-03
					89 2.296e-03
					90 2.244e-03
					91 2.239e-03
					92 2.281e-03
					93 2.378e-03
					94 2.524e-03
					95 2.719e-03
					96 2.956e-03
					97 3.221e-03
					98 3.499e-03
					99 4.000e-03
					100 4.397e-03
					101 4.795e-03
					102 5.027e-03
					103 5.175e-03
					104 4.972e-03
					105 4.600e-03
					106 4.248e-03
					107 3.971e-03
					108 3.835e-03
					109 3.716e-03
					110 3.571e-03
					111 3.479e-03
					112 3.359e-03
					113 3.260e-03
					114 3.158e-03
					115 3.056e-03
					116 2.970e-03
					117 2.861e-03
					118 2.776e-03
					119 2.677e-03
					120 2.579e-03
					121 2.487e-03
					122 2.389e-03
					123 2.294e-03
					124 2.202e-03
					125 2.109e-03
					126 2.020e-03
					127 1.935e-03
					128 1.853e-03
					129 1.776e-03
					130 1.703e-03
					131 1.640e-03
					132 1.624e-03
					133 1.643e-03
					134 1.636e-03
					135 1.607e-03
					136 1.533e-03
					137 1.434e-03
					138 1.320e-03
					139 1.234e-03
					140 1.243e-03
					141 1.135e-03
					142 9.438e-04
					143 9.515e-04
					144 8.839e-04
					145 8.839e-04
					146 8.448e-04
					147 8.023e-04
					148 7.854e-04
					149 7.575e-04
					150 7.238e-04
					151 7.046e-04
					152 6.806e-04
					153 6.527e-04
					154 6.315e-04
					155 6.080e-04
					156 5.840e-04
					157 5.623e-04
					158 5.407e-04
					159 5.194e-04
					160 5.000e-04
					161 4.815e-04
					162 4.644e-04
					163 4.486e-04
					164 4.338e-04
					165 4.249e-04
					166 4.328e-04
					167 4.356e-04
					168 4.369e-04
					169 4.258e-04
					170 4.072e-04
					171 3.833e-04
					172 3.579e-04
					173 3.364e-04
					174 3.203e-04
					175 3.108e-04
					176 3.024e-04
					177 2.937e-04
					178 2.874e-04
					179 2.790e-04
					180 2.726e-04
					181 2.661e-04
					182 2.590e-04
					183 2.534e-04
					184 2.465e-04
					185 2.406e-04
					186 2.344e-04
					187 2.282e-04
					188 2.222e-04
					189 2.162e-04
					190 2.103e-04
					191 2.045e-04
					192 1.989e-04
					193 1.934e-04
					194 1.881e-04
					195 1.831e-04
					196 1.783e-04
					197 1.737e-04
					198 1.695e-04
					199 1.672e-04
					200 1.667e-04
					201 1.651e-04
					202 1.627e-04
					203 1.582e-04
					204 1.528e-04
					205 1.467e-04
					206 1.409e-04
					207 1.360e-04
					208 1.322e-04
					209 1.291e-04
					210 1.261e-04
					211 1.232e-04
					212 1.205e-04
					213 1.188e-04
					214 1.171e-04
					215 1.121e-04
					216 1.095e-04
					217 1.071e-04
					218 1.050e-04
					219 1.029e-04
					220 1.004e-04
					221 9.834e-05
					222 9.626e-05
					223 9.409e-05
					224 9.209e-05
					225 9.013e-05
					226 8.816e-05
					227 8.629e-05
					228 8.448e-05
					229 8.270e-05
					230 8.100e-05
					231 7.934e-05
					232 7.783e-05
					233 7.672e-05
					234 7.561e-05
					235 7.445e-05
					236 7.303e-05
					237 7.143e-05
					238 6.971e-05
					239 6.798e-05
					240 6.637e-05
					241 6.491e-05
					242 6.361e-05
					243 6.238e-05
					244 6.116e-05
					245 6.000e-05
					246 5.883e-05
					247 5.771e-05
					248 5.661e-05
					249 5.552e-05
					250 5.447e-05
					251 5.342e-05
					252 5.240e-05
					253 5.140e-05
					254 5.041e-05
					255 4.945e-05
					256 4.849e-05
					257 4.756e-05
					258 4.665e-05
					259 4.575e-05
					260 4.487e-05
					261 4.401e-05
					262 4.317e-05
					263 4.235e-05
					264 4.154e-05
					265 4.076e-05
					266 4.001e-05
					267 3.933e-05
					268 3.863e-05
					269 3.793e-05
					270 3.721e-05
					271 3.648e-05
					272 3.575e-05
					273 3.503e-05
					274 3.434e-05
					275 3.369e-05
					276 3.305e-05
					277 3.243e-05
					278 3.182e-05
					279 3.123e-05
					280 3.064e-05
					281 3.007e-05
					282 2.951e-05
					283 2.895e-05
					284 2.841e-05
					285 2.788e-05
					286 2.736e-05
					287 2.685e-05
					288 2.636e-05
					289 2.585e-05
					290 2.537e-05
					291 2.489e-05
					292 2.443e-05
					293 2.397e-05
					294 2.352e-05
					295 2.308e-05
					296 2.265e-05
					297 2.223e-05
					298 2.182e-05
					299 2.141e-05
					300 2.102e-05
					301 2.063e-05
					302 2.026e-05
					303 1.988e-05
					304 1.951e-05
					305 1.914e-05
					306 1.878e-05
					307 1.843e-05
					308 1.808e-05
					309 1.774e-05
					310 1.741e-05
					311 1.709e-05
					312 1.677e-05
					313 1.646e-05
					314 1.616e-05
					315 1.586e-05
					316 1.556e-05
					317 1.527e-05
					318 1.499e-05
					319 1.471e-05
					320 1.444e-05
					321 1.417e-05
					322 1.391e-05
					323 1.365e-05
					324 1.340e-05
					325 1.315e-05
					326 1.290e-05
					327 1.266e-05
					328 1.243e-05
					329 1.220e-05
					330 1.197e-05
					331 1.175e-05
					332 1.153e-05
					333 1.132e-05
					334 1.111e-05
					335 1.091e-05
					336 1.070e-05
					337 1.051e-05
					338 1.031e-05
					339 1.012e-05
					340 9.930e-06
					341 9.746e-06
					342 9.565e-06
					343 9.387e-06
					344 9.213e-06
					345 9.043e-06
					346 8.875e-06
					347 8.711e-06
					348 8.549e-06
					349 8.391e-06
					350 8.235e-06
					351 8.083e-06
					352 7.933e-06
					353 7.786e-06
					354 7.642e-06
					355 7.500e-06
					356 7.361e-06
					357 7.225e-06
					358 7.091e-06
					359 6.959e-06
					360 6.830e-06
					361 6.704e-06
					362 6.580e-06
					363 6.458e-06
					364 6.338e-06
					365 6.221e-06
					366 6.105e-06
					367 5.992e-06
					368 5.881e-06
					369 5.773e-06
					370 5.666e-06
					371 5.561e-06
					372 5.458e-06
					373 5.356e-06
					374 5.257e-06
					375 5.160e-06
					376 5.064e-06
					377 4.970e-06
					378 4.878e-06
					379 4.788e-06
					380 4.699e-06
					381 4.612e-06
					382 4.527e-06
					383 4.443e-06
					384 4.361e-06
					385 4.280e-06
					386 4.201e-06
					387 4.123e-06
					388 4.046e-06
					389 3.971e-06
					390 3.898e-06
					391 3.826e-06
					392 3.755e-06
					393 3.685e-06
					394 3.617e-06
					395 3.550e-06
					396 3.484e-06
					397 3.420e-06
					398 3.356e-06
					399 3.294e-06
					400 3.233e-06
					401 3.173e-06
					402 3.115e-06
					403 3.057e-06
					404 3.000e-06
					405 2.945e-06
					406 2.890e-06
					407 2.837e-06
					408 2.784e-06
					409 2.733e-06
					410 2.682e-06
					411 2.632e-06
					412 2.583e-06
					413 2.536e-06
					414 2.489e-06
					415 2.443e-06
					416 2.397e-06
					417 2.353e-06
					418 2.309e-06
					419 2.267e-06
					420 2.225e-06
					421 2.183e-06
					422 2.143e-06
					423 2.103e-06
					424 2.064e-06
					425 2.026e-06
					426 1.989e-06
					427 1.952e-06
					428 1.916e-06
					429 1.880e-06
					430 1.845e-06
					431 1.811e-06
					432 1.778e-06
					433 1.745e-06
					434 1.712e-06
					435 1.681e-06
					436 1.650e-06
					437 1.619e-06
					438 1.589e-06
					439 1.560e-06
					440 1.531e-06
					441 1.502e-06
					442 1.474e-06
					443 1.447e-06
					444 1.420e-06
					445 1.394e-06
					446 1.368e-06
					447 1.343e-06
					448 1.318e-06
					449 1.294e-06
					450 1.270e-06
					451 1.246e-06
					452 1.223e-06
					453 1.200e-06
					454 1.178e-06
					455 1.156e-06
					456 1.135e-06
					457 1.114e-06
					458 1.093e-06
					459 1.073e-06
					460 1.053e-06
					461 1.034e-06
					462 1.015e-06
					463 9.958e-07
					464 9.773e-07
					465 9.592e-07
					466 9.414e-07
					467 9.240e-07
					468 9.069e-07
					469 8.901e-07
					470 8.736e-07
					471 8.574e-07
					472 8.416e-07
					473 8.260e-07
					474 8.107e-07
					475 7.957e-07
					476 7.809e-07
					477 7.665e-07
					478 7.523e-07
					479 7.383e-07
					480 7.247e-07
					481 7.112e-07
					482 6.981e-07
					483 6.851e-07
					484 6.725e-07
					485 6.600e-07
					486 6.478e-07
					487 6.358e-07
					488 6.240e-07
					489 6.124e-07
					490 6.011e-07
					491 5.900e-07
					492 5.790e-07
					493 5.683e-07
					494 5.578e-07
					495 5.475e-07
					496 5.373e-07
					497 5.274e-07
					498 5.176e-07
					499 5.080e-07
					500 4.986e-07
					501 4.894e-07
					502 4.803e-07
					503 4.714e-07
					504 4.627e-07
					505 4.541e-07
					506 4.457e-07
					507 4.375e-07
					508 4.294e-07
					509 4.214e-07
					510 4.136e-07
					511 4.059e-07
					512 3.984e-07
					513 3.910e-07
					514 3.838e-07
					515 3.767e-07
					516 3.697e-07
					517 3.629e-07
					518 3.561e-07
					519 3.496e-07
					520 3.431e-07
					521 3.367e-07
					522 3.305e-07
					523 3.244e-07
					524 3.184e-07
					525 3.125e-07
					526 3.067e-07
					527 3.010e-07
					528 2.954e-07
					529 2.900e-07
					530 2.846e-07
					531 2.793e-07
					532 2.741e-07
					533 2.691e-07
					534 2.641e-07
					535 2.592e-07
					536 2.544e-07
					537 2.497e-07
					538 2.451e-07
					539 2.405e-07
					540 2.361e-07
					541 2.317e-07
					542 2.274e-07
					543 2.232e-07
					544 2.191e-07
					545 2.150e-07
					546 2.110e-07
					547 2.071e-07
					548 2.033e-07
					549 1.995e-07
					550 1.958e-07
					551 1.922e-07
					552 1.886e-07
					553 1.851e-07
					554 1.817e-07
					555 1.783e-07
					556 1.750e-07
					557 1.718e-07
					558 1.686e-07
					559 1.655e-07
					560 1.624e-07
					561 1.594e-07
					562 1.565e-07
					563 1.536e-07
					564 1.507e-07
					565 1.479e-07
					566 1.452e-07
					567 1.425e-07
					568 1.399e-07
					569 1.373e-07
					570 1.347e-07
					571 1.322e-07
					572 1.298e-07
					573 1.274e-07
					574 1.250e-07
					575 1.227e-07
					576 1.204e-07
					577 1.182e-07
					578 1.160e-07
					579 1.139e-07
					580 1.118e-07
					581 1.097e-07
					582 1.077e-07
					583 1.057e-07
					584 1.037e-07
					585 1.018e-07
					586 9.990e-08
					587 9.805e-08
					588 9.624e-08
					589 9.445e-08
					590 9.270e-08
					591 9.099e-08
					592 8.930e-08
					593 8.765e-08
					594 8.603e-08
					595 8.443e-08
					596 8.287e-08
					597 8.133e-08
					598 7.983e-08
					599 7.835e-08
					600 7.690e-08
					601 7.547e-08
					602 7.408e-08
					603 7.270e-08
					604 7.136e-08
					605 7.004e-08
					606 6.874e-08
					607 6.747e-08
					608 6.622e-08
					609 6.499e-08
					610 6.379e-08
					611 6.261e-08
					612 6.145e-08
					613 6.031e-08
					614 5.919e-08
					615 5.809e-08
					616 5.702e-08
					617 5.596e-08
					618 5.493e-08
					619 5.391e-08
					620 5.291e-08
					621 5.193e-08
					622 5.097e-08
					623 5.003e-08
					624 4.910e-08
					625 4.819e-08
					626 4.730e-08
					627 4.642e-08
					628 4.556e-08
					629 4.472e-08
					630 4.389e-08
					631 4.308e-08
					632 4.228e-08
					633 4.150e-08
					634 4.073e-08
					635 3.997e-08
					636 3.923e-08
					637 3.851e-08
					638 3.779e-08
					639 3.709e-08
					640 3.641e-08
					641 3.573e-08
					642 3.507e-08
					643 3.442e-08
					644 3.378e-08
					645 3.316e-08
					646 3.254e-08
					647 3.194e-08
					648 3.135e-08
					649 3.077e-08
					650 3.020e-08
					651 2.964e-08
					652 2.909e-08
					653 2.855e-08
					654 2.802e-08
					655 2.750e-08
					656 2.699e-08
					657 2.649e-08
					658 2.600e-08
					659 2.552e-08
					660 2.505e-08
					661 2.459e-08
					662 2.413e-08
					663 2.368e-08
					664 2.324e-08
					665 2.281e-08
					666 2.239e-08
					667 2.198e-08
					668 2.157e-08
					669 2.117e-08
					670 2.078e-08
					671 2.039e-08
					672 2.002e-08
					673 1.965e-08
					674 1.928e-08
					675 1.892e-08
					676 1.857e-08
					677 1.823e-08
					678 1.789e-08
					679 1.756e-08
					680 1.724e-08
					681 1.692e-08
					682 1.660e-08
					683 1.630e-08
					684 1.599e-08
					685 1.570e-08
					686 1.541e-08
					687 1.512e-08
					688 1.484e-08
					689 1.457e-08
					690 1.430e-08
					691 1.403e-08
					692 1.377e-08
					693 1.352e-08
					694 1.327e-08
					695 1.302e-08
					696 1.278e-08
					697 1.254e-08
					698 1.231e-08
					699 1.208e-08
					700 1.186e-08
					701 1.164e-08
					702 1.142e-08
					703 1.121e-08
					704 1.100e-08
					705 1.080e-08
					706 1.060e-08
					707 1.040e-08
					708 1.021e-08
					709 1.002e-08
					710 9.837e-09
					711 9.655e-09
					712 9.476e-09
					713 9.301e-09
					714 9.129e-09
					715 8.959e-09
					716 8.794e-09
					717 8.631e-09
					718 8.471e-09
					719 8.314e-09
					720 8.160e-09
					721 8.009e-09
					722 7.861e-09
					723 7.715e-09
					724 7.572e-09
					725 7.432e-09
					726 7.294e-09
					727 7.159e-09
					728 7.027e-09
					729 6.896e-09
					730 6.769e-09
					731 6.643e-09
					732 6.520e-09
					733 6.400e-09
					734 6.281e-09
					735 6.165e-09
					736 6.051e-09
					737 5.938e-09
					738 5.829e-09
					739 5.721e-09
					740 5.615e-09
					741 5.511e-09
					742 5.409e-09
					743 5.308e-09
					744 5.210e-09
					745 5.114e-09
					746 5.019e-09
					747 4.926e-09
					748 4.835e-09
					749 4.745e-09
					750 4.657e-09
					751 4.571e-09
					752 4.486e-09
					753 4.403e-09
					754 4.322e-09
					755 4.242e-09
					756 4.163e-09
					757 4.086e-09
					758 4.010e-09
					759 3.936e-09
					760 3.863e-09
					761 3.792e-09
					762 3.721e-09
					763 3.653e-09
					764 3.585e-09
					765 3.518e-09
					766 3.453e-09
					767 3.389e-09
					768 3.327e-09
					769 3.265e-09
					770 3.205e-09
					771 3.145e-09
					772 3.087e-09
					773 3.030e-09
					774 2.974e-09
					775 2.919e-09
					776 2.865e-09
					777 2.811e-09
					778 2.759e-09
					779 2.708e-09
					780 2.658e-09
					781 2.609e-09
					782 2.561e-09
					783 2.513e-09
					784 2.467e-09
					785 2.421e-09
					786 2.376e-09
					787 2.332e-09
					788 2.289e-09
					789 2.247e-09
					790 2.205e-09
					791 2.164e-09
					792 2.124e-09
					793 2.085e-09
					794 2.046e-09
					795 2.008e-09
					796 1.327e-09
					797 3.396e-10
					798 8.968e-10
					799 1.017e-09
					800 5.154e-10
					801 1.872e-10
					802 5.486e-10
					803 5.678e-10
					804 2.855e-10
					805 2.064e-10
					806 3.556e-10
					807 2.873e-10
					808 8.450e-11
				};
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=808,xmin=0,
				ymax=1e1,
				ymin=1e-13,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k)} - \hat{\vecx}\| / \| \hat{\vecx}\|$},
				legend entries={$\omega=1.0$,$\omega=1.85$,$\omega=1.9$,$\omega=1.95$,Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
					0 1.169e+00
					1 3.814e-01
					2 2.270e-01
					3 1.721e-01
					4 1.434e-01
					5 1.255e-01
					6 1.132e-01
					7 1.039e-01
					8 9.662e-02
					9 9.066e-02
					10 8.566e-02
					11 8.138e-02
					12 7.767e-02
					13 7.441e-02
					14 7.153e-02
					15 6.896e-02
					16 6.665e-02
					17 6.457e-02
					18 6.267e-02
					19 6.094e-02
					20 5.935e-02
					21 5.789e-02
					22 5.654e-02
					23 5.529e-02
					24 5.412e-02
					25 5.303e-02
					26 5.202e-02
					27 5.106e-02
					28 5.016e-02
					29 4.931e-02
					30 4.851e-02
					31 4.775e-02
					32 4.702e-02
					33 4.634e-02
					34 4.568e-02
					35 4.506e-02
					36 4.446e-02
					37 4.389e-02
					38 4.334e-02
					39 4.282e-02
					40 4.232e-02
					41 4.183e-02
					42 4.137e-02
					43 4.092e-02
					44 4.049e-02
					45 4.007e-02
					46 3.967e-02
					47 3.928e-02
					48 3.890e-02
					49 3.854e-02
					50 3.818e-02
					51 3.784e-02
					52 3.751e-02
					53 3.718e-02
					54 3.687e-02
					55 3.656e-02
					56 3.626e-02
					57 3.597e-02
					58 3.569e-02
					59 3.542e-02
					60 3.515e-02
					61 3.488e-02
					62 3.463e-02
					63 3.438e-02
					64 3.413e-02
					65 3.390e-02
					66 3.366e-02
					67 3.343e-02
					68 3.321e-02
					69 3.299e-02
					70 3.278e-02
					71 3.257e-02
					72 3.236e-02
					73 3.216e-02
					74 3.196e-02
					75 3.177e-02
					76 3.158e-02
					77 3.139e-02
					78 3.121e-02
					79 3.103e-02
					80 3.085e-02
					81 3.067e-02
					82 3.050e-02
					83 3.033e-02
					84 3.017e-02
					85 3.001e-02
					86 2.985e-02
					87 2.969e-02
					88 2.954e-02
					89 2.938e-02
					90 2.923e-02
					91 2.909e-02
					92 2.894e-02
					93 2.880e-02
					94 2.866e-02
					95 2.852e-02
					96 2.838e-02
					97 2.825e-02
					98 2.811e-02
					99 2.798e-02
					100 2.785e-02
					101 2.773e-02
					102 2.760e-02
					103 2.748e-02
					104 2.736e-02
					105 2.723e-02
					106 2.712e-02
					107 2.700e-02
					108 2.688e-02
					109 2.677e-02
					110 2.666e-02
					111 2.654e-02
					112 2.643e-02
					113 2.633e-02
					114 2.622e-02
					115 2.611e-02
					116 2.601e-02
					117 2.590e-02
					118 2.580e-02
					119 2.570e-02
					120 2.560e-02
					121 2.550e-02
					122 2.540e-02
					123 2.531e-02
					124 2.521e-02
					125 2.512e-02
					126 2.503e-02
					127 2.493e-02
					128 2.484e-02
					129 2.475e-02
					130 2.466e-02
					131 2.457e-02
					132 2.449e-02
					133 2.440e-02
					134 2.431e-02
					135 2.423e-02
					136 2.414e-02
					137 2.406e-02
					138 2.398e-02
					139 2.390e-02
					140 2.382e-02
					141 2.374e-02
					142 2.366e-02
					143 2.358e-02
					144 2.350e-02
					145 2.342e-02
					146 2.335e-02
					147 2.327e-02
					148 2.319e-02
					149 2.312e-02
					150 2.305e-02
					151 2.297e-02
					152 2.290e-02
					153 2.283e-02
					154 2.276e-02
					155 2.269e-02
					156 2.261e-02
					157 2.255e-02
					158 2.248e-02
					159 2.241e-02
					160 2.234e-02
					161 2.227e-02
					162 2.220e-02
					163 2.214e-02
					164 2.207e-02
					165 2.201e-02
					166 2.194e-02
					167 2.188e-02
					168 2.181e-02
					169 2.175e-02
					170 2.169e-02
					171 2.162e-02
					172 2.156e-02
					173 2.150e-02
					174 2.144e-02
					175 2.138e-02
					176 2.131e-02
					177 2.125e-02
					178 2.119e-02
					179 2.113e-02
					180 2.108e-02
					181 2.102e-02
					182 2.096e-02
					183 2.090e-02
					184 2.084e-02
					185 2.079e-02
					186 2.073e-02
					187 2.067e-02
					188 2.061e-02
					189 2.056e-02
					190 2.050e-02
					191 2.045e-02
					192 2.039e-02
					193 2.034e-02
					194 2.028e-02
					195 2.023e-02
					196 2.018e-02
					197 2.012e-02
					198 2.007e-02
					199 2.002e-02
					200 1.996e-02
					201 1.991e-02
					202 1.986e-02
					203 1.981e-02
					204 1.975e-02
					205 1.970e-02
					206 1.965e-02
					207 1.960e-02
					208 1.955e-02
					209 1.950e-02
					210 1.945e-02
					211 1.940e-02
					212 1.935e-02
					213 1.930e-02
					214 1.925e-02
					215 1.920e-02
					216 1.916e-02
					217 1.911e-02
					218 1.906e-02
					219 1.901e-02
					220 1.896e-02
					221 1.891e-02
					222 1.887e-02
					223 1.882e-02
					224 1.877e-02
					225 1.873e-02
					226 1.868e-02
					227 1.863e-02
					228 1.859e-02
					229 1.854e-02
					230 1.850e-02
					231 1.845e-02
					232 1.840e-02
					233 1.836e-02
					234 1.831e-02
					235 1.827e-02
					236 1.822e-02
					237 1.818e-02
					238 1.814e-02
					239 1.809e-02
					240 1.805e-02
					241 1.800e-02
					242 1.796e-02
					243 1.792e-02
					244 1.787e-02
					245 1.783e-02
					246 1.779e-02
					247 1.774e-02
					248 1.770e-02
					249 1.766e-02
					250 1.762e-02
					251 1.757e-02
					252 1.753e-02
					253 1.749e-02
					254 1.745e-02
					255 1.741e-02
					256 1.737e-02
					257 1.733e-02
					258 1.728e-02
					259 1.724e-02
					260 1.720e-02
					261 1.716e-02
					262 1.712e-02
					263 1.708e-02
					264 1.704e-02
					265 1.700e-02
					266 1.696e-02
					267 1.692e-02
					268 1.688e-02
					269 1.684e-02
					270 1.680e-02
					271 1.676e-02
					272 1.672e-02
					273 1.668e-02
					274 1.664e-02
					275 1.661e-02
					276 1.657e-02
					277 1.653e-02
					278 1.649e-02
					279 1.645e-02
					280 1.641e-02
					281 1.638e-02
					282 1.634e-02
					283 1.630e-02
					284 1.626e-02
					285 1.622e-02
					286 1.619e-02
					287 1.615e-02
					288 1.611e-02
					289 1.607e-02
					290 1.604e-02
					291 1.600e-02
					292 1.596e-02
					293 1.593e-02
					294 1.589e-02
					295 1.585e-02
					296 1.582e-02
					297 1.578e-02
					298 1.575e-02
					299 1.571e-02
					300 1.567e-02
					301 1.564e-02
					302 1.560e-02
					303 1.557e-02
					304 1.553e-02
					305 1.550e-02
					306 1.546e-02
					307 1.543e-02
					308 1.539e-02
					309 1.536e-02
					310 1.532e-02
					311 1.529e-02
					312 1.525e-02
					313 1.522e-02
					314 1.518e-02
					315 1.515e-02
					316 1.511e-02
					317 1.508e-02
					318 1.505e-02
					319 1.501e-02
					320 1.498e-02
					321 1.494e-02
					322 1.491e-02
					323 1.488e-02
					324 1.484e-02
					325 1.481e-02
					326 1.478e-02
					327 1.474e-02
					328 1.471e-02
					329 1.468e-02
					330 1.464e-02
					331 1.461e-02
					332 1.458e-02
					333 1.455e-02
					334 1.451e-02
					335 1.448e-02
					336 1.445e-02
					337 1.442e-02
					338 1.438e-02
					339 1.435e-02
					340 1.432e-02
					341 1.429e-02
					342 1.426e-02
					343 1.422e-02
					344 1.419e-02
					345 1.416e-02
					346 1.413e-02
					347 1.410e-02
					348 1.407e-02
					349 1.403e-02
					350 1.400e-02
					351 1.397e-02
					352 1.394e-02
					353 1.391e-02
					354 1.388e-02
					355 1.385e-02
					356 1.382e-02
					357 1.379e-02
					358 1.376e-02
					359 1.373e-02
					360 1.370e-02
					361 1.367e-02
					362 1.364e-02
					363 1.361e-02
					364 1.358e-02
					365 1.355e-02
					366 1.352e-02
					367 1.349e-02
					368 1.346e-02
					369 1.343e-02
					370 1.340e-02
					371 1.337e-02
					372 1.334e-02
					373 1.331e-02
					374 1.328e-02
					375 1.325e-02
					376 1.322e-02
					377 1.319e-02
					378 1.316e-02
					379 1.313e-02
					380 1.311e-02
					381 1.308e-02
					382 1.305e-02
					383 1.302e-02
					384 1.299e-02
					385 1.296e-02
					386 1.293e-02
					387 1.291e-02
					388 1.288e-02
					389 1.285e-02
					390 1.282e-02
					391 1.279e-02
					392 1.277e-02
					393 1.274e-02
					394 1.271e-02
					395 1.268e-02
					396 1.266e-02
					397 1.263e-02
					398 1.260e-02
					399 1.257e-02
					400 1.255e-02
					401 1.252e-02
					402 1.249e-02
					403 1.246e-02
					404 1.244e-02
					405 1.241e-02
					406 1.238e-02
					407 1.236e-02
					408 1.233e-02
					409 1.230e-02
					410 1.228e-02
					411 1.225e-02
					412 1.222e-02
					413 1.220e-02
					414 1.217e-02
					415 1.214e-02
					416 1.212e-02
					417 1.209e-02
					418 1.207e-02
					419 1.204e-02
					420 1.201e-02
					421 1.199e-02
					422 1.196e-02
					423 1.194e-02
					424 1.191e-02
					425 1.188e-02
					426 1.186e-02
					427 1.183e-02
					428 1.181e-02
					429 1.178e-02
					430 1.176e-02
					431 1.173e-02
					432 1.171e-02
					433 1.168e-02
					434 1.166e-02
					435 1.163e-02
					436 1.161e-02
					437 1.158e-02
					438 1.156e-02
					439 1.153e-02
					440 1.151e-02
					441 1.148e-02
					442 1.146e-02
					443 1.143e-02
					444 1.141e-02
					445 1.139e-02
					446 1.136e-02
					447 1.134e-02
					448 1.131e-02
					449 1.129e-02
					450 1.126e-02
					451 1.124e-02
					452 1.122e-02
					453 1.119e-02
					454 1.117e-02
					455 1.114e-02
					456 1.112e-02
					457 1.110e-02
					458 1.107e-02
					459 1.105e-02
					460 1.103e-02
					461 1.100e-02
					462 1.098e-02
					463 1.096e-02
					464 1.093e-02
					465 1.091e-02
					466 1.089e-02
					467 1.086e-02
					468 1.084e-02
					469 1.082e-02
					470 1.080e-02
					471 1.077e-02
					472 1.075e-02
					473 1.073e-02
					474 1.070e-02
					475 1.068e-02
					476 1.066e-02
					477 1.064e-02
					478 1.061e-02
					479 1.059e-02
					480 1.057e-02
					481 1.055e-02
					482 1.052e-02
					483 1.050e-02
					484 1.048e-02
					485 1.046e-02
					486 1.044e-02
					487 1.041e-02
					488 1.039e-02
					489 1.037e-02
					490 1.035e-02
					491 1.033e-02
					492 1.031e-02
					493 1.028e-02
					494 1.026e-02
					495 1.024e-02
					496 1.022e-02
					497 1.020e-02
					498 1.018e-02
					499 1.016e-02
					500 1.013e-02
					501 1.011e-02
					502 1.009e-02
					503 1.007e-02
					504 1.005e-02
					505 1.003e-02
					506 1.001e-02
					507 9.987e-03
					508 9.966e-03
					509 9.945e-03
					510 9.924e-03
					511 9.903e-03
					512 9.883e-03
					513 9.862e-03
					514 9.842e-03
					515 9.821e-03
					516 9.801e-03
					517 9.780e-03
					518 9.760e-03
					519 9.740e-03
					520 9.720e-03
					521 9.699e-03
					522 9.679e-03
					523 9.659e-03
					524 9.639e-03
					525 9.619e-03
					526 9.599e-03
					527 9.579e-03
					528 9.559e-03
					529 9.540e-03
					530 9.520e-03
					531 9.500e-03
					532 9.481e-03
					533 9.461e-03
					534 9.441e-03
					535 9.422e-03
					536 9.402e-03
					537 9.383e-03
					538 9.364e-03
					539 9.344e-03
					540 9.325e-03
					541 9.306e-03
					542 9.287e-03
					543 9.268e-03
					544 9.248e-03
					545 9.229e-03
					546 9.210e-03
					547 9.191e-03
					548 9.173e-03
					549 9.154e-03
					550 9.135e-03
					551 9.116e-03
					552 9.097e-03
					553 9.079e-03
					554 9.060e-03
					555 9.042e-03
					556 9.023e-03
					557 9.005e-03
					558 8.986e-03
					559 8.968e-03
					560 8.949e-03
					561 8.931e-03
					562 8.913e-03
					563 8.895e-03
					564 8.876e-03
					565 8.858e-03
					566 8.840e-03
					567 8.822e-03
					568 8.804e-03
					569 8.786e-03
					570 8.768e-03
					571 8.750e-03
					572 8.733e-03
					573 8.715e-03
					574 8.697e-03
					575 8.679e-03
					576 8.662e-03
					577 8.644e-03
					578 8.627e-03
					579 8.609e-03
					580 8.592e-03
					581 8.574e-03
					582 8.557e-03
					583 8.539e-03
					584 8.522e-03
					585 8.505e-03
					586 8.488e-03
					587 8.470e-03
					588 8.453e-03
					589 8.436e-03
					590 8.419e-03
					591 8.402e-03
					592 8.385e-03
					593 8.368e-03
					594 8.351e-03
					595 8.334e-03
					596 8.318e-03
					597 8.301e-03
					598 8.284e-03
					599 8.267e-03
					600 8.251e-03
					601 8.234e-03
					602 8.218e-03
					603 8.201e-03
					604 8.185e-03
					605 8.168e-03
					606 8.152e-03
					607 8.135e-03
					608 8.119e-03
					609 8.103e-03
					610 8.086e-03
					611 8.070e-03
					612 8.054e-03
					613 8.038e-03
					614 8.022e-03
					615 8.006e-03
					616 7.990e-03
					617 7.974e-03
					618 7.958e-03
					619 7.942e-03
					620 7.926e-03
					621 7.910e-03
					622 7.894e-03
					623 7.879e-03
					624 7.863e-03
					625 7.847e-03
					626 7.831e-03
					627 7.816e-03
					628 7.800e-03
					629 7.785e-03
					630 7.769e-03
					631 7.754e-03
					632 7.738e-03
					633 7.723e-03
					634 7.708e-03
					635 7.692e-03
					636 7.677e-03
					637 7.662e-03
					638 7.647e-03
					639 7.631e-03
					640 7.616e-03
					641 7.601e-03
					642 7.586e-03
					643 7.571e-03
					644 7.556e-03
					645 7.541e-03
					646 7.526e-03
					647 7.511e-03
					648 7.497e-03
					649 7.482e-03
					650 7.467e-03
					651 7.452e-03
					652 7.438e-03
					653 7.423e-03
					654 7.408e-03
					655 7.394e-03
					656 7.379e-03
					657 7.365e-03
					658 7.350e-03
					659 7.336e-03
					660 7.321e-03
					661 7.307e-03
					662 7.292e-03
					663 7.278e-03
					664 7.264e-03
					665 7.250e-03
					666 7.235e-03
					667 7.221e-03
					668 7.207e-03
					669 7.193e-03
					670 7.179e-03
					671 7.165e-03
					672 7.151e-03
					673 7.137e-03
					674 7.123e-03
					675 7.109e-03
					676 7.095e-03
					677 7.081e-03
					678 7.067e-03
					679 7.054e-03
					680 7.040e-03
					681 7.026e-03
					682 7.012e-03
					683 6.999e-03
					684 6.985e-03
					685 6.971e-03
					686 6.958e-03
					687 6.944e-03
					688 6.931e-03
					689 6.917e-03
					690 6.904e-03
					691 6.891e-03
					692 6.877e-03
					693 6.864e-03
					694 6.851e-03
					695 6.837e-03
					696 6.824e-03
					697 6.811e-03
					698 6.798e-03
					699 6.785e-03
					700 6.771e-03
					701 6.758e-03
					702 6.745e-03
					703 6.732e-03
					704 6.719e-03
					705 6.706e-03
					706 6.693e-03
					707 6.680e-03
					708 6.668e-03
					709 6.655e-03
					710 6.642e-03
					711 6.629e-03
					712 6.616e-03
					713 6.604e-03
					714 6.591e-03
					715 6.578e-03
					716 6.566e-03
					717 6.553e-03
					718 6.540e-03
					719 6.528e-03
					720 6.515e-03
					721 6.503e-03
					722 6.490e-03
					723 6.478e-03
					724 6.466e-03
					725 6.453e-03
					726 6.441e-03
					727 6.429e-03
					728 6.416e-03
					729 6.404e-03
					730 6.392e-03
					731 6.380e-03
					732 6.367e-03
					733 6.355e-03
					734 6.343e-03
					735 6.331e-03
					736 6.319e-03
					737 6.307e-03
					738 6.295e-03
					739 6.283e-03
					740 6.271e-03
					741 6.259e-03
					742 6.247e-03
					743 6.235e-03
					744 6.223e-03
					745 6.212e-03
					746 6.200e-03
					747 6.188e-03
					748 6.176e-03
					749 6.165e-03
					750 6.153e-03
					751 6.141e-03
					752 6.130e-03
					753 6.118e-03
					754 6.107e-03
					755 6.095e-03
					756 6.084e-03
					757 6.072e-03
					758 6.061e-03
					759 6.049e-03
					760 6.038e-03
					761 6.026e-03
					762 6.015e-03
					763 6.004e-03
					764 5.992e-03
					765 5.981e-03
					766 5.970e-03
					767 5.959e-03
					768 5.947e-03
					769 5.936e-03
					770 5.925e-03
					771 5.914e-03
					772 5.903e-03
					773 5.892e-03
					774 5.881e-03
					775 5.870e-03
					776 5.859e-03
					777 5.848e-03
					778 5.837e-03
					779 5.826e-03
					780 5.815e-03
					781 5.804e-03
					782 5.793e-03
					783 5.783e-03
					784 5.772e-03
					785 5.761e-03
					786 5.750e-03
					787 5.740e-03
					788 5.729e-03
					789 5.718e-03
					790 5.708e-03
					791 5.697e-03
					792 5.686e-03
					793 5.676e-03
					794 5.665e-03
					795 5.655e-03
					796 5.644e-03
					797 5.634e-03
					798 5.623e-03
					799 5.613e-03
					800 5.602e-03
					801 5.592e-03
					802 5.582e-03
					803 5.571e-03
					804 5.561e-03
					805 5.551e-03
					806 5.541e-03
					807 5.530e-03
					808 5.520e-03
					809 5.510e-03
					810 5.500e-03
					811 5.490e-03
					812 5.480e-03
					813 5.469e-03
					814 5.459e-03
					815 5.449e-03
					816 5.439e-03
					817 5.429e-03
					818 5.419e-03
					819 5.409e-03
					820 5.399e-03
					821 5.389e-03
					822 5.380e-03
					823 5.370e-03
					824 5.360e-03
					825 5.350e-03
					826 5.340e-03
					827 5.330e-03
					828 5.321e-03
					829 5.311e-03
					830 5.301e-03
					831 5.292e-03
					832 5.282e-03
					833 5.272e-03
					834 5.263e-03
					835 5.253e-03
					836 5.243e-03
					837 5.234e-03
					838 5.224e-03
					839 5.215e-03
					840 5.205e-03
					841 5.196e-03
					842 5.186e-03
					843 5.177e-03
					844 5.168e-03
					845 5.158e-03
					846 5.149e-03
					847 5.139e-03
					848 5.130e-03
					849 5.121e-03
					850 5.111e-03
					851 5.102e-03
					852 5.093e-03
					853 5.084e-03
					854 5.075e-03
					855 5.065e-03
					856 5.056e-03
					857 5.047e-03
					858 5.038e-03
					859 5.029e-03
					860 5.020e-03
					861 5.011e-03
					862 5.002e-03
					863 4.993e-03
					864 4.984e-03
					865 4.975e-03
					866 4.966e-03
					867 4.957e-03
					868 4.948e-03
					869 4.939e-03
					870 4.930e-03
					871 4.921e-03
					872 4.912e-03
					873 4.904e-03
					874 4.895e-03
					875 4.886e-03
					876 4.877e-03
					877 4.869e-03
					878 4.860e-03
					879 4.851e-03
					880 4.842e-03
					881 4.834e-03
					882 4.825e-03
					883 4.816e-03
					884 4.808e-03
					885 4.799e-03
					886 4.791e-03
					887 4.782e-03
					888 4.774e-03
					889 4.765e-03
					890 4.757e-03
					891 4.748e-03
					892 4.740e-03
					893 4.731e-03
					894 4.723e-03
					895 4.714e-03
					896 4.706e-03
					897 4.698e-03
					898 4.689e-03
					899 4.681e-03
					900 4.673e-03
					901 4.664e-03
					902 4.656e-03
					903 4.648e-03
					904 4.640e-03
					905 4.632e-03
					906 4.623e-03
					907 4.615e-03
					908 4.607e-03
					909 4.599e-03
					910 4.591e-03
					911 4.583e-03
					912 4.575e-03
					913 4.566e-03
					914 4.558e-03
					915 4.550e-03
					916 4.542e-03
					917 4.534e-03
					918 4.526e-03
					919 4.518e-03
					920 4.510e-03
					921 4.503e-03
					922 4.495e-03
					923 4.487e-03
					924 4.479e-03
					925 4.471e-03
					926 4.463e-03
					927 4.455e-03
					928 4.448e-03
					929 4.440e-03
					930 4.432e-03
					931 4.424e-03
					932 4.416e-03
					933 4.409e-03
					934 4.401e-03
					935 4.393e-03
					936 4.386e-03
					937 4.378e-03
					938 4.370e-03
					939 4.363e-03
					940 4.355e-03
					941 4.348e-03
					942 4.340e-03
					943 4.332e-03
					944 4.325e-03
					945 4.317e-03
					946 4.310e-03
					947 4.302e-03
					948 4.295e-03
					949 4.287e-03
					950 4.280e-03
					951 4.273e-03
					952 4.265e-03
					953 4.258e-03
					954 4.250e-03
					955 4.243e-03
					956 4.236e-03
					957 4.228e-03
					958 4.221e-03
					959 4.214e-03
					960 4.206e-03
					961 4.199e-03
					962 4.192e-03
					963 4.185e-03
					964 4.177e-03
					965 4.170e-03
					966 4.163e-03
					967 4.156e-03
					968 4.149e-03
					969 4.142e-03
					970 4.134e-03
					971 4.127e-03
					972 4.120e-03
					973 4.113e-03
					974 4.106e-03
					975 4.099e-03
					976 4.092e-03
					977 4.085e-03
					978 4.078e-03
					979 4.071e-03
					980 4.064e-03
					981 4.057e-03
					982 4.050e-03
					983 4.043e-03
					984 4.036e-03
					985 4.029e-03
					986 4.023e-03
					987 4.016e-03
					988 4.009e-03
					989 4.002e-03
					990 3.995e-03
					991 3.988e-03
					992 3.982e-03
					993 3.975e-03
					994 3.968e-03
					995 3.961e-03
					996 3.954e-03
					997 3.948e-03
					998 3.941e-03
					999 3.934e-03
					1000 3.928e-03
				};
			\addplot[dotted] table {
					0 1.169e+00
					1 6.599e-01
					2 5.236e-01
					3 4.269e-01
					4 3.269e-01
					5 2.687e-01
					6 2.192e-01
					7 1.909e-01
					8 1.672e-01
					9 1.485e-01
					10 1.306e-01
					11 1.165e-01
					12 1.045e-01
					13 9.518e-02
					14 8.651e-02
					15 8.017e-02
					16 7.486e-02
					17 7.020e-02
					18 6.697e-02
					19 6.387e-02
					20 6.121e-02
					21 5.891e-02
					22 5.666e-02
					23 5.459e-02
					24 5.261e-02
					25 5.073e-02
					26 4.897e-02
					27 4.730e-02
					28 4.577e-02
					29 4.428e-02
					30 4.288e-02
					31 4.151e-02
					32 4.018e-02
					33 3.892e-02
					34 3.767e-02
					35 3.648e-02
					36 3.534e-02
					37 3.420e-02
					38 3.314e-02
					39 3.214e-02
					40 3.117e-02
					41 3.022e-02
					42 2.931e-02
					43 2.844e-02
					44 2.760e-02
					45 2.680e-02
					46 2.602e-02
					47 2.527e-02
					48 2.455e-02
					49 2.385e-02
					50 2.318e-02
					51 2.252e-02
					52 2.189e-02
					53 2.128e-02
					54 2.069e-02
					55 2.012e-02
					56 1.956e-02
					57 1.902e-02
					58 1.849e-02
					59 1.797e-02
					60 1.748e-02
					61 1.700e-02
					62 1.655e-02
					63 1.611e-02
					64 1.569e-02
					65 1.528e-02
					66 1.489e-02
					67 1.450e-02
					68 1.413e-02
					69 1.378e-02
					70 1.343e-02
					71 1.309e-02
					72 1.277e-02
					73 1.245e-02
					74 1.215e-02
					75 1.185e-02
					76 1.157e-02
					77 1.129e-02
					78 1.102e-02
					79 1.076e-02
					80 1.051e-02
					81 1.027e-02
					82 1.003e-02
					83 9.801e-03
					84 9.578e-03
					85 9.362e-03
					86 9.152e-03
					87 8.948e-03
					88 8.750e-03
					89 8.558e-03
					90 8.371e-03
					91 8.188e-03
					92 8.011e-03
					93 7.839e-03
					94 7.672e-03
					95 7.510e-03
					96 7.352e-03
					97 7.199e-03
					98 7.051e-03
					99 6.906e-03
					100 6.765e-03
					101 6.628e-03
					102 6.494e-03
					103 6.364e-03
					104 6.237e-03
					105 6.113e-03
					106 5.992e-03
					107 5.875e-03
					108 5.760e-03
					109 5.648e-03
					110 5.539e-03
					111 5.433e-03
					112 5.329e-03
					113 5.227e-03
					114 5.128e-03
					115 5.032e-03
					116 4.937e-03
					117 4.845e-03
					118 4.755e-03
					119 4.667e-03
					120 4.581e-03
					121 4.497e-03
					122 4.415e-03
					123 4.335e-03
					124 4.256e-03
					125 4.179e-03
					126 4.104e-03
					127 4.030e-03
					128 3.958e-03
					129 3.888e-03
					130 3.818e-03
					131 3.751e-03
					132 3.685e-03
					133 3.620e-03
					134 3.556e-03
					135 3.494e-03
					136 3.433e-03
					137 3.373e-03
					138 3.315e-03
					139 3.257e-03
					140 3.201e-03
					141 3.146e-03
					142 3.091e-03
					143 3.038e-03
					144 2.986e-03
					145 2.935e-03
					146 2.885e-03
					147 2.836e-03
					148 2.788e-03
					149 2.740e-03
					150 2.694e-03
					151 2.648e-03
					152 2.604e-03
					153 2.560e-03
					154 2.517e-03
					155 2.474e-03
					156 2.433e-03
					157 2.392e-03
					158 2.352e-03
					159 2.313e-03
					160 2.274e-03
					161 2.236e-03
					162 2.199e-03
					163 2.162e-03
					164 2.126e-03
					165 2.091e-03
					166 2.056e-03
					167 2.022e-03
					168 1.989e-03
					169 1.956e-03
					170 1.923e-03
					171 1.892e-03
					172 1.860e-03
					173 1.830e-03
					174 1.800e-03
					175 1.770e-03
					176 1.741e-03
					177 1.712e-03
					178 1.684e-03
					179 1.656e-03
					180 1.629e-03
					181 1.602e-03
					182 1.576e-03
					183 1.550e-03
					184 1.525e-03
					185 1.500e-03
					186 1.475e-03
					187 1.451e-03
					188 1.428e-03
					189 1.404e-03
					190 1.381e-03
					191 1.359e-03
					192 1.336e-03
					193 1.315e-03
					194 1.293e-03
					195 1.272e-03
					196 1.251e-03
					197 1.231e-03
					198 1.211e-03
					199 1.191e-03
					200 1.172e-03
					201 1.153e-03
					202 1.134e-03
					203 1.116e-03
					204 1.097e-03
					205 1.080e-03
					206 1.062e-03
					207 1.045e-03
					208 1.028e-03
					209 1.011e-03
					210 9.946e-04
					211 9.785e-04
					212 9.626e-04
					213 9.470e-04
					214 9.316e-04
					215 9.165e-04
					216 9.016e-04
					217 8.870e-04
					218 8.726e-04
					219 8.584e-04
					220 8.445e-04
					221 8.308e-04
					222 8.173e-04
					223 8.041e-04
					224 7.911e-04
					225 7.782e-04
					226 7.656e-04
					227 7.532e-04
					228 7.410e-04
					229 7.290e-04
					230 7.172e-04
					231 7.056e-04
					232 6.941e-04
					233 6.829e-04
					234 6.718e-04
					235 6.610e-04
					236 6.503e-04
					237 6.397e-04
					238 6.294e-04
					239 6.192e-04
					240 6.092e-04
					241 5.993e-04
					242 5.896e-04
					243 5.801e-04
					244 5.707e-04
					245 5.614e-04
					246 5.523e-04
					247 5.434e-04
					248 5.346e-04
					249 5.260e-04
					250 5.175e-04
					251 5.091e-04
					252 5.008e-04
					253 4.927e-04
					254 4.848e-04
					255 4.769e-04
					256 4.692e-04
					257 4.616e-04
					258 4.542e-04
					259 4.468e-04
					260 4.396e-04
					261 4.325e-04
					262 4.255e-04
					263 4.186e-04
					264 4.118e-04
					265 4.052e-04
					266 3.986e-04
					267 3.922e-04
					268 3.858e-04
					269 3.796e-04
					270 3.735e-04
					271 3.674e-04
					272 3.615e-04
					273 3.556e-04
					274 3.499e-04
					275 3.442e-04
					276 3.387e-04
					277 3.332e-04
					278 3.278e-04
					279 3.225e-04
					280 3.173e-04
					281 3.122e-04
					282 3.071e-04
					283 3.021e-04
					284 2.973e-04
					285 2.925e-04
					286 2.877e-04
					287 2.831e-04
					288 2.785e-04
					289 2.740e-04
					290 2.696e-04
					291 2.652e-04
					292 2.609e-04
					293 2.567e-04
					294 2.526e-04
					295 2.485e-04
					296 2.445e-04
					297 2.405e-04
					298 2.366e-04
					299 2.328e-04
					300 2.290e-04
					301 2.253e-04
					302 2.217e-04
					303 2.181e-04
					304 2.146e-04
					305 2.111e-04
					306 2.077e-04
					307 2.043e-04
					308 2.010e-04
					309 1.978e-04
					310 1.946e-04
					311 1.914e-04
					312 1.883e-04
					313 1.853e-04
					314 1.823e-04
					315 1.794e-04
					316 1.765e-04
					317 1.736e-04
					318 1.708e-04
					319 1.680e-04
					320 1.653e-04
					321 1.627e-04
					322 1.600e-04
					323 1.574e-04
					324 1.549e-04
					325 1.524e-04
					326 1.499e-04
					327 1.475e-04
					328 1.451e-04
					329 1.428e-04
					330 1.405e-04
					331 1.382e-04
					332 1.360e-04
					333 1.338e-04
					334 1.316e-04
					335 1.295e-04
					336 1.274e-04
					337 1.253e-04
					338 1.233e-04
					339 1.213e-04
					340 1.193e-04
					341 1.174e-04
					342 1.155e-04
					343 1.137e-04
					344 1.118e-04
					345 1.100e-04
					346 1.082e-04
					347 1.065e-04
					348 1.048e-04
					349 1.031e-04
					350 1.014e-04
					351 9.976e-05
					352 9.815e-05
					353 9.656e-05
					354 9.500e-05
					355 9.347e-05
					356 9.196e-05
					357 9.047e-05
					358 8.901e-05
					359 8.757e-05
					360 8.616e-05
					361 8.476e-05
					362 8.339e-05
					363 8.205e-05
					364 8.072e-05
					365 7.941e-05
					366 7.813e-05
					367 7.687e-05
					368 7.563e-05
					369 7.440e-05
					370 7.320e-05
					371 7.202e-05
					372 7.085e-05
					373 6.971e-05
					374 6.858e-05
					375 6.747e-05
					376 6.638e-05
					377 6.531e-05
					378 6.426e-05
					379 6.322e-05
					380 6.219e-05
					381 6.119e-05
					382 6.020e-05
					383 5.923e-05
					384 5.827e-05
					385 5.733e-05
					386 5.640e-05
					387 5.549e-05
					388 5.459e-05
					389 5.371e-05
					390 5.284e-05
					391 5.199e-05
					392 5.115e-05
					393 5.032e-05
					394 4.951e-05
					395 4.871e-05
					396 4.792e-05
					397 4.715e-05
					398 4.639e-05
					399 4.564e-05
					400 4.490e-05
					401 4.417e-05
					402 4.346e-05
					403 4.276e-05
					404 4.207e-05
					405 4.139e-05
					406 4.072e-05
					407 4.006e-05
					408 3.941e-05
					409 3.877e-05
					410 3.815e-05
					411 3.753e-05
					412 3.692e-05
					413 3.633e-05
					414 3.574e-05
					415 3.516e-05
					416 3.459e-05
					417 3.404e-05
					418 3.349e-05
					419 3.294e-05
					420 3.241e-05
					421 3.189e-05
					422 3.137e-05
					423 3.087e-05
					424 3.037e-05
					425 2.988e-05
					426 2.939e-05
					427 2.892e-05
					428 2.845e-05
					429 2.799e-05
					430 2.754e-05
					431 2.709e-05
					432 2.666e-05
					433 2.622e-05
					434 2.580e-05
					435 2.538e-05
					436 2.497e-05
					437 2.457e-05
					438 2.417e-05
					439 2.378e-05
					440 2.340e-05
					441 2.302e-05
					442 2.265e-05
					443 2.228e-05
					444 2.192e-05
					445 2.157e-05
					446 2.122e-05
					447 2.088e-05
					448 2.054e-05
					449 2.021e-05
					450 1.988e-05
					451 1.956e-05
					452 1.924e-05
					453 1.893e-05
					454 1.862e-05
					455 1.832e-05
					456 1.803e-05
					457 1.774e-05
					458 1.745e-05
					459 1.717e-05
					460 1.689e-05
					461 1.662e-05
					462 1.635e-05
					463 1.608e-05
					464 1.582e-05
					465 1.557e-05
					466 1.532e-05
					467 1.507e-05
					468 1.483e-05
					469 1.459e-05
					470 1.435e-05
					471 1.412e-05
					472 1.389e-05
					473 1.367e-05
					474 1.344e-05
					475 1.323e-05
					476 1.301e-05
					477 1.280e-05
					478 1.260e-05
					479 1.239e-05
					480 1.219e-05
					481 1.200e-05
					482 1.180e-05
					483 1.161e-05
					484 1.142e-05
					485 1.124e-05
					486 1.106e-05
					487 1.088e-05
					488 1.070e-05
					489 1.053e-05
					490 1.036e-05
					491 1.019e-05
					492 1.003e-05
					493 9.865e-06
					494 9.706e-06
					495 9.549e-06
					496 9.394e-06
					497 9.242e-06
					498 9.093e-06
					499 8.946e-06
					500 8.801e-06
					501 8.659e-06
					502 8.519e-06
					503 8.382e-06
					504 8.246e-06
					505 8.113e-06
					506 7.982e-06
					507 7.853e-06
					508 7.726e-06
					509 7.601e-06
					510 7.478e-06
					511 7.357e-06
					512 7.238e-06
					513 7.121e-06
					514 7.006e-06
					515 6.893e-06
					516 6.781e-06
					517 6.672e-06
					518 6.564e-06
					519 6.458e-06
					520 6.353e-06
					521 6.251e-06
					522 6.150e-06
					523 6.050e-06
					524 5.952e-06
					525 5.856e-06
					526 5.762e-06
					527 5.668e-06
					528 5.577e-06
					529 5.487e-06
					530 5.398e-06
					531 5.311e-06
					532 5.225e-06
					533 5.140e-06
					534 5.057e-06
					535 4.975e-06
					536 4.895e-06
					537 4.816e-06
					538 4.738e-06
					539 4.661e-06
					540 4.586e-06
					541 4.512e-06
					542 4.439e-06
					543 4.367e-06
					544 4.297e-06
					545 4.227e-06
					546 4.159e-06
					547 4.092e-06
					548 4.025e-06
					549 3.960e-06
					550 3.896e-06
					551 3.833e-06
					552 3.771e-06
					553 3.710e-06
					554 3.650e-06
					555 3.591e-06
					556 3.533e-06
					557 3.476e-06
					558 3.420e-06
					559 3.365e-06
					560 3.310e-06
					561 3.257e-06
					562 3.204e-06
					563 3.152e-06
					564 3.101e-06
					565 3.051e-06
					566 3.002e-06
					567 2.953e-06
					568 2.906e-06
					569 2.859e-06
					570 2.812e-06
					571 2.767e-06
					572 2.722e-06
					573 2.678e-06
					574 2.635e-06
					575 2.592e-06
					576 2.550e-06
					577 2.509e-06
					578 2.468e-06
					579 2.429e-06
					580 2.389e-06
					581 2.351e-06
					582 2.313e-06
					583 2.275e-06
					584 2.238e-06
					585 2.202e-06
					586 2.167e-06
					587 2.132e-06
					588 2.097e-06
					589 2.063e-06
					590 2.030e-06
					591 1.997e-06
					592 1.965e-06
					593 1.933e-06
					594 1.902e-06
					595 1.871e-06
					596 1.841e-06
					597 1.811e-06
					598 1.782e-06
					599 1.753e-06
					600 1.724e-06
					601 1.697e-06
					602 1.669e-06
					603 1.642e-06
					604 1.616e-06
					605 1.589e-06
					606 1.564e-06
					607 1.538e-06
					608 1.513e-06
					609 1.489e-06
					610 1.465e-06
					611 1.441e-06
					612 1.418e-06
					613 1.395e-06
					614 1.372e-06
					615 1.350e-06
					616 1.328e-06
					617 1.307e-06
					618 1.286e-06
					619 1.265e-06
					620 1.244e-06
					621 1.224e-06
					622 1.204e-06
					623 1.185e-06
					624 1.166e-06
					625 1.147e-06
					626 1.128e-06
					627 1.110e-06
					628 1.092e-06
					629 1.075e-06
					630 1.057e-06
					631 1.040e-06
					632 1.023e-06
					633 1.007e-06
					634 9.903e-07
					635 9.743e-07
					636 9.585e-07
					637 9.430e-07
					638 9.277e-07
					639 9.127e-07
					640 8.979e-07
					641 8.834e-07
					642 8.691e-07
					643 8.550e-07
					644 8.412e-07
					645 8.276e-07
					646 8.142e-07
					647 8.010e-07
					648 7.880e-07
					649 7.753e-07
					650 7.627e-07
					651 7.504e-07
					652 7.382e-07
					653 7.263e-07
					654 7.145e-07
					655 7.029e-07
					656 6.915e-07
					657 6.803e-07
					658 6.693e-07
					659 6.585e-07
					660 6.478e-07
					661 6.373e-07
					662 6.270e-07
					663 6.168e-07
					664 6.068e-07
					665 5.970e-07
					666 5.873e-07
					667 5.778e-07
					668 5.685e-07
					669 5.593e-07
					670 5.502e-07
					671 5.413e-07
					672 5.325e-07
					673 5.239e-07
					674 5.154e-07
					675 5.070e-07
					676 4.988e-07
					677 4.907e-07
					678 4.828e-07
					679 4.749e-07
					680 4.672e-07
					681 4.597e-07
					682 4.522e-07
					683 4.449e-07
					684 4.377e-07
					685 4.306e-07
					686 4.236e-07
					687 4.167e-07
					688 4.100e-07
					689 4.033e-07
					690 3.968e-07
					691 3.903e-07
					692 3.840e-07
					693 3.778e-07
					694 3.716e-07
					695 3.656e-07
					696 3.597e-07
					697 3.538e-07
					698 3.481e-07
					699 3.425e-07
					700 3.369e-07
					701 3.314e-07
					702 3.260e-07
					703 3.208e-07
					704 3.155e-07
					705 3.104e-07
					706 3.054e-07
					707 3.004e-07
					708 2.955e-07
					709 2.907e-07
					710 2.860e-07
					711 2.814e-07
					712 2.768e-07
					713 2.723e-07
					714 2.679e-07
					715 2.635e-07
					716 2.592e-07
					717 2.550e-07
					718 2.509e-07
					719 2.468e-07
					720 2.428e-07
					721 2.388e-07
					722 2.350e-07
					723 2.311e-07
					724 2.274e-07
					725 2.237e-07
					726 2.200e-07
					727 2.165e-07
					728 2.129e-07
					729 2.095e-07
					730 2.061e-07
					731 2.027e-07
					732 1.994e-07
					733 1.962e-07
					734 1.930e-07
					735 1.898e-07
					736 1.867e-07
					737 1.837e-07
					738 1.807e-07
					739 1.778e-07
					740 1.749e-07
					741 1.720e-07
					742 1.692e-07
					743 1.664e-07
					744 1.637e-07
					745 1.611e-07
					746 1.584e-07
					747 1.558e-07
					748 1.533e-07
					749 1.508e-07
					750 1.483e-07
					751 1.459e-07
					752 1.435e-07
					753 1.412e-07
					754 1.389e-07
					755 1.366e-07
					756 1.344e-07
					757 1.322e-07
					758 1.300e-07
					759 1.279e-07
					760 1.258e-07
					761 1.238e-07
					762 1.217e-07
					763 1.197e-07
					764 1.178e-07
					765 1.159e-07
					766 1.140e-07
					767 1.121e-07
					768 1.103e-07
					769 1.085e-07
					770 1.067e-07
					771 1.049e-07
					772 1.032e-07
					773 1.015e-07
					774 9.985e-08
					775 9.821e-08
					776 9.660e-08
					777 9.502e-08
					778 9.346e-08
					779 9.192e-08
					780 9.041e-08
					781 8.893e-08
					782 8.747e-08
					783 8.603e-08
					784 8.462e-08
					785 8.322e-08
					786 8.186e-08
					787 8.051e-08
					788 7.918e-08
					789 7.788e-08
					790 7.660e-08
					791 7.533e-08
					792 7.409e-08
					793 7.287e-08
					794 7.167e-08
					795 7.049e-08
					796 6.932e-08
					797 6.818e-08
					798 6.705e-08
					799 6.595e-08
					800 6.486e-08
					801 6.378e-08
					802 6.273e-08
					803 6.169e-08
					804 6.067e-08
					805 5.967e-08
					806 5.868e-08
					807 5.771e-08
					808 5.675e-08
					809 5.581e-08
					810 5.488e-08
					811 5.397e-08
					812 5.308e-08
					813 5.219e-08
					814 5.133e-08
					815 5.047e-08
					816 4.963e-08
					817 4.881e-08
					818 4.799e-08
					819 4.719e-08
					820 4.641e-08
					821 4.563e-08
					822 4.487e-08
					823 4.412e-08
					824 4.339e-08
					825 4.266e-08
					826 4.195e-08
					827 4.125e-08
					828 4.055e-08
					829 3.988e-08
					830 3.921e-08
					831 3.855e-08
					832 3.790e-08
					833 3.727e-08
					834 3.664e-08
					835 3.602e-08
					836 3.542e-08
					837 3.482e-08
					838 3.423e-08
					839 3.366e-08
					840 3.309e-08
					841 3.253e-08
					842 3.198e-08
					843 3.144e-08
					844 3.091e-08
					845 3.038e-08
					846 2.987e-08
					847 2.936e-08
					848 2.886e-08
					849 2.837e-08
					850 2.789e-08
					851 2.742e-08
					852 2.695e-08
					853 2.649e-08
					854 2.604e-08
					855 2.559e-08
					856 2.515e-08
					857 2.472e-08
					858 2.430e-08
					859 2.388e-08
					860 2.347e-08
					861 2.307e-08
					862 2.267e-08
					863 2.228e-08
					864 2.190e-08
					865 2.152e-08
					866 2.115e-08
					867 2.078e-08
					868 2.042e-08
					869 2.007e-08
					870 1.972e-08
					871 1.938e-08
					872 1.904e-08
					873 1.871e-08
					874 1.838e-08
					875 1.806e-08
					876 1.775e-08
					877 1.744e-08
					878 1.713e-08
					879 1.683e-08
					880 1.653e-08
					881 1.624e-08
					882 1.596e-08
					883 1.567e-08
					884 1.540e-08
					885 1.512e-08
					886 1.485e-08
					887 1.459e-08
					888 1.433e-08
					889 1.408e-08
					890 1.382e-08
					891 1.358e-08
					892 1.333e-08
					893 1.309e-08
					894 1.286e-08
					895 1.263e-08
					896 1.240e-08
					897 1.217e-08
					898 1.195e-08
					899 1.174e-08
					900 1.152e-08
					901 1.131e-08
					902 1.111e-08
					903 1.090e-08
					904 1.070e-08
					905 1.050e-08
					906 1.031e-08
					907 1.012e-08
					908 9.932e-09
					909 9.748e-09
					910 9.566e-09
					911 9.388e-09
					912 9.212e-09
					913 9.039e-09
					914 8.869e-09
					915 8.702e-09
					916 8.537e-09
					917 8.375e-09
					918 8.216e-09
					919 8.059e-09
					920 7.905e-09
					921 7.753e-09
					922 7.604e-09
					923 7.457e-09
					924 7.312e-09
					925 7.170e-09
					926 7.030e-09
					927 6.893e-09
					928 6.757e-09
					929 6.624e-09
					930 6.493e-09
					931 6.364e-09
					932 6.237e-09
					933 6.112e-09
					934 5.990e-09
					935 5.869e-09
					936 5.750e-09
					937 5.633e-09
					938 5.518e-09
					939 5.405e-09
					940 5.294e-09
					941 5.184e-09
					942 5.076e-09
					943 4.970e-09
					944 4.866e-09
					945 4.763e-09
					946 4.662e-09
					947 4.563e-09
					948 4.465e-09
					949 4.369e-09
					950 4.274e-09
					951 4.181e-09
					952 4.090e-09
					953 4.000e-09
					954 3.911e-09
					955 3.824e-09
					956 3.738e-09
					957 3.654e-09
					958 3.571e-09
					959 3.489e-09
					960 3.408e-09
					961 3.329e-09
					962 3.252e-09
					963 3.175e-09
					964 3.100e-09
					965 3.026e-09
					966 2.953e-09
					967 2.881e-09
					968 2.810e-09
					969 2.741e-09
					970 2.673e-09
					971 2.606e-09
					972 2.539e-09
					973 2.474e-09
					974 2.410e-09
					975 2.347e-09
					976 2.286e-09
					977 2.225e-09
					978 2.165e-09
					979 2.106e-09
					980 2.048e-09
					981 1.991e-09
					982 1.934e-09
					983 1.879e-09
					984 1.825e-09
					985 1.771e-09
					986 1.719e-09
					987 1.667e-09
					988 1.616e-09
					989 1.566e-09
					990 1.517e-09
					991 1.468e-09
					992 1.420e-09
					993 1.373e-09
					994 1.327e-09
					995 1.282e-09
					996 1.237e-09
					997 1.193e-09
					998 1.150e-09
					999 1.107e-09
					1000 1.065e-09
				};
			\addplot[dashed] table {
					0 1.169e+00
					1 6.833e-01
					2 5.689e-01
					3 4.857e-01
					4 3.893e-01
					5 3.353e-01
					6 2.859e-01
					7 2.580e-01
					8 2.353e-01
					9 2.143e-01
					10 1.940e-01
					11 1.744e-01
					12 1.566e-01
					13 1.438e-01
					14 1.308e-01
					15 1.223e-01
					16 1.132e-01
					17 1.058e-01
					18 1.002e-01
					19 9.401e-02
					20 8.830e-02
					21 8.321e-02
					22 7.839e-02
					23 7.426e-02
					24 7.060e-02
					25 6.690e-02
					26 6.299e-02
					27 5.944e-02
					28 5.588e-02
					29 5.248e-02
					30 4.954e-02
					31 4.677e-02
					32 4.435e-02
					33 4.218e-02
					34 4.005e-02
					35 3.809e-02
					36 3.619e-02
					37 3.449e-02
					38 3.291e-02
					39 3.131e-02
					40 2.984e-02
					41 2.846e-02
					42 2.714e-02
					43 2.592e-02
					44 2.476e-02
					45 2.370e-02
					46 2.273e-02
					47 2.186e-02
					48 2.104e-02
					49 2.030e-02
					50 1.962e-02
					51 1.898e-02
					52 1.841e-02
					53 1.786e-02
					54 1.733e-02
					55 1.682e-02
					56 1.633e-02
					57 1.584e-02
					58 1.536e-02
					59 1.483e-02
					60 1.424e-02
					61 1.357e-02
					62 1.295e-02
					63 1.244e-02
					64 1.203e-02
					65 1.170e-02
					66 1.144e-02
					67 1.120e-02
					68 1.094e-02
					69 1.064e-02
					70 1.033e-02
					71 1.004e-02
					72 9.742e-03
					73 9.452e-03
					74 9.165e-03
					75 8.881e-03
					76 8.607e-03
					77 8.340e-03
					78 8.083e-03
					79 7.839e-03
					80 7.609e-03
					81 7.392e-03
					82 7.191e-03
					83 7.004e-03
					84 6.829e-03
					85 6.668e-03
					86 6.516e-03
					87 6.363e-03
					88 6.217e-03
					89 6.082e-03
					90 5.947e-03
					91 5.802e-03
					92 5.647e-03
					93 5.459e-03
					94 5.244e-03
					95 5.035e-03
					96 4.849e-03
					97 4.700e-03
					98 4.586e-03
					99 4.496e-03
					100 4.412e-03
					101 4.322e-03
					102 4.216e-03
					103 4.102e-03
					104 3.992e-03
					105 3.879e-03
					106 3.765e-03
					107 3.653e-03
					108 3.542e-03
					109 3.434e-03
					110 3.329e-03
					111 3.229e-03
					112 3.134e-03
					113 3.044e-03
					114 2.958e-03
					115 2.882e-03
					116 2.813e-03
					117 2.747e-03
					118 2.683e-03
					119 2.624e-03
					120 2.566e-03
					121 2.511e-03
					122 2.455e-03
					123 2.399e-03
					124 2.342e-03
					125 2.283e-03
					126 2.213e-03
					127 2.131e-03
					128 2.050e-03
					129 1.976e-03
					130 1.913e-03
					131 1.864e-03
					132 1.823e-03
					133 1.785e-03
					134 1.746e-03
					135 1.702e-03
					136 1.655e-03
					137 1.610e-03
					138 1.564e-03
					139 1.518e-03
					140 1.473e-03
					141 1.429e-03
					142 1.388e-03
					143 1.347e-03
					144 1.307e-03
					145 1.270e-03
					146 1.234e-03
					147 1.201e-03
					148 1.169e-03
					149 1.140e-03
					150 1.113e-03
					151 1.087e-03
					152 1.062e-03
					153 1.039e-03
					154 1.015e-03
					155 9.921e-04
					156 9.688e-04
					157 9.452e-04
					158 9.212e-04
					159 8.937e-04
					160 8.619e-04
					161 8.299e-04
					162 8.001e-04
					163 7.745e-04
					164 7.536e-04
					165 7.363e-04
					166 7.203e-04
					167 7.045e-04
					168 6.875e-04
					169 6.689e-04
					170 6.506e-04
					171 6.330e-04
					172 6.148e-04
					173 5.975e-04
					174 5.801e-04
					175 5.632e-04
					176 5.470e-04
					177 5.312e-04
					178 5.163e-04
					179 5.019e-04
					180 4.884e-04
					181 4.756e-04
					182 4.635e-04
					183 4.520e-04
					184 4.411e-04
					185 4.306e-04
					186 4.205e-04
					187 4.107e-04
					188 4.010e-04
					189 3.913e-04
					190 3.816e-04
					191 3.719e-04
					192 3.611e-04
					193 3.489e-04
					194 3.366e-04
					195 3.250e-04
					196 3.146e-04
					197 3.060e-04
					198 2.987e-04
					199 2.921e-04
					200 2.856e-04
					201 2.786e-04
					202 2.711e-04
					203 2.637e-04
					204 2.567e-04
					205 2.494e-04
					206 2.424e-04
					207 2.355e-04
					208 2.287e-04
					209 2.221e-04
					210 2.157e-04
					211 2.096e-04
					212 2.037e-04
					213 1.982e-04
					214 1.929e-04
					215 1.878e-04
					216 1.831e-04
					217 1.786e-04
					218 1.742e-04
					219 1.700e-04
					220 1.660e-04
					221 1.620e-04
					222 1.581e-04
					223 1.542e-04
					224 1.502e-04
					225 1.461e-04
					226 1.414e-04
					227 1.366e-04
					228 1.320e-04
					229 1.279e-04
					230 1.243e-04
					231 1.212e-04
					232 1.185e-04
					233 1.158e-04
					234 1.129e-04
					235 1.099e-04
					236 1.069e-04
					237 1.041e-04
					238 1.011e-04
					239 9.830e-05
					240 9.551e-05
					241 9.277e-05
					242 9.013e-05
					243 8.755e-05
					244 8.508e-05
					245 8.271e-05
					246 8.045e-05
					247 7.831e-05
					248 7.626e-05
					249 7.431e-05
					250 7.245e-05
					251 7.066e-05
					252 6.894e-05
					253 6.727e-05
					254 6.563e-05
					255 6.402e-05
					256 6.242e-05
					257 6.082e-05
					258 5.917e-05
					259 5.737e-05
					260 5.549e-05
					261 5.367e-05
					262 5.200e-05
					263 5.052e-05
					264 4.923e-05
					265 4.806e-05
					266 4.693e-05
					267 4.577e-05
					268 4.456e-05
					269 4.335e-05
					270 4.218e-05
					271 4.101e-05
					272 3.987e-05
					273 3.875e-05
					274 3.765e-05
					275 3.659e-05
					276 3.556e-05
					277 3.456e-05
					278 3.360e-05
					279 3.269e-05
					280 3.181e-05
					281 3.097e-05
					282 3.017e-05
					283 2.941e-05
					284 2.867e-05
					285 2.796e-05
					286 2.727e-05
					287 2.660e-05
					288 2.594e-05
					289 2.528e-05
					290 2.463e-05
					291 2.397e-05
					292 2.327e-05
					293 2.252e-05
					294 2.180e-05
					295 2.113e-05
					296 2.053e-05
					297 1.999e-05
					298 1.950e-05
					299 1.903e-05
					300 1.857e-05
					301 1.808e-05
					302 1.759e-05
					303 1.712e-05
					304 1.665e-05
					305 1.618e-05
					306 1.573e-05
					307 1.529e-05
					308 1.486e-05
					309 1.445e-05
					310 1.404e-05
					311 1.366e-05
					312 1.328e-05
					313 1.293e-05
					314 1.258e-05
					315 1.225e-05
					316 1.194e-05
					317 1.164e-05
					318 1.134e-05
					319 1.106e-05
					320 1.078e-05
					321 1.051e-05
					322 1.024e-05
					323 9.979e-06
					324 9.715e-06
					325 9.438e-06
					326 9.145e-06
					327 8.859e-06
					328 8.587e-06
					329 8.341e-06
					330 8.120e-06
					331 7.917e-06
					332 7.725e-06
					333 7.533e-06
					334 7.337e-06
					335 7.139e-06
					336 6.946e-06
					337 6.757e-06
					338 6.570e-06
					339 6.389e-06
					340 6.210e-06
					341 6.037e-06
					342 5.868e-06
					343 5.705e-06
					344 5.548e-06
					345 5.396e-06
					346 5.250e-06
					347 5.111e-06
					348 4.976e-06
					349 4.847e-06
					350 4.723e-06
					351 4.603e-06
					352 4.487e-06
					353 4.373e-06
					354 4.262e-06
					355 4.153e-06
					356 4.045e-06
					357 3.939e-06
					358 3.829e-06
					359 3.713e-06
					360 3.599e-06
					361 3.490e-06
					362 3.390e-06
					363 3.299e-06
					364 3.215e-06
					365 3.135e-06
					366 3.057e-06
					367 2.978e-06
					368 2.897e-06
					369 2.819e-06
					370 2.743e-06
					371 2.667e-06
					372 2.594e-06
					373 2.521e-06
					374 2.451e-06
					375 2.383e-06
					376 2.317e-06
					377 2.253e-06
					378 2.192e-06
					379 2.133e-06
					380 2.076e-06
					381 2.021e-06
					382 1.968e-06
					383 1.917e-06
					384 1.868e-06
					385 1.820e-06
					386 1.774e-06
					387 1.728e-06
					388 1.684e-06
					389 1.640e-06
					390 1.597e-06
					391 1.553e-06
					392 1.507e-06
					393 1.461e-06
					394 1.418e-06
					395 1.377e-06
					396 1.340e-06
					397 1.305e-06
					398 1.272e-06
					399 1.240e-06
					400 1.208e-06
					401 1.175e-06
					402 1.143e-06
					403 1.113e-06
					404 1.082e-06
					405 1.052e-06
					406 1.023e-06
					407 9.949e-07
					408 9.674e-07
					409 9.407e-07
					410 9.148e-07
					411 8.898e-07
					412 8.657e-07
					413 8.425e-07
					414 8.201e-07
					415 7.986e-07
					416 7.777e-07
					417 7.576e-07
					418 7.380e-07
					419 7.190e-07
					420 7.004e-07
					421 6.822e-07
					422 6.644e-07
					423 6.468e-07
					424 6.291e-07
					425 6.110e-07
					426 5.928e-07
					427 5.753e-07
					428 5.588e-07
					429 5.435e-07
					430 5.292e-07
					431 5.157e-07
					432 5.026e-07
					433 4.895e-07
					434 4.763e-07
					435 4.634e-07
					436 4.509e-07
					437 4.386e-07
					438 4.266e-07
					439 4.148e-07
					440 4.033e-07
					441 3.922e-07
					442 3.814e-07
					443 3.709e-07
					444 3.607e-07
					445 3.509e-07
					446 3.415e-07
					447 3.324e-07
					448 3.235e-07
					449 3.150e-07
					450 3.068e-07
					451 2.988e-07
					452 2.910e-07
					453 2.834e-07
					454 2.760e-07
					455 2.687e-07
					456 2.616e-07
					457 2.545e-07
					458 2.472e-07
					459 2.400e-07
					460 2.329e-07
					461 2.263e-07
					462 2.200e-07
					463 2.142e-07
					464 2.086e-07
					465 2.032e-07
					466 1.979e-07
					467 1.926e-07
					468 1.873e-07
					469 1.823e-07
					470 1.773e-07
					471 1.724e-07
					472 1.676e-07
					473 1.630e-07
					474 1.585e-07
					475 1.541e-07
					476 1.498e-07
					477 1.457e-07
					478 1.417e-07
					479 1.379e-07
					480 1.342e-07
					481 1.306e-07
					482 1.271e-07
					483 1.237e-07
					484 1.205e-07
					485 1.173e-07
					486 1.142e-07
					487 1.112e-07
					488 1.082e-07
					489 1.053e-07
					490 1.024e-07
					491 9.954e-08
					492 9.663e-08
					493 9.379e-08
					494 9.109e-08
					495 8.854e-08
					496 8.614e-08
					497 8.387e-08
					498 8.167e-08
					499 7.950e-08
					500 7.735e-08
					501 7.522e-08
					502 7.315e-08
					503 7.113e-08
					504 6.915e-08
					505 6.723e-08
					506 6.535e-08
					507 6.352e-08
					508 6.174e-08
					509 6.002e-08
					510 5.834e-08
					511 5.672e-08
					512 5.516e-08
					513 5.364e-08
					514 5.218e-08
					515 5.076e-08
					516 4.938e-08
					517 4.805e-08
					518 4.675e-08
					519 4.549e-08
					520 4.426e-08
					521 4.306e-08
					522 4.188e-08
					523 4.072e-08
					524 3.955e-08
					525 3.838e-08
					526 3.724e-08
					527 3.614e-08
					528 3.510e-08
					529 3.413e-08
					530 3.320e-08
					531 3.230e-08
					532 3.142e-08
					533 3.054e-08
					534 2.968e-08
					535 2.884e-08
					536 2.802e-08
					537 2.722e-08
					538 2.644e-08
					539 2.567e-08
					540 2.493e-08
					541 2.421e-08
					542 2.351e-08
					543 2.283e-08
					544 2.217e-08
					545 2.154e-08
					546 2.092e-08
					547 2.032e-08
					548 1.974e-08
					549 1.918e-08
					550 1.864e-08
					551 1.811e-08
					552 1.760e-08
					553 1.710e-08
					554 1.661e-08
					555 1.613e-08
					556 1.566e-08
					557 1.519e-08
					558 1.472e-08
					559 1.425e-08
					560 1.381e-08
					561 1.339e-08
					562 1.299e-08
					563 1.261e-08
					564 1.224e-08
					565 1.188e-08
					566 1.153e-08
					567 1.118e-08
					568 1.084e-08
					569 1.050e-08
					570 1.018e-08
					571 9.862e-09
					572 9.552e-09
					573 9.251e-09
					574 8.958e-09
					575 8.674e-09
					576 8.398e-09
					577 8.130e-09
					578 7.871e-09
					579 7.621e-09
					580 7.378e-09
					581 7.143e-09
					582 6.915e-09
					583 6.694e-09
					584 6.479e-09
					585 6.270e-09
					586 6.067e-09
					587 5.868e-09
					588 5.673e-09
					589 5.483e-09
					590 5.292e-09
					591 5.100e-09
					592 4.912e-09
					593 4.731e-09
					594 4.560e-09
					595 4.398e-09
					596 4.243e-09
					597 4.095e-09
					598 3.949e-09
					599 3.805e-09
					600 3.663e-09
					601 3.524e-09
					602 3.389e-09
					603 3.256e-09
					604 3.128e-09
					605 3.002e-09
					606 2.879e-09
					607 2.760e-09
					608 2.644e-09
					609 2.532e-09
					610 2.423e-09
					611 2.318e-09
					612 2.216e-09
					613 2.118e-09
					614 2.023e-09
					615 1.931e-09
					616 1.842e-09
					617 1.755e-09
					618 1.671e-09
					619 1.589e-09
					620 1.509e-09
					621 1.431e-09
					622 1.353e-09
					623 1.275e-09
					624 1.195e-09
					625 1.117e-09
					626 1.042e-09
					627 9.720e-10
					628 9.067e-10
					629 8.456e-10
					630 7.871e-10
					631 7.297e-10
					632 6.720e-10
					633 6.144e-10
					634 5.584e-10
					635 5.038e-10
					636 4.497e-10
					637 3.973e-10
					638 3.456e-10
					639 2.952e-10
					640 2.462e-10
					641 1.984e-10
					642 1.526e-10
					643 1.093e-10
					644 7.088e-11
					645 4.671e-11
					646 5.348e-11
					647 6.740e-11
					648 7.165e-11
					649 7.558e-11
					650 8.440e-11
					651 9.134e-11
					652 9.495e-11
					653 9.537e-11
					654 9.423e-11
					655 8.869e-11
					656 7.483e-11
					657 5.604e-11
					658 3.391e-11
					659 1.609e-11
					660 1.568e-11
					661 2.882e-11
					662 4.121e-11
					663 4.907e-11
					664 5.107e-11
					665 4.865e-11
					666 4.583e-11
					667 4.386e-11
					668 3.886e-11
					669 3.543e-11
					670 3.072e-11
					671 2.573e-11
					672 2.131e-11
					673 1.673e-11
					674 1.364e-11
					675 1.211e-11
					676 1.316e-11
					677 1.589e-11
					678 1.945e-11
					679 2.291e-11
					680 2.638e-11
					681 2.935e-11
					682 3.182e-11
					683 3.380e-11
					684 3.509e-11
					685 3.520e-11
					686 3.241e-11
					687 2.686e-11
					688 1.973e-11
					689 1.167e-11
					690 4.409e-12
					691 5.676e-12
					692 1.139e-11
					693 1.582e-11
					694 1.841e-11
					695 1.906e-11
				};
			\addplot[dashdotted] table {
					0 1.169e+00
					1 7.071e-01
					2 6.166e-01
					3 5.518e-01
					4 4.639e-01
					5 4.183e-01
					6 3.755e-01
					7 3.539e-01
					8 3.405e-01
					9 3.203e-01
					10 2.993e-01
					11 2.753e-01
					12 2.586e-01
					13 2.482e-01
					14 2.329e-01
					15 2.255e-01
					16 2.129e-01
					17 2.003e-01
					18 1.908e-01
					19 1.814e-01
					20 1.751e-01
					21 1.690e-01
					22 1.613e-01
					23 1.533e-01
					24 1.430e-01
					25 1.334e-01
					26 1.241e-01
					27 1.151e-01
					28 1.062e-01
					29 9.824e-02
					30 9.223e-02
					31 8.707e-02
					32 8.207e-02
					33 7.835e-02
					34 7.328e-02
					35 6.896e-02
					36 6.494e-02
					37 6.146e-02
					38 5.904e-02
					39 5.601e-02
					40 5.320e-02
					41 5.060e-02
					42 4.798e-02
					43 4.557e-02
					44 4.331e-02
					45 4.120e-02
					46 3.904e-02
					47 3.689e-02
					48 3.511e-02
					49 3.383e-02
					50 3.243e-02
					51 3.107e-02
					52 2.986e-02
					53 2.827e-02
					54 2.625e-02
					55 2.444e-02
					56 2.229e-02
					57 1.999e-02
					58 1.815e-02
					59 1.692e-02
					60 1.689e-02
					61 1.698e-02
					62 1.714e-02
					63 1.706e-02
					64 1.646e-02
					65 1.561e-02
					66 1.492e-02
					67 1.403e-02
					68 1.318e-02
					69 1.230e-02
					70 1.134e-02
					71 1.063e-02
					72 9.698e-03
					73 9.001e-03
					74 8.426e-03
					75 8.031e-03
					76 7.721e-03
					77 7.624e-03
					78 7.705e-03
					79 7.701e-03
					80 8.004e-03
					81 8.442e-03
					82 8.746e-03
					83 8.904e-03
					84 9.107e-03
					85 9.221e-03
					86 9.235e-03
					87 8.963e-03
					88 8.134e-03
					89 6.977e-03
					90 5.689e-03
					91 4.813e-03
					92 4.665e-03
					93 5.268e-03
					94 6.095e-03
					95 6.745e-03
					96 7.020e-03
					97 6.819e-03
					98 6.604e-03
					99 6.412e-03
					100 5.969e-03
					101 5.619e-03
					102 5.092e-03
					103 4.560e-03
					104 4.039e-03
					105 3.338e-03
					106 2.892e-03
					107 2.670e-03
					108 2.528e-03
					109 2.478e-03
					110 2.764e-03
					111 3.067e-03
					112 3.486e-03
					113 3.891e-03
					114 4.264e-03
					115 4.601e-03
					116 4.847e-03
					117 5.038e-03
					118 5.130e-03
					119 5.175e-03
					120 4.945e-03
					121 4.352e-03
					122 3.476e-03
					123 2.530e-03
					124 1.828e-03
					125 1.877e-03
					126 2.485e-03
					127 3.136e-03
					128 3.594e-03
					129 3.748e-03
					130 3.596e-03
					131 3.424e-03
					132 3.339e-03
					133 3.114e-03
					134 2.949e-03
					135 2.637e-03
					136 2.355e-03
					137 2.095e-03
					138 1.823e-03
					139 1.645e-03
					140 1.534e-03
					141 1.543e-03
					142 1.636e-03
					143 1.838e-03
					144 2.047e-03
					145 2.284e-03
					146 2.505e-03
					147 2.705e-03
					148 2.866e-03
					149 2.998e-03
					150 3.072e-03
					151 3.103e-03
					152 3.089e-03
					153 2.896e-03
					154 2.449e-03
					155 1.848e-03
					156 1.149e-03
					157 5.273e-04
					158 7.941e-04
					159 1.406e-03
					160 1.865e-03
					161 2.143e-03
					162 2.233e-03
					163 2.162e-03
					164 2.112e-03
					165 2.049e-03
					166 1.900e-03
					167 1.798e-03
					168 1.627e-03
					169 1.467e-03
					170 1.313e-03
					171 1.150e-03
					172 1.035e-03
					173 9.562e-04
					174 9.397e-04
					175 9.810e-04
					176 1.078e-03
					177 1.195e-03
					178 1.327e-03
					179 1.460e-03
					180 1.576e-03
					181 1.677e-03
					182 1.754e-03
					183 1.794e-03
					184 1.824e-03
					185 1.838e-03
					186 1.707e-03
					187 1.403e-03
					188 1.027e-03
					189 5.983e-04
					190 3.671e-04
					191 6.001e-04
					192 9.471e-04
					193 1.221e-03
					194 1.386e-03
					195 1.422e-03
					196 1.387e-03
					197 1.356e-03
					198 1.302e-03
					199 1.213e-03
					200 1.131e-03
					201 1.015e-03
					202 9.003e-04
					203 7.839e-04
					204 6.641e-04
					205 5.723e-04
					206 5.083e-04
					207 4.978e-04
					208 5.299e-04
					209 5.941e-04
					210 6.937e-04
					211 8.047e-04
					212 8.989e-04
					213 9.757e-04
					214 1.045e-03
					215 1.097e-03
					216 1.131e-03
					217 1.148e-03
					218 1.136e-03
					219 1.041e-03
					220 8.486e-04
					221 6.158e-04
					222 3.767e-04
					223 2.907e-04
					224 4.387e-04
					225 6.331e-04
					226 7.833e-04
					227 8.650e-04
					228 8.667e-04
					229 8.379e-04
					230 8.141e-04
					231 7.642e-04
					232 7.085e-04
					233 6.475e-04
					234 5.677e-04
					235 4.906e-04
					236 4.144e-04
					237 3.552e-04
					238 3.029e-04
					239 2.723e-04
					240 2.826e-04
					241 3.224e-04
					242 3.814e-04
					243 4.461e-04
					244 5.104e-04
					245 5.712e-04
					246 6.215e-04
					247 6.648e-04
					248 6.959e-04
					249 7.149e-04
					250 7.226e-04
					251 7.051e-04
					252 6.326e-04
					253 5.059e-04
					254 3.530e-04
					255 2.019e-04
					256 1.621e-04
					257 2.716e-04
					258 3.923e-04
					259 4.816e-04
					260 5.239e-04
					261 5.162e-04
					262 5.009e-04
					263 4.926e-04
					264 4.579e-04
					265 4.280e-04
					266 3.891e-04
					267 3.426e-04
					268 3.029e-04
					269 2.552e-04
					270 2.194e-04
					271 1.920e-04
					272 1.827e-04
					273 1.926e-04
					274 2.195e-04
					275 2.532e-04
					276 2.906e-04
					277 3.271e-04
					278 3.606e-04
					279 3.883e-04
					280 4.117e-04
					281 4.275e-04
					282 4.361e-04
					283 4.388e-04
					284 4.212e-04
					285 3.684e-04
					286 2.835e-04
					287 1.793e-04
					288 7.682e-05
					289 8.278e-05
					290 1.699e-04
					291 2.465e-04
					292 2.998e-04
					293 3.225e-04
					294 3.155e-04
					295 3.067e-04
					296 3.008e-04
					297 2.779e-04
					298 2.625e-04
					299 2.378e-04
					300 2.107e-04
					301 1.870e-04
					302 1.580e-04
					303 1.367e-04
					304 1.196e-04
					305 1.137e-04
					306 1.185e-04
					307 1.345e-04
					308 1.541e-04
					309 1.768e-04
					310 1.990e-04
					311 2.194e-04
					312 2.361e-04
					313 2.499e-04
					314 2.599e-04
					315 2.661e-04
					316 2.677e-04
					317 2.540e-04
					318 2.179e-04
					319 1.646e-04
					320 1.019e-04
					321 4.633e-05
					322 6.255e-05
					323 1.159e-04
					324 1.608e-04
					325 1.905e-04
					326 2.012e-04
					327 1.951e-04
					328 1.896e-04
					329 1.849e-04
					330 1.696e-04
					331 1.595e-04
					332 1.425e-04
					333 1.250e-04
					334 1.089e-04
					335 8.977e-05
					336 7.574e-05
					337 6.501e-05
					338 6.186e-05
					339 6.611e-05
					340 7.907e-05
					341 9.372e-05
					342 1.086e-04
					343 1.228e-04
					344 1.355e-04
					345 1.461e-04
					346 1.549e-04
					347 1.606e-04
					348 1.638e-04
					349 1.645e-04
					350 1.545e-04
					351 1.300e-04
					352 9.663e-05
					353 5.835e-05
					354 3.022e-05
					355 4.599e-05
					356 7.734e-05
					357 1.029e-04
					358 1.189e-04
					359 1.231e-04
					360 1.191e-04
					361 1.156e-04
					362 1.113e-04
					363 1.021e-04
					364 9.504e-05
					365 8.404e-05
					366 7.357e-05
					367 6.384e-05
					368 5.255e-05
					369 4.430e-05
					370 3.880e-05
					371 3.852e-05
					372 4.302e-05
					373 5.116e-05
					374 6.008e-05
					375 6.941e-05
					376 7.826e-05
					377 8.592e-05
					378 9.227e-05
					379 9.732e-05
					380 1.005e-04
					381 1.020e-04
					382 1.017e-04
					383 9.411e-05
					384 7.715e-05
					385 5.546e-05
					386 3.065e-05
					387 1.467e-05
					388 2.973e-05
					389 4.982e-05
					390 6.500e-05
					391 7.385e-05
					392 7.539e-05
					393 7.325e-05
					394 7.127e-05
					395 6.783e-05
					396 6.271e-05
					397 5.792e-05
					398 5.131e-05
					399 4.498e-05
					400 3.848e-05
					401 3.209e-05
					402 2.739e-05
					403 2.471e-05
					404 2.514e-05
					405 2.833e-05
					406 3.330e-05
					407 3.878e-05
					408 4.434e-05
					409 4.962e-05
					410 5.407e-05
					411 5.782e-05
					412 6.066e-05
					413 6.240e-05
					414 6.313e-05
					415 6.217e-05
					416 5.635e-05
					417 4.505e-05
					418 3.106e-05
					419 1.559e-05
					420 8.305e-06
					421 2.027e-05
					422 3.258e-05
					423 4.154e-05
					424 4.636e-05
					425 4.658e-05
					426 4.520e-05
					427 4.418e-05
					428 4.155e-05
					429 3.875e-05
					430 3.550e-05
					431 3.137e-05
					432 2.761e-05
					433 2.331e-05
					434 1.958e-05
					435 1.661e-05
					436 1.511e-05
					437 1.549e-05
					438 1.769e-05
					439 2.076e-05
					440 2.425e-05
					441 2.770e-05
					442 3.093e-05
					443 3.361e-05
					444 3.596e-05
					445 3.767e-05
					446 3.867e-05
					447 3.908e-05
					448 3.801e-05
					449 3.382e-05
					450 2.655e-05
					451 1.764e-05
					452 8.246e-06
					453 6.278e-06
					454 1.412e-05
					455 2.138e-05
					456 2.651e-05
					457 2.897e-05
					458 2.866e-05
					459 2.779e-05
					460 2.718e-05
					461 2.521e-05
					462 2.362e-05
					463 2.137e-05
					464 1.876e-05
					465 1.644e-05
					466 1.362e-05
					467 1.142e-05
					468 9.582e-06
					469 8.829e-06
					470 9.357e-06
					471 1.104e-05
					472 1.302e-05
					473 1.524e-05
					474 1.739e-05
					475 1.937e-05
					476 2.101e-05
					477 2.241e-05
					478 2.338e-05
					479 2.394e-05
					480 2.416e-05
					481 2.320e-05
					482 2.025e-05
					483 1.559e-05
					484 9.984e-06
					485 4.480e-06
					486 4.685e-06
					487 9.543e-06
					488 1.379e-05
					489 1.667e-05
					490 1.788e-05
					491 1.740e-05
					492 1.688e-05
					493 1.650e-05
					494 1.513e-05
					495 1.422e-05
					496 1.276e-05
					497 1.119e-05
					498 9.767e-06
					499 8.035e-06
					500 6.761e-06
					501 5.746e-06
					502 5.472e-06
					503 5.897e-06
					504 6.993e-06
					505 8.239e-06
					506 9.612e-06
					507 1.093e-05
					508 1.210e-05
					509 1.308e-05
					510 1.390e-05
					511 1.443e-05
					512 1.473e-05
					513 1.482e-05
					514 1.403e-05
					515 1.198e-05
					516 8.990e-06
					517 5.427e-06
					518 2.118e-06
					519 3.177e-06
					520 6.259e-06
					521 8.767e-06
					522 1.040e-05
					523 1.097e-05
					524 1.062e-05
					525 1.031e-05
					526 1.003e-05
					527 9.182e-06
					528 8.623e-06
					529 7.687e-06
					530 6.728e-06
					531 5.851e-06
					532 4.817e-06
					533 4.076e-06
					534 3.524e-06
					535 3.435e-06
					536 3.758e-06
					537 4.453e-06
					538 5.221e-06
					539 6.051e-06
					540 6.843e-06
					541 7.537e-06
					542 8.117e-06
					543 8.590e-06
					544 8.892e-06
					545 9.051e-06
					546 9.073e-06
					547 8.482e-06
					548 7.075e-06
					549 5.172e-06
					550 2.923e-06
					551 1.076e-06
					552 2.275e-06
					553 4.166e-06
					554 5.632e-06
					555 6.533e-06
					556 6.766e-06
					557 6.560e-06
					558 6.376e-06
					559 6.143e-06
					560 5.645e-06
					561 5.263e-06
					562 4.671e-06
					563 4.085e-06
					564 3.519e-06
					565 2.895e-06
					566 2.442e-06
					567 2.133e-06
					568 2.118e-06
					569 2.362e-06
					570 2.812e-06
					571 3.302e-06
					572 3.815e-06
					573 4.302e-06
					574 4.725e-06
					575 5.079e-06
					576 5.357e-06
					577 5.531e-06
					578 5.614e-06
					579 5.594e-06
					580 5.157e-06
					581 4.203e-06
					582 2.984e-06
					583 1.579e-06
					584 6.787e-07
					585 1.642e-06
					586 2.779e-06
					587 3.628e-06
					588 4.118e-06
					589 4.190e-06
					590 4.064e-06
					591 3.957e-06
					592 3.759e-06
					593 3.477e-06
					594 3.205e-06
					595 2.831e-06
					596 2.475e-06
					597 2.099e-06
					598 1.733e-06
					599 1.453e-06
					600 1.295e-06
					601 1.321e-06
					602 1.507e-06
					603 1.794e-06
					604 2.110e-06
					605 2.428e-06
					606 2.729e-06
					607 2.982e-06
					608 3.196e-06
					609 3.358e-06
					610 3.457e-06
					611 3.501e-06
					612 3.443e-06
					613 3.115e-06
					614 2.488e-06
					615 1.706e-06
					616 8.389e-07
					617 4.644e-07
					618 1.144e-06
					619 1.822e-06
					620 2.314e-06
					621 2.572e-06
					622 2.577e-06
					623 2.497e-06
					624 2.439e-06
					625 2.284e-06
					626 2.129e-06
					627 1.943e-06
					628 1.709e-06
					629 1.497e-06
					630 1.252e-06
					631 1.043e-06
					632 8.769e-07
					633 7.988e-07
					634 8.308e-07
					635 9.655e-07
					636 1.144e-06
					637 1.344e-06
					638 1.538e-06
					639 1.721e-06
					640 1.872e-06
					641 2.000e-06
					642 2.093e-06
					643 2.147e-06
					644 2.169e-06
					645 2.105e-06
					646 1.867e-06
					647 1.459e-06
					648 9.590e-07
					649 4.266e-07
					650 3.254e-07
					651 7.784e-07
					652 1.183e-06
					653 1.466e-06
					654 1.599e-06
					655 1.578e-06
					656 1.529e-06
					657 1.496e-06
					658 1.385e-06
					659 1.299e-06
					660 1.174e-06
					661 1.030e-06
					662 9.022e-07
					663 7.471e-07
					664 6.271e-07
					665 5.296e-07
					666 4.936e-07
					667 5.226e-07
					668 6.140e-07
					669 7.247e-07
					670 8.480e-07
					671 9.670e-07
					672 1.076e-06
					673 1.166e-06
					674 1.243e-06
					675 1.295e-06
					676 1.325e-06
					677 1.336e-06
					678 1.279e-06
					679 1.112e-06
					680 8.498e-07
					681 5.332e-07
					682 2.146e-07
					683 2.429e-07
					684 5.263e-07
					685 7.641e-07
					686 9.240e-07
					687 9.891e-07
					688 9.614e-07
					689 9.330e-07
					690 9.126e-07
					691 8.366e-07
					692 7.874e-07
					693 7.053e-07
					694 6.172e-07
					695 5.389e-07
					696 4.428e-07
					697 3.725e-07
					698 3.164e-07
					699 3.014e-07
					700 3.253e-07
					701 3.862e-07
					702 4.551e-07
					703 5.310e-07
					704 6.041e-07
					705 6.690e-07
					706 7.231e-07
					707 7.682e-07
					708 7.976e-07
					709 8.142e-07
					710 8.186e-07
					711 7.740e-07
					712 6.584e-07
					713 4.915e-07
					714 2.929e-07
					715 1.099e-07
					716 1.790e-07
					717 3.514e-07
					718 4.897e-07
					719 5.787e-07
					720 6.082e-07
					721 5.889e-07
					722 5.717e-07
					723 5.553e-07
					724 5.085e-07
					725 4.767e-07
					726 4.243e-07
					727 3.707e-07
					728 3.212e-07
					729 2.632e-07
					730 2.215e-07
					731 1.906e-07
					732 1.860e-07
					733 2.050e-07
					734 2.446e-07
					735 2.881e-07
					736 3.348e-07
					737 3.792e-07
					738 4.180e-07
					739 4.503e-07
					740 4.767e-07
					741 4.934e-07
					742 5.021e-07
					743 5.033e-07
					744 4.698e-07
					745 3.903e-07
					746 2.839e-07
					747 1.587e-07
					748 5.851e-08
					749 1.291e-07
					750 2.338e-07
					751 3.143e-07
					752 3.634e-07
					753 3.752e-07
					754 3.636e-07
					755 3.533e-07
					756 3.396e-07
					757 3.122e-07
					758 2.904e-07
					759 2.573e-07
					760 2.247e-07
					761 1.929e-07
					762 1.584e-07
					763 1.333e-07
					764 1.166e-07
					765 1.166e-07
					766 1.311e-07
					767 1.565e-07
					768 1.841e-07
					769 2.128e-07
					770 2.399e-07
					771 2.632e-07
					772 2.826e-07
					773 2.980e-07
					774 3.075e-07
					775 3.120e-07
					776 3.102e-07
					777 2.852e-07
					778 2.314e-07
					779 1.632e-07
					780 8.452e-08
					781 3.511e-08
					782 9.184e-08
					783 1.551e-07
					784 2.019e-07
					785 2.285e-07
					786 2.320e-07
					787 2.250e-07
					788 2.192e-07
					789 2.078e-07
					790 1.924e-07
					791 1.771e-07
					792 1.564e-07
					793 1.368e-07
					794 1.158e-07
					795 9.579e-08
					796 8.046e-08
					797 7.188e-08
					798 7.340e-08
					799 8.410e-08
					800 1.000e-07
					801 1.176e-07
					802 1.352e-07
					803 1.519e-07
					804 1.658e-07
					805 1.777e-07
					806 1.864e-07
					807 1.919e-07
					808 1.942e-07
					809 1.906e-07
					810 1.718e-07
					811 1.367e-07
					812 9.287e-08
					813 4.437e-08
					814 2.491e-08
					815 6.411e-08
					816 1.018e-07
					817 1.289e-07
					818 1.429e-07
					819 1.428e-07
					820 1.384e-07
					821 1.353e-07
					822 1.264e-07
					823 1.180e-07
					824 1.074e-07
					825 9.445e-08
					826 8.277e-08
					827 6.902e-08
					828 5.758e-08
					829 4.833e-08
					830 4.414e-08
					831 4.599e-08
					832 5.362e-08
					833 6.354e-08
					834 7.467e-08
					835 8.547e-08
					836 9.555e-08
					837 1.039e-07
					838 1.111e-07
					839 1.160e-07
					840 1.191e-07
					841 1.203e-07
					842 1.165e-07
					843 1.029e-07
					844 8.015e-08
					845 5.227e-08
					846 2.283e-08
					847 1.867e-08
					848 4.392e-08
					849 6.618e-08
					850 8.166e-08
					851 8.875e-08
					852 8.736e-08
					853 8.469e-08
					854 8.286e-08
					855 7.656e-08
					856 7.182e-08
					857 6.477e-08
					858 5.677e-08
					859 4.970e-08
					860 4.103e-08
					861 3.441e-08
					862 2.901e-08
					863 2.712e-08
					864 2.884e-08
					865 3.404e-08
					866 4.021e-08
					867 4.710e-08
					868 5.373e-08
					869 5.975e-08
					870 6.475e-08
					871 6.901e-08
					872 7.181e-08
					873 7.351e-08
					874 7.405e-08
					875 7.075e-08
					876 6.126e-08
					877 4.663e-08
					878 2.899e-08
					879 1.146e-08
					880 1.387e-08
					881 2.960e-08
					882 4.265e-08
					883 5.138e-08
					884 5.481e-08
					885 5.314e-08
					886 5.155e-08
					887 5.044e-08
					888 4.613e-08
					889 4.345e-08
					890 3.885e-08
					891 3.396e-08
					892 2.965e-08
					893 2.429e-08
					894 2.046e-08
					895 1.740e-08
					896 1.666e-08
					897 1.805e-08
					898 2.150e-08
					899 2.531e-08
					900 2.954e-08
					901 3.358e-08
					902 3.713e-08
					903 4.012e-08
					904 4.262e-08
					905 4.417e-08
					906 4.512e-08
					907 4.530e-08
					908 4.272e-08
					909 3.618e-08
					910 2.688e-08
					911 1.580e-08
					912 5.754e-09
					913 1.013e-08
					914 1.970e-08
					915 2.729e-08
					916 3.214e-08
					917 3.366e-08
					918 3.261e-08
					919 3.165e-08
					920 3.070e-08
					921 2.811e-08
					922 2.633e-08
					923 2.341e-08
					924 2.045e-08
					925 1.771e-08
					926 1.449e-08
					927 1.221e-08
					928 1.052e-08
					929 1.032e-08
					930 1.141e-08
					931 1.364e-08
					932 1.604e-08
					933 1.864e-08
					934 2.110e-08
					935 2.322e-08
					936 2.501e-08
					937 2.647e-08
					938 2.734e-08
					939 2.786e-08
					940 2.786e-08
					941 2.596e-08
					942 2.143e-08
					943 1.551e-08
					944 8.510e-09
					945 3.129e-09
					946 7.368e-09
					947 1.315e-08
					948 1.756e-08
					949 2.023e-08
					950 2.079e-08
					951 2.018e-08
					952 1.959e-08
					953 1.880e-08
					954 1.729e-08
					955 1.605e-08
					956 1.421e-08
					957 1.241e-08
					958 1.062e-08
					959 8.723e-09
					960 7.341e-09
					961 6.444e-09
					962 6.471e-09
					963 7.313e-09
					964 8.737e-09
					965 1.026e-08
					966 1.187e-08
					967 1.337e-08
					968 1.465e-08
					969 1.573e-08
					970 1.657e-08
					971 1.707e-08
					972 1.734e-08
					973 1.717e-08
					974 1.573e-08
					975 1.268e-08
					976 8.881e-09
					977 4.503e-09
					978 1.989e-09
					979 5.256e-09
					980 8.730e-09
					981 1.128e-08
					982 1.271e-08
					983 1.285e-08
					984 1.247e-08
					985 1.214e-08
					986 1.148e-08
					987 1.064e-08
					988 9.771e-09
					989 8.613e-09
					990 7.537e-09
					991 6.349e-09
					992 5.265e-09
					993 4.415e-09
					994 3.966e-09
					995 4.074e-09
					996 4.699e-09
					997 5.582e-09
					998 6.568e-09
					999 7.550e-09
					1000 8.458e-09
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					0 1.169e+00
					1 3.814e-01
					2 2.370e-01
					3 1.887e-01
					4 1.640e-01
					5 1.490e-01
					6 1.391e-01
					7 1.301e-01
					8 1.217e-01
					9 1.138e-01
					10 1.064e-01
					11 9.954e-02
					12 9.305e-02
					13 8.693e-02
					14 8.117e-02
					15 7.577e-02
					16 7.073e-02
					17 6.605e-02
					18 6.173e-02
					19 5.774e-02
					20 5.409e-02
					21 5.074e-02
					22 4.768e-02
					23 4.487e-02
					24 4.249e-02
					25 4.065e-02
					26 3.924e-02
					27 3.803e-02
					28 3.685e-02
					29 3.565e-02
					30 3.443e-02
					31 3.321e-02
					32 3.198e-02
					33 3.075e-02
					34 2.953e-02
					35 2.833e-02
					36 2.714e-02
					37 2.601e-02
					38 2.502e-02
					39 2.416e-02
					40 2.335e-02
					41 2.258e-02
					42 2.182e-02
					43 2.106e-02
					44 2.031e-02
					45 1.960e-02
					46 1.894e-02
					47 1.835e-02
					48 1.777e-02
					49 1.719e-02
					50 1.660e-02
					51 1.599e-02
					52 1.536e-02
					53 1.469e-02
					54 1.399e-02
					55 1.326e-02
					56 1.249e-02
					57 1.170e-02
					58 1.089e-02
					59 1.007e-02
					60 9.242e-03
					61 8.409e-03
					62 7.577e-03
					63 6.748e-03
					64 5.936e-03
					65 5.162e-03
					66 4.454e-03
					67 3.846e-03
					68 3.377e-03
					69 3.034e-03
					70 2.769e-03
					71 2.574e-03
					72 2.439e-03
					73 2.368e-03
					74 2.355e-03
					75 2.358e-03
					76 2.381e-03
					77 2.406e-03
					78 2.405e-03
					79 2.402e-03
					80 2.389e-03
					81 2.360e-03
					82 2.333e-03
					83 2.305e-03
					84 2.278e-03
					85 2.254e-03
					86 2.234e-03
					87 2.217e-03
					88 2.201e-03
					89 2.184e-03
					90 2.165e-03
					91 2.144e-03
					92 2.119e-03
					93 2.091e-03
					94 2.060e-03
					95 2.025e-03
					96 1.987e-03
					97 1.944e-03
					98 1.897e-03
					99 1.848e-03
					100 1.797e-03
					101 1.743e-03
					102 1.687e-03
					103 1.628e-03
					104 1.566e-03
					105 1.501e-03
					106 1.431e-03
					107 1.358e-03
					108 1.279e-03
					109 1.198e-03
					110 1.112e-03
					111 1.024e-03
					112 9.329e-04
					113 8.398e-04
					114 7.460e-04
					115 6.532e-04
					116 5.624e-04
					117 4.765e-04
					118 3.984e-04
					119 3.333e-04
					120 2.866e-04
					121 2.484e-04
					122 2.195e-04
					123 1.978e-04
					124 1.897e-04
					125 1.958e-04
					126 2.036e-04
					127 2.124e-04
					128 2.213e-04
					129 2.316e-04
					130 2.383e-04
					131 2.421e-04
					132 2.440e-04
					133 2.420e-04
					134 2.400e-04
					135 2.393e-04
					136 2.384e-04
					137 2.380e-04
					138 2.378e-04
					139 2.372e-04
					140 2.365e-04
					141 2.356e-04
					142 2.345e-04
					143 2.335e-04
					144 2.323e-04
					145 2.310e-04
					146 2.294e-04
					147 2.275e-04
					148 2.254e-04
					149 2.230e-04
					150 2.203e-04
					151 2.172e-04
					152 2.139e-04
					153 2.102e-04
					154 2.061e-04
					155 2.016e-04
					156 1.967e-04
					157 1.914e-04
					158 1.856e-04
					159 1.794e-04
					160 1.727e-04
					161 1.656e-04
					162 1.580e-04
					163 1.499e-04
					164 1.414e-04
					165 1.325e-04
					166 1.232e-04
					167 1.135e-04
					168 1.035e-04
					169 9.329e-05
					170 8.296e-05
					171 7.261e-05
					172 6.248e-05
					173 5.268e-05
					174 4.346e-05
					175 3.529e-05
					176 2.864e-05
					177 2.344e-05
					178 1.893e-05
					179 1.497e-05
					180 1.091e-05
					181 1.244e-05
					182 1.443e-05
					183 1.572e-05
					184 1.618e-05
					185 1.709e-05
					186 1.933e-05
					187 1.978e-05
					188 2.104e-05
					189 2.284e-05
					190 2.343e-05
					191 2.436e-05
					192 2.540e-05
					193 2.594e-05
					194 2.643e-05
					195 2.681e-05
					196 2.700e-05
					197 2.710e-05
					198 2.711e-05
					199 2.706e-05
					200 2.698e-05
					201 2.689e-05
					202 2.677e-05
					203 2.663e-05
					204 2.648e-05
					205 2.630e-05
					206 2.611e-05
					207 2.589e-05
					208 2.564e-05
					209 2.538e-05
					210 2.508e-05
					211 2.475e-05
					212 2.440e-05
					213 2.400e-05
					214 2.358e-05
					215 2.311e-05
					216 2.261e-05
					217 2.206e-05
					218 2.147e-05
					219 2.084e-05
					220 2.016e-05
					221 1.943e-05
					222 1.866e-05
					223 1.785e-05
					224 1.699e-05
					225 1.610e-05
					226 1.516e-05
					227 1.418e-05
					228 1.318e-05
					229 1.215e-05
					230 1.111e-05
					231 1.006e-05
					232 9.010e-06
					233 7.970e-06
					234 6.945e-06
					235 5.949e-06
					236 4.991e-06
					237 4.094e-06
					238 3.280e-06
					239 2.538e-06
					240 1.527e-06
					241 5.567e-07
					242 1.173e-06
					243 1.245e-06
					244 1.235e-06
					245 1.187e-06
					246 1.627e-06
					247 1.972e-06
					248 2.246e-06
					249 2.721e-06
					250 3.049e-06
					251 3.302e-06
					252 3.605e-06
					253 3.828e-06
					254 3.997e-06
					255 4.156e-06
					256 4.272e-06
					257 4.347e-06
					258 4.407e-06
					259 4.443e-06
					260 4.457e-06
					261 4.455e-06
					262 4.443e-06
					263 4.419e-06
					264 4.389e-06
					265 4.351e-06
					266 4.306e-06
					267 4.256e-06
					268 4.204e-06
					269 4.146e-06
					270 4.082e-06
					271 4.015e-06
					272 3.946e-06
					273 3.870e-06
					274 3.788e-06
					275 3.705e-06
					276 3.617e-06
					277 3.522e-06
					278 3.423e-06
					279 3.324e-06
					280 3.219e-06
					281 3.111e-06
					282 3.003e-06
					283 2.893e-06
					284 2.780e-06
					285 2.664e-06
					286 2.553e-06
					287 2.438e-06
					288 2.319e-06
					289 2.202e-06
					290 2.086e-06
					291 1.967e-06
					292 1.847e-06
					293 1.727e-06
					294 1.603e-06
					295 1.479e-06
					296 1.355e-06
					297 1.228e-06
					298 1.102e-06
					299 9.785e-07
					300 8.527e-07
					301 7.298e-07
					302 6.139e-07
					303 4.982e-07
					304 3.900e-07
					305 2.896e-07
					306 1.383e-07
					307 8.972e-08
					308 1.392e-07
					309 1.420e-07
					310 1.140e-07
					311 1.261e-07
					312 1.959e-07
					313 2.060e-07
					314 2.532e-07
					315 3.102e-07
					316 3.307e-07
					317 3.652e-07
					318 4.047e-07
					319 4.257e-07
					320 4.505e-07
					321 4.766e-07
					322 4.914e-07
					323 5.074e-07
					324 5.237e-07
					325 5.328e-07
					326 5.409e-07
					327 5.487e-07
					328 5.515e-07
					329 5.530e-07
					330 5.540e-07
					331 5.515e-07
					332 5.474e-07
					333 5.424e-07
					334 5.352e-07
					335 5.263e-07
					336 5.164e-07
					337 5.050e-07
					338 4.920e-07
					339 4.781e-07
					340 4.631e-07
					341 4.466e-07
					342 4.298e-07
					343 4.121e-07
					344 3.931e-07
					345 3.738e-07
					346 3.542e-07
					347 3.334e-07
					348 3.123e-07
					349 2.908e-07
					350 2.686e-07
					351 2.461e-07
					352 2.232e-07
					353 2.002e-07
					354 1.773e-07
					355 1.544e-07
					356 1.314e-07
					357 1.091e-07
					358 8.759e-08
					359 6.763e-08
					360 3.968e-08
					361 1.145e-08
					362 3.078e-08
					363 3.249e-08
					364 3.152e-08
					365 2.989e-08
					366 4.607e-08
					367 5.664e-08
					368 6.543e-08
					369 8.453e-08
					370 9.584e-08
					371 1.044e-07
					372 1.210e-07
					373 1.317e-07
					374 1.395e-07
					375 1.536e-07
					376 1.628e-07
					377 1.689e-07
					378 1.805e-07
					379 1.882e-07
					380 1.925e-07
					381 2.009e-07
					382 2.063e-07
					383 2.083e-07
					384 2.141e-07
					385 2.175e-07
					386 2.175e-07
					387 2.206e-07
					388 2.218e-07
					389 2.196e-07
					390 2.200e-07
					391 2.188e-07
					392 2.144e-07
					393 2.122e-07
					394 2.089e-07
					395 2.026e-07
					396 1.982e-07
					397 1.930e-07
					398 1.849e-07
					399 1.784e-07
					400 1.713e-07
					401 1.618e-07
					402 1.536e-07
					403 1.451e-07
					404 1.344e-07
					405 1.249e-07
					406 1.153e-07
					407 1.040e-07
					408 9.364e-08
					409 8.332e-08
					410 7.174e-08
					411 6.119e-08
					412 5.085e-08
					413 4.005e-08
					414 3.111e-08
					415 1.694e-08
					416 8.339e-09
					417 1.028e-08
					418 8.010e-09
					419 6.340e-09
					420 5.045e-09
					421 4.139e-09
					422 3.465e-09
					423 3.063e-09
					424 2.813e-09
					425 2.712e-09
					426 2.714e-09
					427 2.731e-09
					428 2.755e-09
					429 2.801e-09
					430 2.848e-09
					431 2.882e-09
					432 2.918e-09
					433 2.953e-09
					434 2.977e-09
					435 2.987e-09
					436 2.991e-09
					437 2.986e-09
					438 2.977e-09
					439 2.963e-09
					440 2.945e-09
					441 2.927e-09
					442 2.907e-09
					443 2.883e-09
					444 2.859e-09
					445 2.830e-09
					446 2.798e-09
					447 2.767e-09
					448 2.730e-09
					449 2.693e-09
					450 2.650e-09
					451 2.608e-09
					452 2.559e-09
					453 2.506e-09
					454 2.450e-09
					455 2.393e-09
					456 2.327e-09
					457 2.255e-09
					458 2.186e-09
					459 2.108e-09
					460 2.023e-09
					461 1.938e-09
					462 1.850e-09
					463 1.753e-09
					464 1.654e-09
					465 1.555e-09
					466 1.445e-09
					467 1.339e-09
					468 1.227e-09
					469 1.112e-09
					470 1.001e-09
					471 8.826e-10
					472 7.662e-10
					473 6.590e-10
					474 5.461e-10
					475 4.385e-10
					476 3.452e-10
					477 1.902e-10
					478 6.996e-11
					479 1.343e-10
					480 1.200e-10
					481 9.644e-11
					482 8.419e-11
					483 1.299e-10
					484 1.416e-10
					485 1.531e-10
					486 1.737e-10
					487 1.695e-10
					488 1.618e-10
					489 1.539e-10
					490 1.349e-10
					491 1.112e-10
					492 5.947e-11
					493 3.590e-11
					494 5.830e-11
					495 4.650e-11
					496 3.385e-11
					497 3.635e-11
					498 5.255e-11
					499 5.287e-11
					500 5.492e-11
					501 4.025e-11
					502 1.371e-11
					503 2.963e-11
					504 2.039e-11
					505 1.392e-11
					506 2.117e-11
					507 2.873e-11
					508 2.179e-11
					509 1.809e-11
					510 2.181e-11
					511 1.415e-11
					512 1.504e-11
					513 1.443e-11
					514 7.868e-12
					515 1.122e-11
					516 7.318e-12
					517 6.711e-12
					518 9.611e-12
					519 6.361e-12
					520 1.062e-11
					521 1.068e-11
					522 1.145e-11
					523 1.389e-11
					524 1.348e-11
					525 1.462e-11
					526 1.325e-11
					527 1.070e-11
					528 9.077e-12
					529 4.457e-12
					530 4.538e-12
					531 5.890e-12
					532 7.458e-12
					533 1.053e-11
					534 1.102e-11
					535 1.160e-11
					536 1.096e-11
					537 9.004e-12
					538 8.412e-12
					539 6.491e-12
					540 5.099e-12
					541 4.494e-12
					542 2.267e-12
					543 3.776e-12
					544 3.758e-12
					545 5.159e-12
					546 6.631e-12
					547 7.559e-12
					548 9.039e-12
					549 9.597e-12
					550 9.520e-12
					551 8.725e-12
					552 6.787e-12
					553 4.892e-12
					554 2.663e-12
					555 1.964e-12
					556 4.439e-12
					557 6.039e-12
					558 7.701e-12
					559 8.454e-12
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					0 1.169e+00
					1 3.814e-01
					2 2.370e-01
					3 1.887e-01
					4 1.640e-01
					5 1.490e-01
					6 1.391e-01
					7 1.301e-01
					8 1.217e-01
					9 1.138e-01
					10 1.064e-01
					11 9.954e-02
					12 9.305e-02
					13 8.693e-02
					14 8.117e-02
					15 7.577e-02
					16 7.073e-02
					17 6.605e-02
					18 6.173e-02
					19 5.774e-02
					20 5.409e-02
					21 5.074e-02
					22 4.768e-02
					23 4.487e-02
					24 4.249e-02
					25 4.065e-02
					26 3.924e-02
					27 3.803e-02
					28 3.685e-02
					29 3.565e-02
					30 3.443e-02
					31 3.321e-02
					32 3.198e-02
					33 3.075e-02
					34 2.953e-02
					35 2.833e-02
					36 2.714e-02
					37 2.601e-02
					38 2.502e-02
					39 2.416e-02
					40 2.335e-02
					41 2.258e-02
					42 2.182e-02
					43 2.106e-02
					44 2.031e-02
					45 1.960e-02
					46 1.894e-02
					47 1.835e-02
					48 1.777e-02
					49 1.719e-02
					50 1.660e-02
					51 1.599e-02
					52 1.536e-02
					53 1.469e-02
					54 1.399e-02
					55 1.326e-02
					56 1.249e-02
					57 1.170e-02
					58 1.089e-02
					59 1.007e-02
					60 9.242e-03
					61 8.409e-03
					62 7.577e-03
					63 6.748e-03
					64 5.936e-03
					65 5.162e-03
					66 4.454e-03
					67 3.846e-03
					68 3.377e-03
					69 3.034e-03
					70 2.769e-03
					71 2.574e-03
					72 2.439e-03
					73 2.368e-03
					74 2.355e-03
					75 2.358e-03
					76 2.381e-03
					77 2.406e-03
					78 2.405e-03
					79 2.402e-03
					80 2.389e-03
					81 2.360e-03
					82 2.333e-03
					83 2.305e-03
					84 2.278e-03
					85 2.254e-03
					86 2.234e-03
					87 2.217e-03
					88 2.201e-03
					89 2.184e-03
					90 2.165e-03
					91 2.144e-03
					92 2.119e-03
					93 2.091e-03
					94 2.060e-03
					95 2.025e-03
					96 1.987e-03
					97 1.944e-03
					98 1.897e-03
					99 1.848e-03
					100 1.797e-03
					101 1.743e-03
					102 1.687e-03
					103 1.628e-03
					104 1.569e-03
					105 1.512e-03
					106 1.456e-03
					107 1.403e-03
					108 1.351e-03
					109 1.301e-03
					110 1.253e-03
					111 1.206e-03
					112 1.161e-03
					113 1.117e-03
					114 1.076e-03
					115 1.035e-03
					116 9.967e-04
					117 9.596e-04
					118 9.239e-04
					119 8.898e-04
					120 8.571e-04
					121 8.258e-04
					122 7.959e-04
					123 7.674e-04
					124 7.401e-04
					125 7.139e-04
					126 6.890e-04
					127 6.651e-04
					128 6.422e-04
					129 6.204e-04
					130 5.994e-04
					131 5.792e-04
					132 5.596e-04
					133 5.406e-04
					134 5.226e-04
					135 5.055e-04
					136 4.894e-04
					137 4.743e-04
					138 4.600e-04
					139 4.462e-04
					140 4.331e-04
					141 4.205e-04
					142 4.084e-04
					143 3.967e-04
					144 3.853e-04
					145 3.745e-04
					146 3.640e-04
					147 3.540e-04
					148 3.443e-04
					149 3.350e-04
					150 3.260e-04
					151 3.174e-04
					152 3.091e-04
					153 3.011e-04
					154 2.934e-04
					155 2.860e-04
					156 2.788e-04
					157 2.719e-04
					158 2.652e-04
					159 2.588e-04
					160 2.525e-04
					161 2.464e-04
					162 2.405e-04
					163 2.348e-04
					164 2.293e-04
					165 2.238e-04
					166 2.185e-04
					167 2.133e-04
					168 2.083e-04
					169 2.034e-04
					170 1.987e-04
					171 1.942e-04
					172 1.899e-04
					173 1.856e-04
					174 1.814e-04
					175 1.774e-04
					176 1.734e-04
					177 1.696e-04
					178 1.658e-04
					179 1.622e-04
					180 1.586e-04
					181 1.552e-04
					182 1.518e-04
					183 1.485e-04
					184 1.453e-04
					185 1.422e-04
					186 1.392e-04
					187 1.363e-04
					188 1.334e-04
					189 1.306e-04
					190 1.279e-04
					191 1.252e-04
					192 1.226e-04
					193 1.201e-04
					194 1.176e-04
					195 1.152e-04
					196 1.129e-04
					197 1.106e-04
					198 1.084e-04
					199 1.062e-04
					200 1.040e-04
					201 1.019e-04
					202 9.987e-05
					203 9.788e-05
					204 9.594e-05
					205 9.405e-05
					206 9.220e-05
					207 9.039e-05
					208 8.862e-05
					209 8.689e-05
					210 8.520e-05
					211 8.354e-05
					212 8.192e-05
					213 8.033e-05
					214 7.878e-05
					215 7.726e-05
					216 7.577e-05
					217 7.432e-05
					218 7.289e-05
					219 7.150e-05
					220 7.013e-05
					221 6.879e-05
					222 6.748e-05
					223 6.620e-05
					224 6.494e-05
					225 6.371e-05
					226 6.250e-05
					227 6.131e-05
					228 6.015e-05
					229 5.902e-05
					230 5.790e-05
					231 5.681e-05
					232 5.574e-05
					233 5.468e-05
					234 5.365e-05
					235 5.264e-05
					236 5.165e-05
					237 5.068e-05
					238 4.972e-05
					239 4.879e-05
					240 4.787e-05
					241 4.698e-05
					242 4.610e-05
					243 4.523e-05
					244 4.438e-05
					245 4.355e-05
					246 4.274e-05
					247 4.194e-05
					248 4.115e-05
					249 4.038e-05
					250 3.963e-05
					251 3.889e-05
					252 3.816e-05
					253 3.745e-05
					254 3.675e-05
					255 3.606e-05
					256 3.539e-05
					257 3.473e-05
					258 3.408e-05
					259 3.345e-05
					260 3.283e-05
					261 3.221e-05
					262 3.161e-05
					263 3.103e-05
					264 3.045e-05
					265 2.988e-05
					266 2.932e-05
					267 2.878e-05
					268 2.824e-05
					269 2.772e-05
					270 2.720e-05
					271 2.670e-05
					272 2.620e-05
					273 2.571e-05
					274 2.524e-05
					275 2.477e-05
					276 2.431e-05
					277 2.385e-05
					278 2.341e-05
					279 2.298e-05
					280 2.255e-05
					281 2.213e-05
					282 2.172e-05
					283 2.132e-05
					284 2.092e-05
					285 2.053e-05
					286 2.015e-05
					287 1.978e-05
					288 1.941e-05
					289 1.905e-05
					290 1.870e-05
					291 1.835e-05
					292 1.801e-05
					293 1.768e-05
					294 1.735e-05
					295 1.703e-05
					296 1.671e-05
					297 1.640e-05
					298 1.610e-05
					299 1.580e-05
					300 1.551e-05
					301 1.522e-05
					302 1.494e-05
					303 1.466e-05
					304 1.439e-05
					305 1.412e-05
					306 1.386e-05
					307 1.360e-05
					308 1.335e-05
					309 1.310e-05
					310 1.286e-05
					311 1.262e-05
					312 1.239e-05
					313 1.216e-05
					314 1.193e-05
					315 1.171e-05
					316 1.149e-05
					317 1.128e-05
					318 1.107e-05
					319 1.087e-05
					320 1.067e-05
					321 1.047e-05
					322 1.027e-05
					323 1.008e-05
					324 9.897e-06
					325 9.713e-06
					326 9.533e-06
					327 9.357e-06
					328 9.183e-06
					329 9.013e-06
					330 8.846e-06
					331 8.682e-06
					332 8.521e-06
					333 8.364e-06
					334 8.209e-06
					335 8.056e-06
					336 7.907e-06
					337 7.761e-06
					338 7.617e-06
					339 7.476e-06
					340 7.337e-06
					341 7.201e-06
					342 7.068e-06
					343 6.937e-06
					344 6.808e-06
					345 6.682e-06
					346 6.558e-06
					347 6.437e-06
					348 6.318e-06
					349 6.201e-06
					350 6.086e-06
					351 5.973e-06
					352 5.862e-06
					353 5.754e-06
					354 5.647e-06
					355 5.543e-06
					356 5.440e-06
					357 5.339e-06
					358 5.240e-06
					359 5.143e-06
					360 5.048e-06
					361 4.954e-06
					362 4.862e-06
					363 4.772e-06
					364 4.684e-06
					365 4.597e-06
					366 4.512e-06
					367 4.428e-06
					368 4.346e-06
					369 4.266e-06
					370 4.187e-06
					371 4.109e-06
					372 4.033e-06
					373 3.958e-06
					374 3.885e-06
					375 3.813e-06
					376 3.742e-06
					377 3.673e-06
					378 3.605e-06
					379 3.538e-06
					380 3.473e-06
					381 3.408e-06
					382 3.345e-06
					383 3.283e-06
					384 3.222e-06
					385 3.163e-06
					386 3.104e-06
					387 3.047e-06
					388 2.990e-06
					389 2.935e-06
					390 2.880e-06
					391 2.827e-06
					392 2.775e-06
					393 2.723e-06
					394 2.673e-06
					395 2.623e-06
					396 2.575e-06
					397 2.527e-06
					398 2.480e-06
					399 2.434e-06
					400 2.389e-06
					401 2.345e-06
					402 2.301e-06
					403 2.259e-06
					404 2.217e-06
					405 2.176e-06
					406 2.135e-06
					407 2.096e-06
					408 2.057e-06
					409 2.019e-06
					410 1.981e-06
					411 1.945e-06
					412 1.909e-06
					413 1.873e-06
					414 1.838e-06
					415 1.804e-06
					416 1.771e-06
					417 1.738e-06
					418 1.706e-06
					419 1.674e-06
					420 1.643e-06
					421 1.613e-06
					422 1.583e-06
					423 1.554e-06
					424 1.525e-06
					425 1.497e-06
					426 1.469e-06
					427 1.442e-06
					428 1.415e-06
					429 1.389e-06
					430 1.363e-06
					431 1.338e-06
					432 1.313e-06
					433 1.288e-06
					434 1.265e-06
					435 1.241e-06
					436 1.218e-06
					437 1.195e-06
					438 1.173e-06
					439 1.152e-06
					440 1.130e-06
					441 1.109e-06
					442 1.089e-06
					443 1.068e-06
					444 1.049e-06
					445 1.029e-06
					446 1.010e-06
					447 9.914e-07
					448 9.730e-07
					449 9.550e-07
					450 9.373e-07
					451 9.199e-07
					452 9.028e-07
					453 8.861e-07
					454 8.696e-07
					455 8.535e-07
					456 8.377e-07
					457 8.221e-07
					458 8.069e-07
					459 7.919e-07
					460 7.772e-07
					461 7.628e-07
					462 7.486e-07
					463 7.347e-07
					464 7.211e-07
					465 7.077e-07
					466 6.946e-07
					467 6.817e-07
					468 6.690e-07
					469 6.566e-07
					470 6.444e-07
					471 6.325e-07
					472 6.207e-07
					473 6.092e-07
					474 5.979e-07
					475 5.868e-07
					476 5.759e-07
					477 5.652e-07
					478 5.547e-07
					479 5.444e-07
					480 5.343e-07
					481 5.244e-07
					482 5.146e-07
					483 5.051e-07
					484 4.957e-07
					485 4.865e-07
					486 4.775e-07
					487 4.686e-07
					488 4.599e-07
					489 4.513e-07
					490 4.429e-07
					491 4.347e-07
					492 4.266e-07
					493 4.187e-07
					494 4.109e-07
					495 4.033e-07
					496 3.958e-07
					497 3.884e-07
					498 3.812e-07
					499 3.741e-07
					500 3.672e-07
					501 3.603e-07
					502 3.536e-07
					503 3.471e-07
					504 3.406e-07
					505 3.343e-07
					506 3.281e-07
					507 3.220e-07
					508 3.160e-07
					509 3.101e-07
					510 3.043e-07
					511 2.987e-07
					512 2.931e-07
					513 2.876e-07
					514 2.823e-07
					515 2.770e-07
					516 2.719e-07
					517 2.668e-07
					518 2.618e-07
					519 2.570e-07
					520 2.522e-07
					521 2.475e-07
					522 2.429e-07
					523 2.383e-07
					524 2.339e-07
					525 2.295e-07
					526 2.253e-07
					527 2.211e-07
					528 2.169e-07
					529 2.129e-07
					530 2.089e-07
					531 2.050e-07
					532 2.012e-07
					533 1.974e-07
					534 1.938e-07
					535 1.901e-07
					536 1.866e-07
					537 1.831e-07
					538 1.797e-07
					539 1.763e-07
					540 1.730e-07
					541 1.698e-07
					542 1.666e-07
					543 1.635e-07
					544 1.605e-07
					545 1.575e-07
					546 1.545e-07
					547 1.516e-07
					548 1.488e-07
					549 1.460e-07
					550 1.433e-07
					551 1.406e-07
					552 1.380e-07
					553 1.354e-07
					554 1.329e-07
					555 1.304e-07
					556 1.279e-07
					557 1.255e-07
					558 1.232e-07
					559 1.209e-07
					560 1.186e-07
					561 1.164e-07
					562 1.142e-07
					563 1.121e-07
					564 1.100e-07
					565 1.079e-07
					566 1.059e-07
					567 1.039e-07
					568 1.019e-07
					569 1.000e-07
					570 9.813e-08
					571 9.628e-08
					572 9.447e-08
					573 9.270e-08
					574 9.095e-08
					575 8.924e-08
					576 8.756e-08
					577 8.591e-08
					578 8.429e-08
					579 8.270e-08
					580 8.115e-08
					581 7.961e-08
					582 7.811e-08
					583 7.664e-08
					584 7.519e-08
					585 7.377e-08
					586 7.238e-08
					587 7.101e-08
					588 6.967e-08
					589 6.835e-08
					590 6.706e-08
					591 6.579e-08
					592 6.454e-08
					593 6.332e-08
					594 6.212e-08
					595 6.094e-08
					596 5.978e-08
					597 5.865e-08
					598 5.754e-08
					599 5.644e-08
					600 5.537e-08
					601 5.432e-08
					602 5.328e-08
					603 5.227e-08
					604 5.127e-08
					605 5.030e-08
					606 4.934e-08
					607 4.840e-08
					608 4.747e-08
					609 4.657e-08
					610 4.568e-08
					611 4.480e-08
					612 4.395e-08
					613 4.310e-08
					614 4.228e-08
					615 4.147e-08
					616 4.067e-08
					617 3.989e-08
					618 3.913e-08
					619 3.837e-08
					620 3.763e-08
					621 3.691e-08
					622 3.620e-08
					623 3.550e-08
					624 3.482e-08
					625 3.414e-08
					626 3.348e-08
					627 3.284e-08
					628 3.220e-08
					629 3.158e-08
					630 3.096e-08
					631 3.036e-08
					632 2.977e-08
					633 2.920e-08
					634 2.863e-08
					635 2.807e-08
					636 2.752e-08
					637 2.698e-08
					638 2.646e-08
					639 2.594e-08
					640 2.543e-08
					641 2.493e-08
					642 2.444e-08
					643 2.396e-08
					644 2.349e-08
					645 2.303e-08
					646 2.258e-08
					647 2.213e-08
					648 2.169e-08
					649 2.126e-08
					650 2.084e-08
					651 2.043e-08
					652 2.002e-08
					653 1.963e-08
					654 1.923e-08
					655 1.885e-08
					656 1.847e-08
					657 1.810e-08
					658 1.774e-08
					659 1.739e-08
					660 1.704e-08
					661 1.669e-08
					662 1.636e-08
					663 1.603e-08
					664 1.570e-08
					665 1.538e-08
					666 1.507e-08
					667 1.476e-08
					668 1.446e-08
					669 1.417e-08
					670 1.388e-08
					671 1.359e-08
					672 1.331e-08
					673 1.304e-08
					674 1.277e-08
					675 1.251e-08
					676 1.225e-08
					677 1.199e-08
					678 1.174e-08
					679 1.150e-08
					680 1.126e-08
					681 1.102e-08
					682 1.079e-08
					683 1.056e-08
					684 1.034e-08
					685 1.012e-08
					686 9.906e-09
					687 9.695e-09
					688 9.488e-09
					689 9.285e-09
					690 9.086e-09
					691 8.890e-09
					692 8.698e-09
					693 8.509e-09
					694 8.324e-09
					695 8.143e-09
					696 7.964e-09
					697 7.789e-09
					698 7.617e-09
					699 7.449e-09
					700 7.283e-09
					701 7.121e-09
					702 6.962e-09
					703 6.805e-09
					704 6.652e-09
					705 6.501e-09
					706 6.353e-09
					707 6.208e-09
					708 6.065e-09
					709 5.926e-09
					710 5.788e-09
					711 5.654e-09
					712 5.521e-09
					713 5.392e-09
					714 5.264e-09
					715 5.139e-09
					716 5.017e-09
					717 4.896e-09
					718 4.778e-09
					719 4.662e-09
					720 4.548e-09
					721 4.437e-09
					722 4.327e-09
					723 4.219e-09
					724 4.114e-09
					725 4.010e-09
					726 3.908e-09
					727 3.808e-09
					728 3.710e-09
					729 3.614e-09
					730 3.520e-09
					731 3.427e-09
					732 3.336e-09
					733 3.247e-09
					734 3.159e-09
					735 3.073e-09
					736 2.989e-09
					737 2.906e-09
					738 2.824e-09
					739 2.745e-09
					740 2.666e-09
					741 2.589e-09
					742 2.514e-09
					743 2.440e-09
					744 2.367e-09
					745 2.296e-09
					746 2.226e-09
					747 2.157e-09
					748 2.090e-09
					749 2.024e-09
					750 1.959e-09
					751 1.895e-09
					752 1.832e-09
					753 1.771e-09
					754 1.710e-09
					755 1.651e-09
					756 1.593e-09
					757 1.536e-09
					758 1.480e-09
					759 1.425e-09
					760 1.371e-09
					761 1.319e-09
					762 1.267e-09
					763 1.216e-09
					764 1.166e-09
					765 1.117e-09
					766 1.068e-09
					767 1.021e-09
					768 9.747e-10
					769 9.292e-10
					770 8.844e-10
					771 8.406e-10
					772 7.975e-10
					773 7.552e-10
					774 7.138e-10
					775 6.730e-10
					776 6.331e-10
					777 5.939e-10
					778 5.554e-10
					779 5.176e-10
					780 4.805e-10
					781 4.441e-10
					782 4.084e-10
					783 3.733e-10
					784 3.389e-10
					785 3.051e-10
					786 2.720e-10
					787 2.395e-10
					788 2.076e-10
					789 1.762e-10
					790 1.455e-10
					791 1.153e-10
					792 8.578e-11
					793 5.682e-11
					794 2.865e-11
					795 6.493e-12
					796 1.853e-11
					797 2.017e-11
					798 8.816e-12
					799 6.892e-12
					800 1.294e-11
					801 1.143e-11
					802 4.666e-12
					803 4.120e-12
					804 7.407e-12
					805 5.146e-12
					806 1.274e-12
					807 3.870e-12
					808 4.109e-12
				};
		\end{semilogyaxis}
	\end{tikzpicture}

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=5.5cm,
				xmax=807,xmin=0,
				ymax=2,ymin=0,
				xlabel={number of iterations},ylabel={$\omega^{(k)}$},
				ylabel near ticks,
				legend entries={Algorithm~\ref{algo:asor2},Algorithm~\ref{algo:asor3}},
				legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
			]
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.6757
					7 0.7396
					8 0.8058
					9 0.8739
					10 0.9432
					11 1.0130
					12 1.0827
					13 1.1516
					14 1.2190
					15 1.2844
					16 1.3473
					17 1.4072
					18 1.4638
					19 1.5169
					20 1.5662
					21 1.6118
					22 1.6537
					23 1.6046
					24 1.5505
					25 1.4914
					26 1.5426
					27 1.5900
					28 1.6337
					29 1.6737
					30 1.7101
					31 1.7430
					32 1.7727
					33 1.7994
					34 1.8233
					35 1.8445
					36 1.8196
					37 1.7910
					38 1.8158
					39 1.8379
					40 1.8575
					41 1.8749
					42 1.8903
					43 1.8722
					44 1.8514
					45 1.8274
					46 1.8482
					47 1.8667
					48 1.8831
					49 1.8975
					50 1.9103
					51 1.9215
					52 1.9314
					53 1.9401
					54 1.9477
					55 1.9544
					56 1.9602
					57 1.9533
					58 1.9593
					59 1.9645
					60 1.9691
					61 1.9731
					62 1.9765
					63 1.9724
					64 1.9760
					65 1.9718
					66 1.9754
					67 1.9712
					68 1.9662
					69 1.9603
					70 1.9535
					71 1.9455
					72 1.9362
					73 1.9254
					74 1.9128
					75 1.8981
					76 1.8812
					77 1.8617
					78 1.8393
					79 1.8136
					80 1.7842
					81 1.7509
					82 1.7132
					83 1.6710
					84 1.6238
					85 1.5716
					86 1.5144
					87 1.5639
					88 1.6097
					89 1.6518
					90 1.6901
					91 1.7250
					92 1.7565
					93 1.7848
					94 1.8102
					95 1.8329
					96 1.8531
					97 1.8294
					98 1.8500
					99 1.8683
					100 1.8845
					101 1.8988
					102 1.9114
					103 1.9225
					104 1.9323
					105 1.9408
					106 1.9484
					107 1.9549
					108 1.9607
					109 1.9657
					110 1.9701
					111 1.9740
					112 1.9773
					113 1.9734
					114 1.9768
					115 1.9798
					116 1.9763
					117 1.9794
					118 1.9758
					119 1.9789
					120 1.9752
					121 1.9709
					122 1.9658
					123 1.9599
					124 1.9530
					125 1.9450
					126 1.9356
					127 1.9246
					128 1.9119
					129 1.8972
					130 1.8801
					131 1.8605
					132 1.8378
					133 1.8119
					134 1.7823
					135 1.7487
					136 1.7108
					137 1.6682
					138 1.6208
					139 1.5683
					140 1.5108
					141 1.4483
					142 1.3810
					143 1.4391
					144 1.4938
					145 1.5448
					146 1.5920
					147 1.6355
					148 1.6754
					149 1.7116
					150 1.7444
					151 1.7740
					152 1.8005
					153 1.8243
					154 1.8454
					155 1.8642
					156 1.8809
					157 1.8956
					158 1.9086
					159 1.9200
					160 1.9301
					161 1.9389
					162 1.9467
					163 1.9535
					164 1.9594
					165 1.9646
					166 1.9692
					167 1.9731
					168 1.9685
					169 1.9725
					170 1.9761
					171 1.9719
					172 1.9755
					173 1.9713
					174 1.9750
					175 1.9706
					176 1.9744
					177 1.9699
					178 1.9647
					179 1.9586
					180 1.9515
					181 1.9432
					182 1.9335
					183 1.9222
					184 1.9091
					185 1.8940
					186 1.8764
					187 1.8562
					188 1.8329
					189 1.8063
					190 1.7759
					191 1.7415
					192 1.7026
					193 1.6591
					194 1.6107
					195 1.5572
					196 1.4986
					197 1.4351
					198 1.3670
					199 1.2947
					200 1.2188
					201 1.2842
					202 1.3471
					203 1.4070
					204 1.4636
					205 1.5167
					206 1.5661
					207 1.6117
					208 1.6535
					209 1.6918
					210 1.7265
					211 1.7578
					212 1.7860
					213 1.8113
					214 1.8339
					215 1.8540
					216 1.8718
					217 1.8876
					218 1.9015
					219 1.9138
					220 1.9246
					221 1.9341
					222 1.9425
					223 1.9498
					224 1.9562
					225 1.9618
					226 1.9667
					227 1.9609
					228 1.9659
					229 1.9601
					230 1.9652
					231 1.9592
					232 1.9644
					233 1.9690
					234 1.9730
					235 1.9764
					236 1.9795
					237 1.9759
					238 1.9717
					239 1.9668
					240 1.9611
					241 1.9544
					242 1.9465
					243 1.9374
					244 1.9267
					245 1.9143
					246 1.9000
					247 1.8834
					248 1.8642
					249 1.8421
					250 1.8168
					251 1.7879
					252 1.7550
					253 1.7179
					254 1.7501
					255 1.7123
					256 1.6700
					257 1.7067
					258 1.6636
					259 1.6157
					260 1.6572
					261 1.6086
					262 1.6507
					263 1.6014
					264 1.6441
					265 1.6832
					266 1.7187
					267 1.6771
					268 1.7131
					269 1.7458
					270 1.7752
					271 1.7407
					272 1.8077
					273 1.8306
					274 1.8511
					275 1.8271
					276 1.8479
					277 1.8664
					278 1.8447
					279 1.8636
					280 1.8414
					281 1.8606
					282 1.8380
					283 1.8816
					284 1.8962
					285 1.8790
					286 1.8592
					287 1.8764
					288 1.8916
					289 1.9051
					290 1.9170
					291 1.9274
					292 1.9366
					293 1.9446
					294 1.9517
					295 1.9434
					296 1.9506
					297 1.9421
					298 1.9322
					299 1.9408
					300 1.9483
					301 1.9395
					302 1.9472
					303 1.9539
					304 1.9460
					305 1.9529
					306 1.9448
					307 1.9354
					308 1.9244
					309 1.9116
					310 1.8968
					311 1.8797
					312 1.8600
					313 1.8771
					314 1.8923
					315 1.8745
					316 1.8540
					317 1.8718
					318 1.8876
					319 1.9015
					320 1.8851
					321 1.8662
					322 1.8826
					323 1.8972
					324 1.8801
					325 1.8949
					326 1.9080
					327 1.9195
					328 1.9060
					329 1.9177
					330 1.9039
					331 1.9159
					332 1.9265
					333 1.9141
					334 1.9249
					335 1.9343
					336 1.9232
					337 1.9329
					338 1.9215
					339 1.9314
					340 1.9401
					341 1.9299
					342 1.9180
					343 1.9283
					344 1.9374
					345 1.9453
					346 1.9523
					347 1.9584
					348 1.9637
					349 1.9574
					350 1.9501
					351 1.9565
					352 1.9620
					353 1.9669
					354 1.9712
					355 1.9749
					356 1.9781
					357 1.9743
					358 1.9776
					359 1.9805
					360 1.9771
					361 1.9731
					362 1.9685
					363 1.9725
					364 1.9677
					365 1.9719
					366 1.9670
					367 1.9713
					368 1.9663
					369 1.9706
					370 1.9655
					371 1.9699
					372 1.9738
					373 1.9772
					374 1.9732
					375 1.9767
					376 1.9726
					377 1.9761
					378 1.9720
					379 1.9756
					380 1.9787
					381 1.9815
					382 1.9783
					383 1.9811
					384 1.9835
					385 1.9857
					386 1.9875
					387 1.9853
					388 1.9828
					389 1.9850
					390 1.9824
					391 1.9846
					392 1.9820
					393 1.9843
					394 1.9863
					395 1.9839
					396 1.9811
					397 1.9778
					398 1.9807
					399 1.9773
					400 1.9803
					401 1.9768
					402 1.9798
					403 1.9763
					404 1.9793
					405 1.9820
					406 1.9789
					407 1.9816
					408 1.9784
					409 1.9812
					410 1.9779
					411 1.9808
					412 1.9832
					413 1.9854
					414 1.9873
					415 1.9890
					416 1.0000
					417 0.9189
					418 0.9886
					419 1.0584
					420 0.9772
					421 1.0471
					422 0.9659
					423 1.0357
					424 1.1052
					425 1.0244
					426 0.9432
					427 1.0130
					428 1.0827
					429 1.0016
					430 1.0714
					431 1.1404
					432 1.2082
					433 1.1293
					434 1.1973
					435 1.1181
					436 1.1863
					437 1.1068
					438 1.1753
					439 1.2421
					440 1.1642
					441 1.0843
					442 1.2475
					443 1.1698
					444 1.3272
					445 1.3881
					446 1.3170
					447 1.4594
					448 1.3930
					449 1.5252
					450 1.4639
					451 1.5853
					452 1.6294
					453 1.6697
					454 1.6225
					455 1.7150
					456 1.7474
					457 1.7093
					458 1.7424
					459 1.7721
					460 1.7989
					461 1.7675
					462 1.8282
					463 1.8009
					464 1.8246
					465 1.8457
					466 1.8210
					467 1.8425
					468 1.8172
					469 1.7884
					470 1.8441
					471 1.8631
					472 1.8408
					473 1.8601
					474 1.8773
					475 1.8924
					476 1.8746
					477 1.8901
					478 1.8719
					479 1.8877
					480 1.9016
					481 1.8852
					482 1.8995
					483 1.8827
					484 1.8973
					485 1.8802
					486 1.8950
					487 1.8776
					488 1.8927
					489 1.9061
					490 1.9178
					491 1.9040
					492 1.9160
					493 1.9266
					494 1.9141
					495 1.9249
					496 1.9344
					497 1.9233
					498 1.9103
					499 1.9216
					500 1.9314
					501 1.9401
					502 1.9299
					503 1.9181
					504 1.9284
					505 1.9374
					506 1.9268
					507 1.9360
					508 1.9441
					509 1.9512
					510 1.9429
					511 1.9331
					512 1.9416
					513 1.9317
					514 1.9403
					515 1.9479
					516 1.9545
					517 1.9467
					518 1.9535
					519 1.9455
					520 1.9525
					521 1.9443
					522 1.9514
					523 1.9431
					524 1.9503
					525 1.9566
					526 1.9622
					527 1.9670
					528 1.9713
					529 1.9663
					530 1.9605
					531 1.9655
					532 1.9700
					533 1.9648
					534 1.9693
					535 1.9640
					536 1.9686
					537 1.9631
					538 1.9679
					539 1.9623
					540 1.9558
					541 1.9615
					542 1.9664
					543 1.9606
					544 1.9656
					545 1.9597
					546 1.9649
					547 1.9694
					548 1.9733
					549 1.9687
					550 1.9727
					551 1.9762
					552 1.9793
					553 1.9757
					554 1.9788
					555 1.9816
					556 1.9783
					557 1.9746
					558 1.9779
				};
			\addplot[mark=triangle*,mark repeat={10},mark options={scale=0.8,fill=white},color=cyan] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.6757
					7 0.7396
					8 0.8058
					9 0.8739
					10 0.9432
					11 1.0130
					12 1.0827
					13 1.1516
					14 1.2190
					15 1.2844
					16 1.3473
					17 1.4072
					18 1.4638
					19 1.5169
					20 1.5662
					21 1.6118
					22 1.6537
					23 1.6046
					24 1.5505
					25 1.4914
					26 1.5426
					27 1.5900
					28 1.6337
					29 1.6737
					30 1.7101
					31 1.7430
					32 1.7727
					33 1.7994
					34 1.8233
					35 1.8445
					36 1.8196
					37 1.7910
					38 1.8158
					39 1.8379
					40 1.8575
					41 1.8749
					42 1.8903
					43 1.8722
					44 1.8514
					45 1.8274
					46 1.8482
					47 1.8667
					48 1.8831
					49 1.8975
					50 1.9103
					51 1.9215
					52 1.9314
					53 1.9401
					54 1.9477
					55 1.9544
					56 1.9602
					57 1.9533
					58 1.9593
					59 1.9645
					60 1.9691
					61 1.9731
					62 1.9765
					63 1.9724
					64 1.9760
					65 1.9718
					66 1.9754
					67 1.9712
					68 1.9662
					69 1.9603
					70 1.9535
					71 1.9455
					72 1.9362
					73 1.9254
					74 1.9128
					75 1.8981
					76 1.8812
					77 1.8617
					78 1.8393
					79 1.8136
					80 1.7842
					81 1.7509
					82 1.7132
					83 1.6710
					84 1.6238
					85 1.5716
					86 1.5144
					87 1.5639
					88 1.6097
					89 1.6518
					90 1.6901
					91 1.7250
					92 1.7565
					93 1.7848
					94 1.8102
					95 1.8329
					96 1.8531
					97 1.8294
					98 1.8500
					99 1.8683
					100 1.8845
					101 1.8988
					102 1.9114
					103 1.9225
					104 1.8661
					807 1.8661
				};
		\end{axis}

	\end{tikzpicture}

	\caption{
		Test problem (the condition number is $10^{10}$). 
		Convergence behaviour of the proposed algorithms in comparison with the PSOR method with several (fixed) relaxation parameters.
		The fastest PSOR is with $\omega = 1.9$.
		The results of the PSOR with $\omega= 1.85$ and $1.95$ exhibit similar behaviour.
		Bottom figure shows how the relaxation parameter of the proposed algorithms changes during the iterations. 
	}
	\label{fig:toy_cond4}

\end{figure}


==> toy_singular1.tex <==
\begin{figure}[t]
	\centering

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=1100,xmin=0,
				ymin=1e-11,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k+1)} - \vecx^{(k)}\|$},
				legend entries={$\omega=1.0$,$\omega=1.85$,$\omega=1.9$,$\omega=1.95$,Algorithm~\ref{algo:asor2}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
				1 7.820e+01 
2 1.720e+01 
3 6.200e+00 
4 3.345e+00 
5 2.166e+00 
6 1.527e+00 
7 1.138e+00 
8 8.803e-01 
9 7.012e-01 
10 5.712e-01 
11 4.740e-01 
12 3.995e-01 
13 3.414e-01 
14 2.952e-01 
15 2.581e-01 
16 2.277e-01 
17 2.027e-01 
18 1.817e-01 
19 1.640e-01 
20 1.489e-01 
21 1.358e-01 
22 1.245e-01 
23 1.147e-01 
24 1.060e-01 
25 9.840e-02 
26 9.163e-02 
27 8.556e-02 
28 8.012e-02 
29 7.524e-02 
30 7.083e-02 
31 6.684e-02 
32 6.321e-02 
33 5.991e-02 
34 5.689e-02 
35 5.413e-02 
36 5.159e-02 
37 4.926e-02 
38 4.710e-02 
39 4.510e-02 
40 4.326e-02 
41 4.154e-02 
42 3.995e-02 
43 3.846e-02 
44 3.707e-02 
45 3.577e-02 
46 3.455e-02 
47 3.340e-02 
48 3.232e-02 
49 3.130e-02 
50 3.034e-02 
51 2.942e-02 
52 2.855e-02 
53 2.773e-02 
54 2.694e-02 
55 2.620e-02 
56 2.548e-02 
57 2.480e-02 
58 2.415e-02 
59 2.353e-02 
60 2.293e-02 
61 2.235e-02 
62 2.180e-02 
63 2.127e-02 
64 2.076e-02 
65 2.027e-02 
66 1.979e-02 
67 1.933e-02 
68 1.889e-02 
69 1.846e-02 
70 1.805e-02 
71 1.765e-02 
72 1.726e-02 
73 1.689e-02 
74 1.653e-02 
75 1.618e-02 
76 1.583e-02 
77 1.550e-02 
78 1.518e-02 
79 1.487e-02 
80 1.457e-02 
81 1.427e-02 
82 1.399e-02 
83 1.371e-02 
84 1.344e-02 
85 1.317e-02 
86 1.292e-02 
87 1.267e-02 
88 1.242e-02 
89 1.219e-02 
90 1.196e-02 
91 1.173e-02 
92 1.151e-02 
93 1.130e-02 
94 1.109e-02 
95 1.089e-02 
96 1.069e-02 
97 1.050e-02 
98 1.031e-02 
99 1.012e-02 
100 9.945e-03 
101 9.769e-03 
102 9.598e-03 
103 9.431e-03 
104 9.267e-03 
105 9.107e-03 
106 8.951e-03 
107 8.799e-03 
108 8.650e-03 
109 8.504e-03 
110 8.362e-03 
111 8.222e-03 
112 8.086e-03 
113 7.953e-03 
114 7.822e-03 
115 7.695e-03 
116 7.570e-03 
117 7.448e-03 
118 7.328e-03 
119 7.211e-03 
120 7.096e-03 
121 6.984e-03 
122 6.874e-03 
123 6.767e-03 
124 6.661e-03 
125 6.558e-03 
126 6.457e-03 
127 6.358e-03 
128 6.260e-03 
129 6.165e-03 
130 6.072e-03 
131 5.980e-03 
132 5.890e-03 
133 5.802e-03 
134 5.716e-03 
135 5.631e-03 
136 5.548e-03 
137 5.467e-03 
138 5.387e-03 
139 5.308e-03 
140 5.232e-03 
141 5.156e-03 
142 5.082e-03 
143 5.009e-03 
144 4.938e-03 
145 4.867e-03 
146 4.799e-03 
147 4.731e-03 
148 4.664e-03 
149 4.599e-03 
150 4.535e-03 
151 4.472e-03 
152 4.410e-03 
153 4.349e-03 
154 4.290e-03 
155 4.231e-03 
156 4.173e-03 
157 4.116e-03 
158 4.061e-03 
159 4.006e-03 
160 3.952e-03 
161 3.899e-03 
162 3.847e-03 
163 3.796e-03 
164 3.745e-03 
165 3.696e-03 
166 3.647e-03 
167 3.599e-03 
168 3.552e-03 
169 3.505e-03 
170 3.460e-03 
171 3.415e-03 
172 3.371e-03 
173 3.327e-03 
174 3.284e-03 
175 3.242e-03 
176 3.201e-03 
177 3.160e-03 
178 3.120e-03 
179 3.080e-03 
180 3.041e-03 
181 3.003e-03 
182 2.965e-03 
183 2.928e-03 
184 2.892e-03 
185 2.856e-03 
186 2.820e-03 
187 2.785e-03 
188 2.751e-03 
189 2.717e-03 
190 2.683e-03 
191 2.651e-03 
192 2.618e-03 
193 2.586e-03 
194 2.555e-03 
195 2.524e-03 
196 2.493e-03 
197 2.463e-03 
198 2.434e-03 
199 2.405e-03 
200 2.376e-03 
201 2.348e-03 
202 2.320e-03 
203 2.292e-03 
204 2.265e-03 
205 2.238e-03 
206 2.212e-03 
207 2.186e-03 
208 2.161e-03 
209 2.135e-03 
210 2.111e-03 
211 2.086e-03 
212 2.062e-03 
213 2.038e-03 
214 2.015e-03 
215 1.992e-03 
216 1.969e-03 
217 1.947e-03 
218 1.924e-03 
219 1.903e-03 
220 1.881e-03 
221 1.860e-03 
222 1.839e-03 
223 1.818e-03 
224 1.798e-03 
225 1.778e-03 
226 1.758e-03 
227 1.739e-03 
228 1.720e-03 
229 1.701e-03 
230 1.682e-03 
231 1.664e-03 
232 1.646e-03 
233 1.628e-03 
234 1.610e-03 
235 1.593e-03 
236 1.576e-03 
237 1.559e-03 
238 1.542e-03 
239 1.526e-03 
240 1.510e-03 
241 1.494e-03 
242 1.478e-03 
243 1.463e-03 
244 1.448e-03 
245 1.432e-03 
246 1.418e-03 
247 1.403e-03 
248 1.389e-03 
249 1.374e-03 
250 1.360e-03 
251 1.347e-03 
252 1.333e-03 
253 1.319e-03 
254 1.306e-03 
255 1.293e-03 
256 1.280e-03 
257 1.268e-03 
258 1.255e-03 
259 1.243e-03 
260 1.231e-03 
261 1.219e-03 
262 1.207e-03 
263 1.195e-03 
264 1.184e-03 
265 1.172e-03 
266 1.161e-03 
267 1.150e-03 
268 1.139e-03 
269 1.129e-03 
270 1.118e-03 
271 1.108e-03 
272 1.097e-03 
273 1.087e-03 
274 1.077e-03 
275 1.068e-03 
276 1.058e-03 
277 1.048e-03 
278 1.039e-03 
279 1.030e-03 
280 1.021e-03 
281 1.012e-03 
282 1.003e-03 
283 9.940e-04 
284 9.854e-04 
285 9.769e-04 
286 9.685e-04 
287 9.603e-04 
288 9.522e-04 
289 9.442e-04 
290 9.363e-04 
291 9.285e-04 
292 9.209e-04 
293 9.133e-04 
294 9.059e-04 
295 8.986e-04 
296 8.914e-04 
297 8.842e-04 
298 8.772e-04 
299 8.703e-04 
300 8.635e-04 
301 8.568e-04 
302 8.502e-04 
303 8.437e-04 
304 8.373e-04 
305 8.310e-04 
306 8.248e-04 
307 8.186e-04 
308 8.126e-04 
309 8.066e-04 
310 8.008e-04 
311 7.950e-04 
312 7.893e-04 
313 7.837e-04 
314 7.782e-04 
315 7.727e-04 
316 7.674e-04 
317 7.621e-04 
318 7.569e-04 
319 7.518e-04 
320 7.468e-04 
321 7.418e-04 
322 7.369e-04 
323 7.321e-04 
324 7.273e-04 
325 7.226e-04 
326 7.180e-04 
327 7.135e-04 
328 7.090e-04 
329 7.046e-04 
330 7.003e-04 
331 6.960e-04 
332 6.918e-04 
333 6.877e-04 
334 6.836e-04 
335 6.796e-04 
336 6.756e-04 
337 6.717e-04 
338 6.679e-04 
339 6.641e-04 
340 6.604e-04 
341 6.567e-04 
342 6.531e-04 
343 6.495e-04 
344 6.460e-04 
345 6.426e-04 
346 6.392e-04 
347 6.358e-04 
348 6.325e-04 
349 6.293e-04 
350 6.261e-04 
351 6.229e-04 
352 6.198e-04 
353 6.167e-04 
354 6.137e-04 
355 6.107e-04 
356 6.078e-04 
357 6.049e-04 
358 6.021e-04 
359 5.993e-04 
360 5.965e-04 
361 5.938e-04 
362 5.911e-04 
363 5.885e-04 
364 5.859e-04 
365 5.833e-04 
366 5.808e-04 
367 5.783e-04 
368 5.759e-04 
369 5.735e-04 
370 5.711e-04 
371 5.687e-04 
372 5.664e-04 
373 5.642e-04 
374 5.619e-04 
375 5.597e-04 
376 5.575e-04 
377 5.554e-04 
378 5.532e-04 
379 5.512e-04 
380 5.491e-04 
381 5.471e-04 
382 5.451e-04 
383 5.431e-04 
384 5.411e-04 
385 5.392e-04 
386 5.373e-04 
387 5.355e-04 
388 5.336e-04 
389 5.318e-04 
390 5.300e-04 
391 5.282e-04 
392 5.265e-04 
393 5.248e-04 
394 5.231e-04 
395 5.214e-04 
396 5.198e-04 
397 5.181e-04 
398 5.165e-04 
399 5.149e-04 
400 5.134e-04 
401 5.118e-04 
402 5.103e-04 
403 5.088e-04 
404 5.073e-04 
405 5.058e-04 
406 5.044e-04 
407 5.029e-04 
408 5.015e-04 
409 5.001e-04 
410 4.987e-04 
411 4.974e-04 
412 4.960e-04 
413 4.947e-04 
414 4.934e-04 
415 4.921e-04 
416 4.908e-04 
417 4.895e-04 
418 4.883e-04 
419 4.871e-04 
420 4.858e-04 
421 4.846e-04 
422 4.834e-04 
423 4.822e-04 
424 4.811e-04 
425 4.799e-04 
426 4.788e-04 
427 4.776e-04 
428 4.765e-04 
429 4.754e-04 
430 4.743e-04 
431 4.732e-04 
432 4.722e-04 
433 4.711e-04 
434 4.701e-04 
435 4.690e-04 
436 4.680e-04 
437 4.670e-04 
438 4.660e-04 
439 4.650e-04 
440 4.640e-04 
441 4.630e-04 
442 4.620e-04 
443 4.611e-04 
444 4.601e-04 
445 4.592e-04 
446 4.583e-04 
447 4.573e-04 
448 4.564e-04 
449 4.555e-04 
450 4.546e-04 
451 4.537e-04 
452 4.529e-04 
453 4.520e-04 
454 4.511e-04 
455 4.503e-04 
456 4.494e-04 
457 4.486e-04 
458 4.477e-04 
459 4.469e-04 
460 4.461e-04 
461 4.453e-04 
462 4.444e-04 
463 4.436e-04 
464 4.428e-04 
465 4.421e-04 
466 4.413e-04 
467 4.405e-04 
468 4.397e-04 
469 4.390e-04 
470 4.382e-04 
471 4.374e-04 
472 4.367e-04 
473 4.359e-04 
474 4.352e-04 
475 4.345e-04 
476 4.337e-04 
477 4.330e-04 
478 4.323e-04 
479 4.316e-04 
480 4.309e-04 
481 4.302e-04 
482 4.295e-04 
483 4.288e-04 
484 4.281e-04 
485 4.274e-04 
486 4.267e-04 
487 4.260e-04 
488 4.253e-04 
489 4.247e-04 
490 4.240e-04 
491 4.233e-04 
492 4.227e-04 
493 4.220e-04 
494 4.214e-04 
495 4.207e-04 
496 4.201e-04 
497 4.194e-04 
498 4.188e-04 
499 4.182e-04 
500 4.175e-04 
501 4.169e-04 
502 4.163e-04 
503 4.157e-04 
504 4.150e-04 
505 4.144e-04 
506 4.138e-04 
507 4.132e-04 
508 4.126e-04 
509 4.120e-04 
510 4.114e-04 
511 4.108e-04 
512 4.102e-04 
513 4.096e-04 
514 4.090e-04 
515 4.084e-04 
516 4.079e-04 
517 4.073e-04 
518 4.067e-04 
519 4.061e-04 
520 4.055e-04 
521 4.050e-04 
522 4.044e-04 
523 4.038e-04 
524 4.033e-04 
525 4.027e-04 
526 4.021e-04 
527 4.016e-04 
528 4.010e-04 
529 4.005e-04 
530 3.999e-04 
531 3.994e-04 
532 3.988e-04 
533 3.983e-04 
534 3.977e-04 
535 3.972e-04 
536 3.967e-04 
537 3.961e-04 
538 3.956e-04 
539 3.950e-04 
540 3.945e-04 
541 3.940e-04 
542 3.935e-04 
543 3.929e-04 
544 3.924e-04 
545 3.919e-04 
546 3.913e-04 
547 3.908e-04 
548 3.903e-04 
549 3.898e-04 
550 3.893e-04 
551 3.888e-04 
552 3.882e-04 
553 3.877e-04 
554 3.872e-04 
555 3.867e-04 
556 3.862e-04 
557 3.857e-04 
558 3.852e-04 
559 3.847e-04 
560 3.842e-04 
561 3.837e-04 
562 3.832e-04 
563 3.827e-04 
564 3.822e-04 
565 3.817e-04 
566 3.812e-04 
567 3.807e-04 
568 3.802e-04 
569 3.797e-04 
570 3.792e-04 
571 3.788e-04 
572 3.783e-04 
573 3.778e-04 
574 3.773e-04 
575 3.768e-04 
576 3.763e-04 
577 3.758e-04 
578 3.754e-04 
579 3.749e-04 
580 3.744e-04 
581 3.739e-04 
582 3.735e-04 
583 3.730e-04 
584 3.725e-04 
585 3.720e-04 
586 3.716e-04 
587 3.711e-04 
588 3.706e-04 
589 3.702e-04 
590 3.697e-04 
591 3.692e-04 
592 3.688e-04 
593 3.683e-04 
594 3.678e-04 
595 3.674e-04 
596 3.669e-04 
597 3.664e-04 
598 3.660e-04 
599 3.655e-04 
600 3.651e-04 
601 3.646e-04 
602 3.641e-04 
603 3.637e-04 
604 3.632e-04 
605 3.628e-04 
606 3.623e-04 
607 3.619e-04 
608 3.614e-04 
609 3.610e-04 
610 3.605e-04 
611 3.601e-04 
612 3.596e-04 
613 3.592e-04 
614 3.587e-04 
615 3.583e-04 
616 3.578e-04 
617 3.574e-04 
618 3.570e-04 
619 3.565e-04 
620 3.561e-04 
621 3.556e-04 
622 3.552e-04 
623 3.548e-04 
624 3.543e-04 
625 3.539e-04 
626 3.534e-04 
627 3.530e-04 
628 3.526e-04 
629 3.521e-04 
630 3.517e-04 
631 3.513e-04 
632 3.508e-04 
633 3.504e-04 
634 3.500e-04 
635 3.495e-04 
636 3.491e-04 
637 3.487e-04 
638 3.482e-04 
639 3.478e-04 
640 3.474e-04 
641 3.470e-04 
642 3.465e-04 
643 3.461e-04 
644 3.457e-04 
645 3.453e-04 
646 3.448e-04 
647 3.444e-04 
648 3.440e-04 
649 3.436e-04 
650 3.431e-04 
651 3.427e-04 
652 3.423e-04 
653 3.419e-04 
654 3.415e-04 
655 3.410e-04 
656 3.406e-04 
657 3.402e-04 
658 3.398e-04 
659 3.394e-04 
660 3.390e-04 
661 3.385e-04 
662 3.381e-04 
663 3.377e-04 
664 3.373e-04 
665 3.369e-04 
666 3.365e-04 
667 3.361e-04 
668 3.357e-04 
669 3.353e-04 
670 3.348e-04 
671 3.344e-04 
672 3.340e-04 
673 3.336e-04 
674 3.332e-04 
675 3.328e-04 
676 3.324e-04 
677 3.320e-04 
678 3.316e-04 
679 3.312e-04 
680 3.308e-04 
681 3.304e-04 
682 3.300e-04 
683 3.296e-04 
684 3.292e-04 
685 3.288e-04 
686 3.284e-04 
687 3.280e-04 
688 3.276e-04 
689 3.272e-04 
690 3.268e-04 
691 3.264e-04 
692 3.260e-04 
693 3.256e-04 
694 3.252e-04 
695 3.248e-04 
696 3.244e-04 
697 3.240e-04 
698 3.236e-04 
699 3.232e-04 
700 3.228e-04 
701 3.224e-04 
702 3.220e-04 
703 3.217e-04 
704 3.213e-04 
705 3.209e-04 
706 3.205e-04 
707 3.201e-04 
708 3.197e-04 
709 3.193e-04 
710 3.189e-04 
711 3.185e-04 
712 3.182e-04 
713 3.178e-04 
714 3.174e-04 
715 3.170e-04 
716 3.166e-04 
717 3.162e-04 
718 3.158e-04 
719 3.155e-04 
720 3.151e-04 
721 3.147e-04 
722 3.143e-04 
723 3.139e-04 
724 3.136e-04 
725 3.132e-04 
726 3.128e-04 
727 3.124e-04 
728 3.120e-04 
729 3.117e-04 
730 3.113e-04 
731 3.109e-04 
732 3.105e-04 
733 3.101e-04 
734 3.098e-04 
735 3.094e-04 
736 3.090e-04 
737 3.086e-04 
738 3.083e-04 
739 3.079e-04 
740 3.075e-04 
741 3.072e-04 
742 3.068e-04 
743 3.064e-04 
744 3.060e-04 
745 3.057e-04 
746 3.053e-04 
747 3.049e-04 
748 3.046e-04 
749 3.042e-04 
750 3.038e-04 
751 3.035e-04 
752 3.031e-04 
753 3.027e-04 
754 3.024e-04 
755 3.020e-04 
756 3.016e-04 
757 3.013e-04 
758 3.009e-04 
759 3.005e-04 
760 3.002e-04 
761 2.998e-04 
762 2.994e-04 
763 2.991e-04 
764 2.987e-04 
765 2.984e-04 
766 2.980e-04 
767 2.976e-04 
768 2.973e-04 
769 2.969e-04 
770 2.965e-04 
771 2.962e-04 
772 2.958e-04 
773 2.955e-04 
774 2.951e-04 
775 2.948e-04 
776 2.944e-04 
777 2.940e-04 
778 2.937e-04 
779 2.933e-04 
780 2.930e-04 
781 2.926e-04 
782 2.923e-04 
783 2.919e-04 
784 2.916e-04 
785 2.912e-04 
786 2.909e-04 
787 2.905e-04 
788 2.902e-04 
789 2.898e-04 
790 2.895e-04 
791 2.891e-04 
792 2.888e-04 
793 2.884e-04 
794 2.881e-04 
795 2.877e-04 
796 2.874e-04 
797 2.870e-04 
798 2.867e-04 
799 2.863e-04 
800 2.860e-04 
801 2.856e-04 
802 2.853e-04 
803 2.849e-04 
804 2.846e-04 
805 2.843e-04 
806 2.839e-04 
807 2.836e-04 
808 2.832e-04 
809 2.829e-04 
810 2.825e-04 
811 2.822e-04 
812 2.819e-04 
813 2.815e-04 
814 2.812e-04 
815 2.808e-04 
816 2.805e-04 
817 2.802e-04 
818 2.798e-04 
819 2.795e-04 
820 2.791e-04 
821 2.788e-04 
822 2.785e-04 
823 2.781e-04 
824 2.778e-04 
825 2.775e-04 
826 2.771e-04 
827 2.768e-04 
828 2.765e-04 
829 2.761e-04 
830 2.758e-04 
831 2.754e-04 
832 2.751e-04 
833 2.748e-04 
834 2.745e-04 
835 2.741e-04 
836 2.738e-04 
837 2.735e-04 
838 2.731e-04 
839 2.728e-04 
840 2.725e-04 
841 2.721e-04 
842 2.718e-04 
843 2.715e-04 
844 2.712e-04 
845 2.708e-04 
846 2.705e-04 
847 2.702e-04 
848 2.698e-04 
849 2.695e-04 
850 2.692e-04 
851 2.689e-04 
852 2.685e-04 
853 2.682e-04 
854 2.679e-04 
855 2.676e-04 
856 2.672e-04 
857 2.669e-04 
858 2.666e-04 
859 2.663e-04 
860 2.660e-04 
861 2.656e-04 
862 2.653e-04 
863 2.650e-04 
864 2.647e-04 
865 2.644e-04 
866 2.640e-04 
867 2.637e-04 
868 2.634e-04 
869 2.631e-04 
870 2.628e-04 
871 2.624e-04 
872 2.621e-04 
873 2.618e-04 
874 2.615e-04 
875 2.612e-04 
876 2.609e-04 
877 2.605e-04 
878 2.602e-04 
879 2.599e-04 
880 2.596e-04 
881 2.593e-04 
882 2.590e-04 
883 2.587e-04 
884 2.584e-04 
885 2.580e-04 
886 2.577e-04 
887 2.574e-04 
888 2.571e-04 
889 2.568e-04 
890 2.565e-04 
891 2.562e-04 
892 2.559e-04 
893 2.556e-04 
894 2.552e-04 
895 2.549e-04 
896 2.546e-04 
897 2.543e-04 
898 2.540e-04 
899 2.537e-04 
900 2.534e-04 
901 2.531e-04 
902 2.528e-04 
903 2.525e-04 
904 2.522e-04 
905 2.519e-04 
906 2.516e-04 
907 2.513e-04 
908 2.510e-04 
909 2.507e-04 
910 2.504e-04 
911 2.501e-04 
912 2.498e-04 
913 2.494e-04 
914 2.491e-04 
915 2.488e-04 
916 2.485e-04 
917 2.482e-04 
918 2.479e-04 
919 2.476e-04 
920 2.473e-04 
921 2.470e-04 
922 2.468e-04 
923 2.465e-04 
924 2.462e-04 
925 2.459e-04 
926 2.456e-04 
927 2.453e-04 
928 2.450e-04 
929 2.447e-04 
930 2.444e-04 
931 2.441e-04 
932 2.438e-04 
933 2.435e-04 
934 2.432e-04 
935 2.429e-04 
936 2.426e-04 
937 2.423e-04 
938 2.420e-04 
939 2.417e-04 
940 2.414e-04 
941 2.411e-04 
942 2.409e-04 
943 2.406e-04 
944 2.403e-04 
945 2.400e-04 
946 2.397e-04 
947 2.394e-04 
948 2.391e-04 
949 2.388e-04 
950 2.385e-04 
951 2.383e-04 
952 2.380e-04 
953 2.377e-04 
954 2.374e-04 
955 2.371e-04 
956 2.368e-04 
957 2.365e-04 
958 2.362e-04 
959 2.360e-04 
960 2.357e-04 
961 2.354e-04 
962 2.351e-04 
963 2.348e-04 
964 2.345e-04 
965 2.343e-04 
966 2.340e-04 
967 2.337e-04 
968 2.334e-04 
969 2.331e-04 
970 2.328e-04 
971 2.326e-04 
972 2.323e-04 
973 2.320e-04 
974 2.317e-04 
975 2.314e-04 
976 2.312e-04 
977 2.309e-04 
978 2.306e-04 
979 2.303e-04 
980 2.300e-04 
981 2.298e-04 
982 2.295e-04 
983 2.292e-04 
984 2.289e-04 
985 2.287e-04 
986 2.284e-04 
987 2.281e-04 
988 2.278e-04 
989 2.276e-04 
990 2.273e-04 
991 2.270e-04 
992 2.267e-04 
993 2.265e-04 
994 2.262e-04 
995 2.259e-04 
996 2.256e-04 
997 2.254e-04 
998 2.251e-04 
999 2.248e-04 
1000 2.245e-04 
1001 2.243e-04 
1002 2.240e-04 
1003 2.237e-04 
1004 2.235e-04 
1005 2.232e-04 
1006 2.229e-04 
1007 2.227e-04 
1008 2.224e-04 
1009 2.221e-04 
1010 2.219e-04 
1011 2.216e-04 
1012 2.213e-04 
1013 2.210e-04 
1014 2.208e-04 
1015 2.205e-04 
1016 2.202e-04 
1017 2.200e-04 
1018 2.197e-04 
1019 2.194e-04 
1020 2.192e-04 
1021 2.189e-04 
1022 2.187e-04 
1023 2.184e-04 
1024 2.181e-04 
1025 2.179e-04 
1026 2.176e-04 
1027 2.173e-04 
1028 2.171e-04 
1029 2.168e-04 
1030 2.166e-04 
1031 2.163e-04 
1032 2.160e-04 
1033 2.158e-04 
1034 2.155e-04 
1035 2.152e-04 
1036 2.150e-04 
1037 2.147e-04 
1038 2.145e-04 
1039 2.142e-04 
1040 2.139e-04 
1041 2.137e-04 
1042 2.134e-04 
1043 2.132e-04 
1044 2.129e-04 
1045 2.127e-04 
1046 2.124e-04 
1047 2.121e-04 
1048 2.119e-04 
1049 2.116e-04 
1050 2.114e-04 
1051 2.111e-04 
1052 2.109e-04 
1053 2.106e-04 
1054 2.104e-04 
1055 2.101e-04 
1056 2.099e-04 
1057 2.096e-04 
1058 2.093e-04 
1059 2.091e-04 
1060 2.088e-04 
1061 2.086e-04 
1062 2.083e-04 
1063 2.081e-04 
1064 2.078e-04 
1065 2.076e-04 
1066 2.073e-04 
1067 2.071e-04 
1068 2.068e-04 
1069 2.066e-04 
1070 2.063e-04 
1071 2.061e-04 
1072 2.058e-04 
1073 2.056e-04 
1074 2.053e-04 
1075 2.051e-04 
1076 2.048e-04 
1077 2.046e-04 
1078 2.043e-04 
1079 2.041e-04 
1080 2.039e-04 
1081 2.036e-04 
1082 2.034e-04 
1083 2.031e-04 
1084 2.029e-04 
1085 2.026e-04 
1086 2.024e-04 
1087 2.021e-04 
1088 2.019e-04 
1089 2.016e-04 
1090 2.014e-04 
1091 2.012e-04 
1092 2.009e-04 
1093 2.007e-04 
1094 2.004e-04 
1095 2.002e-04 
1096 1.999e-04 
1097 1.997e-04 
1098 1.995e-04 
1099 1.992e-04 
1100 1.990e-04 
				};
			\addplot[dotted] table {
				1 1.013e+02 
				2 6.491e+01 
				3 5.075e+01 
				4 3.951e+01 
				5 3.075e+01 
				6 2.478e+01 
				7 1.969e+01 
				8 1.595e+01 
				9 1.315e+01 
				10 1.071e+01 
				11 8.885e+00 
				12 7.365e+00 
				13 6.143e+00 
				14 5.057e+00 
				15 4.261e+00 
				16 3.538e+00 
				17 2.916e+00 
				18 2.462e+00 
				19 2.057e+00 
				20 1.743e+00 
				21 1.444e+00 
				22 1.221e+00 
				23 1.027e+00 
				24 8.570e-01 
				25 7.273e-01 
				26 6.195e-01 
				27 5.201e-01 
				28 4.345e-01 
				29 3.695e-01 
				30 3.143e-01 
				31 2.665e-01 
				32 2.315e-01 
				33 1.978e-01 
				34 1.692e-01 
				35 1.449e-01 
				36 1.403e-01 
				37 1.255e-01 
				38 1.001e-01 
				39 8.426e-02 
				40 7.566e-02 
				41 6.563e-02 
				42 6.060e-02 
				43 5.350e-02 
				44 4.796e-02 
				45 4.479e-02 
				46 4.259e-02 
				47 3.872e-02 
				48 3.625e-02 
				49 3.425e-02 
				50 3.299e-02 
				51 3.199e-02 
				52 3.110e-02 
				53 3.084e-02 
				54 3.058e-02 
				55 3.033e-02 
				56 3.007e-02 
				57 2.972e-02 
				58 2.917e-02 
				59 2.868e-02 
				60 2.815e-02 
				61 2.801e-02 
				62 3.055e-02 
				63 2.938e-02 
				64 2.538e-02 
				65 2.466e-02 
				66 2.445e-02 
				67 2.348e-02 
				68 2.318e-02 
				69 2.260e-02 
				70 2.206e-02 
				71 2.177e-02 
				72 2.141e-02 
				73 2.098e-02 
				74 2.060e-02 
				75 2.026e-02 
				76 1.992e-02 
				77 1.962e-02 
				78 1.931e-02 
				79 1.903e-02 
				80 1.874e-02 
				81 1.847e-02 
				82 1.821e-02 
				83 1.795e-02 
				84 1.768e-02 
				85 1.742e-02 
				86 1.715e-02 
				87 1.701e-02 
				88 1.699e-02 
				89 1.655e-02 
				90 1.599e-02 
				91 1.575e-02 
				92 1.552e-02 
				93 1.525e-02 
				94 1.501e-02 
				95 1.477e-02 
				96 1.452e-02 
				97 1.430e-02 
				98 1.408e-02 
				99 1.385e-02 
				100 1.363e-02 
				101 1.342e-02 
				102 1.321e-02 
				103 1.300e-02 
				104 1.280e-02 
				105 1.261e-02 
				106 1.241e-02 
				107 1.222e-02 
				108 1.203e-02 
				109 1.184e-02 
				110 1.166e-02 
				111 1.148e-02 
				112 1.130e-02 
				113 1.116e-02 
				114 1.099e-02 
				115 1.079e-02 
				116 1.060e-02 
				117 1.044e-02 
				118 1.028e-02 
				119 1.012e-02 
				120 9.958e-03 
				121 9.802e-03 
				122 9.649e-03 
				123 9.499e-03 
				124 9.350e-03 
				125 9.204e-03 
				126 9.061e-03 
				127 8.920e-03 
				128 8.781e-03 
				129 8.644e-03 
				130 8.510e-03 
				131 8.377e-03 
				132 8.247e-03 
				133 8.119e-03 
				134 7.993e-03 
				135 7.868e-03 
				136 7.746e-03 
				137 7.626e-03 
				138 7.507e-03 
				139 7.394e-03 
				140 7.278e-03 
				141 7.161e-03 
				142 7.049e-03 
				143 6.940e-03 
				144 6.831e-03 
				145 6.725e-03 
				146 6.620e-03 
				147 6.517e-03 
				148 6.416e-03 
				149 6.316e-03 
				150 6.217e-03 
				151 6.120e-03 
				152 6.025e-03 
				153 5.931e-03 
				154 5.839e-03 
				155 5.748e-03 
				156 5.659e-03 
				157 5.571e-03 
				158 5.484e-03 
				159 5.398e-03 
				160 5.314e-03 
				161 5.232e-03 
				162 5.150e-03 
				163 5.070e-03 
				164 4.991e-03 
				165 4.914e-03 
				166 4.837e-03 
				167 4.762e-03 
				168 4.687e-03 
				169 4.614e-03 
				170 4.543e-03 
				171 4.472e-03 
				172 4.402e-03 
				173 4.334e-03 
				174 4.266e-03 
				175 4.200e-03 
				176 4.134e-03 
				177 4.070e-03 
				178 4.007e-03 
				179 3.944e-03 
				180 3.883e-03 
				181 3.823e-03 
				182 3.763e-03 
				183 3.704e-03 
				184 3.647e-03 
				185 3.590e-03 
				186 3.534e-03 
				187 3.479e-03 
				188 3.425e-03 
				189 3.372e-03 
				190 3.319e-03 
				191 3.267e-03 
				192 3.217e-03 
				193 3.166e-03 
				194 3.117e-03 
				195 3.069e-03 
				196 3.021e-03 
				197 2.974e-03 
				198 2.928e-03 
				199 2.882e-03 
				200 2.837e-03 
				201 2.793e-03 
				202 2.749e-03 
				203 2.707e-03 
				204 2.664e-03 
				205 2.623e-03 
				206 2.582e-03 
				207 2.542e-03 
				208 2.502e-03 
				209 2.463e-03 
				210 2.425e-03 
				211 2.387e-03 
				212 2.350e-03 
				213 2.314e-03 
				214 2.278e-03 
				215 2.242e-03 
				216 2.207e-03 
				217 2.173e-03 
				218 2.139e-03 
				219 2.106e-03 
				220 2.073e-03 
				221 2.041e-03 
				222 2.009e-03 
				223 1.978e-03 
				224 1.947e-03 
				225 1.917e-03 
				226 1.887e-03 
				227 1.857e-03 
				228 1.828e-03 
				229 1.800e-03 
				230 1.772e-03 
				231 1.744e-03 
				232 1.717e-03 
				233 1.690e-03 
				234 1.664e-03 
				235 1.638e-03 
				236 1.613e-03 
				237 1.588e-03 
				238 1.563e-03 
				239 1.539e-03 
				240 1.515e-03 
				241 1.491e-03 
				242 1.468e-03 
				243 1.445e-03 
				244 1.422e-03 
				245 1.400e-03 
				246 1.379e-03 
				247 1.357e-03 
				248 1.336e-03 
				249 1.315e-03 
				250 1.295e-03 
				251 1.274e-03 
				252 1.255e-03 
				253 1.235e-03 
				254 1.216e-03 
				255 1.197e-03 
				256 1.178e-03 
				257 1.160e-03 
				258 1.142e-03 
				259 1.124e-03 
				260 1.107e-03 
				261 1.089e-03 
				262 1.072e-03 
				263 1.056e-03 
				264 1.039e-03 
				265 1.023e-03 
				266 1.007e-03 
				267 9.915e-04 
				268 9.761e-04 
				269 9.609e-04 
				270 9.459e-04 
				271 9.312e-04 
				272 9.167e-04 
				273 9.024e-04 
				274 8.884e-04 
				275 8.746e-04 
				276 8.609e-04 
				277 8.475e-04 
				278 8.344e-04 
				279 8.214e-04 
				280 8.086e-04 
				281 7.960e-04 
				282 7.836e-04 
				283 7.714e-04 
				284 7.594e-04 
				285 7.476e-04 
				286 7.359e-04 
				287 7.245e-04 
				288 7.132e-04 
				289 7.021e-04 
				290 6.912e-04 
				291 6.804e-04 
				292 6.698e-04 
				293 6.594e-04 
				294 6.491e-04 
				295 6.390e-04 
				296 6.291e-04 
				297 6.193e-04 
				298 6.096e-04 
				299 6.001e-04 
				300 5.908e-04 
				301 5.816e-04 
				302 5.725e-04 
				303 5.636e-04 
				304 5.548e-04 
				305 5.462e-04 
				306 5.377e-04 
				307 5.293e-04 
				308 5.211e-04 
				309 5.130e-04 
				310 5.050e-04 
				311 4.971e-04 
				312 4.894e-04 
				313 4.818e-04 
				314 4.743e-04 
				315 4.669e-04 
				316 4.596e-04 
				317 4.525e-04 
				318 4.454e-04 
				319 4.385e-04 
				320 4.317e-04 
				321 4.249e-04 
				322 4.183e-04 
				323 4.118e-04 
				324 4.054e-04 
				325 3.991e-04 
				326 3.929e-04 
				327 3.868e-04 
				328 3.807e-04 
				329 3.748e-04 
				330 3.690e-04 
				331 3.632e-04 
				332 3.576e-04 
				333 3.520e-04 
				334 3.465e-04 
				335 3.411e-04 
				336 3.358e-04 
				337 3.306e-04 
				338 3.254e-04 
				339 3.204e-04 
				340 3.154e-04 
				341 3.105e-04 
				342 3.057e-04 
				343 3.009e-04 
				344 2.962e-04 
				345 2.916e-04 
				346 2.871e-04 
				347 2.826e-04 
				348 2.782e-04 
				349 2.739e-04 
				350 2.696e-04 
				351 2.654e-04 
				352 2.613e-04 
				353 2.572e-04 
				354 2.532e-04 
				355 2.493e-04 
				356 2.454e-04 
				357 2.416e-04 
				358 2.378e-04 
				359 2.341e-04 
				360 2.304e-04 
				361 2.269e-04 
				362 2.233e-04 
				363 2.198e-04 
				364 2.164e-04 
				365 2.131e-04 
				366 2.097e-04 
				367 2.065e-04 
				368 2.033e-04 
				369 2.001e-04 
				370 1.970e-04 
				371 1.939e-04 
				372 1.909e-04 
				373 1.879e-04 
				374 1.850e-04 
				375 1.821e-04 
				376 1.793e-04 
				377 1.765e-04 
				378 1.737e-04 
				379 1.710e-04 
				380 1.684e-04 
				381 1.658e-04 
				382 1.632e-04 
				383 1.606e-04 
				384 1.581e-04 
				385 1.557e-04 
				386 1.532e-04 
				387 1.509e-04 
				388 1.485e-04 
				389 1.462e-04 
				390 1.439e-04 
				391 1.417e-04 
				392 1.395e-04 
				393 1.373e-04 
				394 1.352e-04 
				395 1.331e-04 
				396 1.310e-04 
				397 1.290e-04 
				398 1.269e-04 
				399 1.250e-04 
				400 1.230e-04 
				401 1.211e-04 
				402 1.192e-04 
				403 1.174e-04 
				404 1.155e-04 
				405 1.137e-04 
				406 1.120e-04 
				407 1.102e-04 
				408 1.085e-04 
				409 1.068e-04 
				410 1.052e-04 
				411 1.035e-04 
				412 1.019e-04 
				413 1.003e-04 
				414 9.876e-05 
				415 9.722e-05 
				416 9.571e-05 
				417 9.422e-05 
				418 9.275e-05 
				419 9.131e-05 
				420 8.989e-05 
				421 8.849e-05 
				422 8.711e-05 
				423 8.575e-05 
				424 8.442e-05 
				425 8.311e-05 
				426 8.181e-05 
				427 8.054e-05 
				428 7.928e-05 
				429 7.805e-05 
				430 7.683e-05 
				431 7.564e-05 
				432 7.446e-05 
				433 7.330e-05 
				434 7.216e-05 
				435 7.104e-05 
				436 6.993e-05 
				437 6.884e-05 
				438 6.777e-05 
				439 6.672e-05 
				440 6.568e-05 
				441 6.465e-05 
				442 6.365e-05 
				443 6.266e-05 
				444 6.168e-05 
				445 6.072e-05 
				446 5.978e-05 
				447 5.885e-05 
				448 5.793e-05 
				449 5.703e-05 
				450 5.614e-05 
				451 5.527e-05 
				452 5.441e-05 
				453 5.356e-05 
				454 5.272e-05 
				455 5.190e-05 
				456 5.110e-05 
				457 5.030e-05 
				458 4.952e-05 
				459 4.875e-05 
				460 4.799e-05 
				461 4.724e-05 
				462 4.650e-05 
				463 4.578e-05 
				464 4.507e-05 
				465 4.437e-05 
				466 4.368e-05 
				467 4.300e-05 
				468 4.233e-05 
				469 4.167e-05 
				470 4.102e-05 
				471 4.038e-05 
				472 3.975e-05 
				473 3.913e-05 
				474 3.852e-05 
				475 3.792e-05 
				476 3.733e-05 
				477 3.675e-05 
				478 3.618e-05 
				479 3.562e-05 
				480 3.506e-05 
				481 3.452e-05 
				482 3.398e-05 
				483 3.345e-05 
				484 3.293e-05 
				485 3.242e-05 
				486 3.191e-05 
				487 3.141e-05 
				488 3.093e-05 
				489 3.044e-05 
				490 2.997e-05 
				491 2.950e-05 
				492 2.904e-05 
				493 2.859e-05 
				494 2.815e-05 
				495 2.771e-05 
				496 2.728e-05 
				497 2.685e-05 
				498 2.643e-05 
				499 2.602e-05 
				500 2.562e-05 
				501 2.522e-05 
				502 2.483e-05 
				503 2.444e-05 
				504 2.406e-05 
				505 2.369e-05 
				506 2.332e-05 
				507 2.295e-05 
				508 2.260e-05 
				509 2.224e-05 
				510 2.190e-05 
				511 2.156e-05 
				512 2.122e-05 
				513 2.089e-05 
				514 2.057e-05 
				515 2.025e-05 
				516 1.993e-05 
				517 1.962e-05 
				518 1.931e-05 
				519 1.901e-05 
				520 1.872e-05 
				521 1.843e-05 
				522 1.814e-05 
				523 1.786e-05 
				524 1.758e-05 
				525 1.731e-05 
				526 1.704e-05 
				527 1.677e-05 
				528 1.651e-05 
				529 1.625e-05 
				530 1.600e-05 
				531 1.575e-05 
				532 1.551e-05 
				533 1.526e-05 
				534 1.503e-05 
				535 1.479e-05 
				536 1.456e-05 
				537 1.434e-05 
				538 1.411e-05 
				539 1.389e-05 
				540 1.368e-05 
				541 1.346e-05 
				542 1.325e-05 
				543 1.305e-05 
				544 1.284e-05 
				545 1.264e-05 
				546 1.245e-05 
				547 1.225e-05 
				548 1.206e-05 
				549 1.188e-05 
				550 1.169e-05 
				551 1.151e-05 
				552 1.133e-05 
				553 1.115e-05 
				554 1.098e-05 
				555 1.081e-05 
				556 1.064e-05 
				557 1.047e-05 
				558 1.031e-05 
				559 1.015e-05 
				560 9.993e-06 
				561 9.837e-06 
				562 9.684e-06 
				563 9.533e-06 
				564 9.385e-06 
				565 9.239e-06 
				566 9.095e-06 
				567 8.953e-06 
				568 8.814e-06 
				569 8.677e-06 
				570 8.542e-06 
				571 8.409e-06 
				572 8.278e-06 
				573 8.149e-06 
				574 8.022e-06 
				575 7.897e-06 
				576 7.774e-06 
				577 7.653e-06 
				578 7.534e-06 
				579 7.417e-06 
				580 7.301e-06 
				581 7.188e-06 
				582 7.076e-06 
				583 6.965e-06 
				584 6.857e-06 
				585 6.750e-06 
				586 6.645e-06 
				587 6.542e-06 
				588 6.440e-06 
				589 6.340e-06 
				590 6.241e-06 
				591 6.144e-06 
				592 6.048e-06 
				593 5.954e-06 
				594 5.861e-06 
				595 5.770e-06 
				596 5.680e-06 
				597 5.592e-06 
				598 5.505e-06 
				599 5.419e-06 
				600 5.335e-06 
				601 5.252e-06 
				602 5.170e-06 
				603 5.089e-06 
				604 5.010e-06 
				605 4.932e-06 
				606 4.855e-06 
				607 4.780e-06 
				608 4.705e-06 
				609 4.632e-06 
				610 4.560e-06 
				611 4.489e-06 
				612 4.419e-06 
				613 4.350e-06 
				614 4.283e-06 
				615 4.216e-06 
				616 4.150e-06 
				617 4.086e-06 
				618 4.022e-06 
				619 3.959e-06 
				620 3.898e-06 
				621 3.837e-06 
				622 3.777e-06 
				623 3.719e-06 
				624 3.661e-06 
				625 3.604e-06 
				626 3.548e-06 
				627 3.492e-06 
				628 3.438e-06 
				629 3.384e-06 
				630 3.332e-06 
				631 3.280e-06 
				632 3.229e-06 
				633 3.179e-06 
				634 3.129e-06 
				635 3.080e-06 
				636 3.032e-06 
				637 2.985e-06 
				638 2.939e-06 
				639 2.893e-06 
				640 2.848e-06 
				641 2.804e-06 
				642 2.760e-06 
				643 2.717e-06 
				644 2.675e-06 
				645 2.633e-06 
				646 2.592e-06 
				647 2.552e-06 
				648 2.512e-06 
				649 2.473e-06 
				650 2.434e-06 
				651 2.396e-06 
				652 2.359e-06 
				653 2.322e-06 
				654 2.286e-06 
				655 2.251e-06 
				656 2.216e-06 
				657 2.181e-06 
				658 2.147e-06 
				659 2.114e-06 
				660 2.081e-06 
				661 2.048e-06 
				662 2.017e-06 
				663 1.985e-06 
				664 1.954e-06 
				665 1.924e-06 
				666 1.894e-06 
				667 1.864e-06 
				668 1.835e-06 
				669 1.807e-06 
				670 1.779e-06 
				671 1.751e-06 
				672 1.724e-06 
				673 1.697e-06 
				674 1.670e-06 
				675 1.644e-06 
				676 1.619e-06 
				677 1.594e-06 
				678 1.569e-06 
				679 1.544e-06 
				680 1.520e-06 
				681 1.497e-06 
				682 1.473e-06 
				683 1.450e-06 
				684 1.428e-06 
				685 1.406e-06 
				686 1.384e-06 
				687 1.362e-06 
				688 1.341e-06 
				689 1.320e-06 
				690 1.300e-06 
				691 1.279e-06 
				692 1.259e-06 
				693 1.240e-06 
				694 1.221e-06 
				695 1.202e-06 
				696 1.183e-06 
				697 1.164e-06 
				698 1.146e-06 
				699 1.128e-06 
				700 1.111e-06 
				701 1.094e-06 
				702 1.077e-06 
				703 1.060e-06 
				704 1.043e-06 
				705 1.027e-06 
				706 1.011e-06 
				707 9.953e-07 
				708 9.798e-07 
				709 9.646e-07 
				710 9.496e-07 
				711 9.348e-07 
				712 9.202e-07 
				713 9.059e-07 
				714 8.918e-07 
				715 8.779e-07 
				716 8.642e-07 
				717 8.508e-07 
				718 8.375e-07 
				719 8.245e-07 
				720 8.117e-07 
				721 7.990e-07 
				722 7.866e-07 
				723 7.743e-07 
				724 7.623e-07 
				725 7.504e-07 
				726 7.387e-07 
				727 7.272e-07 
				728 7.159e-07 
				729 7.048e-07 
				730 6.938e-07 
				731 6.830e-07 
				732 6.724e-07 
				733 6.619e-07 
				734 6.516e-07 
				735 6.414e-07 
				736 6.315e-07 
				737 6.216e-07 
				738 6.120e-07 
				739 6.024e-07 
				740 5.930e-07 
				741 5.838e-07 
				742 5.747e-07 
				743 5.658e-07 
				744 5.570e-07 
				745 5.483e-07 
				746 5.398e-07 
				747 5.314e-07 
				748 5.231e-07 
				749 5.149e-07 
				750 5.069e-07 
				751 4.990e-07 
				752 4.913e-07 
				753 4.836e-07 
				754 4.761e-07 
				755 4.687e-07 
				756 4.614e-07 
				757 4.542e-07 
				758 4.471e-07 
				759 4.402e-07 
				760 4.333e-07 
				761 4.266e-07 
				762 4.199e-07 
				763 4.134e-07 
				764 4.070e-07 
				765 4.006e-07 
				766 3.944e-07 
				767 3.882e-07 
				768 3.822e-07 
				769 3.762e-07 
				770 3.704e-07 
				771 3.646e-07 
				772 3.589e-07 
				773 3.534e-07 
				774 3.479e-07 
				775 3.424e-07 
				776 3.371e-07 
				777 3.319e-07 
				778 3.267e-07 
				779 3.216e-07 
				780 3.166e-07 
				781 3.117e-07 
				782 3.068e-07 
				783 3.020e-07 
				784 2.973e-07 
				785 2.927e-07 
				786 2.882e-07 
				787 2.837e-07 
				788 2.793e-07 
				789 2.749e-07 
				790 2.706e-07 
				791 2.664e-07 
				792 2.623e-07 
				793 2.582e-07 
				794 2.542e-07 
				795 2.502e-07 
				796 2.463e-07 
				797 2.425e-07 
				798 2.387e-07 
				799 2.350e-07 
				800 2.313e-07 
				801 2.277e-07 
				802 2.242e-07 
				803 2.207e-07 
				804 2.173e-07 
				805 2.139e-07 
				806 2.105e-07 
				807 2.073e-07 
				808 2.040e-07 
				809 2.009e-07 
				810 1.977e-07 
				811 1.947e-07 
				812 1.916e-07 
				813 1.886e-07 
				814 1.857e-07 
				815 1.828e-07 
				816 1.800e-07 
				817 1.772e-07 
				818 1.744e-07 
				819 1.717e-07 
				820 1.690e-07 
				821 1.664e-07 
				822 1.638e-07 
				823 1.612e-07 
				824 1.587e-07 
				825 1.563e-07 
				826 1.538e-07 
				827 1.514e-07 
				828 1.491e-07 
				829 1.468e-07 
				830 1.445e-07 
				831 1.422e-07 
				832 1.400e-07 
				833 1.378e-07 
				834 1.357e-07 
				835 1.336e-07 
				836 1.315e-07 
				837 1.294e-07 
				838 1.274e-07 
				839 1.254e-07 
				840 1.235e-07 
				841 1.216e-07 
				842 1.197e-07 
				843 1.178e-07 
				844 1.160e-07 
				845 1.142e-07 
				846 1.124e-07 
				847 1.106e-07 
				848 1.089e-07 
				849 1.072e-07 
				850 1.056e-07 
				851 1.039e-07 
				852 1.023e-07 
				853 1.007e-07 
				854 9.913e-08 
				855 9.759e-08 
				856 9.607e-08 
				857 9.458e-08 
				858 9.310e-08 
				859 9.165e-08 
				860 9.023e-08 
				861 8.882e-08 
				862 8.744e-08 
				863 8.608e-08 
				864 8.474e-08 
				865 8.342e-08 
				866 8.212e-08 
				867 8.084e-08 
				868 7.958e-08 
				869 7.834e-08 
				870 7.712e-08 
				871 7.592e-08 
				872 7.474e-08 
				873 7.358e-08 
				874 7.243e-08 
				875 7.130e-08 
				876 7.019e-08 
				877 6.910e-08 
				878 6.803e-08 
				879 6.697e-08 
				880 6.592e-08 
				881 6.490e-08 
				882 6.389e-08 
				883 6.289e-08 
				884 6.191e-08 
				885 6.095e-08 
				886 6.000e-08 
				887 5.907e-08 
				888 5.815e-08 
				889 5.724e-08 
				890 5.635e-08 
				891 5.547e-08 
				892 5.461e-08 
				893 5.376e-08 
				894 5.292e-08 
				895 5.210e-08 
				896 5.129e-08 
				897 5.049e-08 
				898 4.970e-08 
				899 4.893e-08 
				900 4.817e-08 
				901 4.742e-08 
				902 4.668e-08 
				903 4.595e-08 
				904 4.524e-08 
				905 4.453e-08 
				906 4.384e-08 
				907 4.316e-08 
				908 4.248e-08 
				909 4.182e-08 
				910 4.117e-08 
				911 4.053e-08 
				912 3.990e-08 
				913 3.928e-08 
				914 3.866e-08 
				915 3.806e-08 
				916 3.747e-08 
				917 3.689e-08 
				918 3.631e-08 
				919 3.575e-08 
				920 3.519e-08 
				921 3.464e-08 
				922 3.410e-08 
				923 3.357e-08 
				924 3.305e-08 
				925 3.253e-08 
				926 3.203e-08 
				927 3.153e-08 
				928 3.104e-08 
				929 3.056e-08 
				930 3.008e-08 
				931 2.961e-08 
				932 2.915e-08 
				933 2.870e-08 
				934 2.825e-08 
				935 2.781e-08 
				936 2.738e-08 
				937 2.695e-08 
				938 2.653e-08 
				939 2.612e-08 
				940 2.571e-08 
				941 2.531e-08 
				942 2.492e-08 
				943 2.453e-08 
				944 2.415e-08 
				945 2.377e-08 
				946 2.340e-08 
				947 2.304e-08 
				948 2.268e-08 
				949 2.232e-08 
				950 2.198e-08 
				951 2.163e-08 
				952 2.130e-08 
				953 2.096e-08 
				954 2.064e-08 
				955 2.032e-08 
				956 2.000e-08 
				957 1.969e-08 
				958 1.938e-08 
				959 1.908e-08 
				960 1.878e-08 
				961 1.849e-08 
				962 1.820e-08 
				963 1.792e-08 
				964 1.764e-08 
				965 1.736e-08 
				966 1.709e-08 
				967 1.682e-08 
				968 1.656e-08 
				969 1.630e-08 
				970 1.604e-08 
				971 1.579e-08 
				972 1.554e-08 
				973 1.530e-08 
				974 1.506e-08 
				975 1.482e-08 
				976 1.459e-08 
				977 1.436e-08 
				978 1.414e-08 
				979 1.392e-08 
				980 1.370e-08 
				981 1.348e-08 
				982 1.327e-08 
				983 1.307e-08 
				984 1.286e-08 
				985 1.266e-08 
				986 1.246e-08 
				987 1.227e-08 
				988 1.207e-08 
				989 1.188e-08 
				990 1.170e-08 
				991 1.151e-08 
				992 1.133e-08 
				993 1.116e-08 
				994 1.098e-08 
				995 1.081e-08 
				996 1.064e-08 
				997 1.047e-08 
				998 1.031e-08 
				999 1.015e-08 
				1000 9.989e-09 
				1001 9.833e-09 
				1002 9.679e-09 
				1003 9.527e-09 
				1004 9.378e-09 
				1005 9.231e-09 
				1006 9.086e-09 
				1007 8.943e-09 
				1008 8.803e-09 
				1009 8.665e-09 
				1010 8.529e-09 
				1011 8.395e-09 
				1012 8.262e-09 
				1013 8.131e-09 
				1014 8.003e-09 
				1015 7.877e-09 
				1016 7.754e-09 
				1017 7.630e-09 
				1018 7.509e-09 
				1019 7.388e-09 
				1020 7.267e-09 
				1021 7.148e-09 
				1022 7.030e-09 
				1023 6.913e-09 
				1024 6.798e-09 
				1025 6.684e-09 
				1026 6.570e-09 
				1027 6.458e-09 
				1028 6.346e-09 
				1029 6.236e-09 
				1030 6.127e-09 
				1031 6.019e-09 
				1032 5.913e-09 
				1033 3.977e-09 
				1034 1.864e-09 
				1035 1.515e-09 
				1036 1.415e-09 
				1037 1.359e-09 
				1038 1.159e-09 
				1039 9.354e-10 
				1040 1.020e-09 
				1041 7.398e-10 
				1042 6.088e-10 
				1043 5.443e-10 
				1044 5.027e-10 
				1045 4.513e-10 
				1046 3.766e-10 
				1047 4.049e-10 
				1048 3.043e-10 
				1049 2.625e-10 
				1050 2.603e-10 
				1051 1.728e-10 
				1052 1.415e-10 
				1053 1.370e-10 
				1054 1.019e-10 
				1055 9.411e-11 
				};
			\addplot[dashed] table {
				1 1.025e+02 
				2 6.890e+01 
				3 5.666e+01 
				4 4.623e+01 
				5 3.792e+01 
				6 3.226e+01 
				7 2.702e+01 
				8 2.311e+01 
				9 2.014e+01 
				10 1.737e+01 
				11 1.519e+01 
				12 1.331e+01 
				13 1.177e+01 
				14 1.022e+01 
				15 9.093e+00 
				16 8.056e+00 
				17 7.015e+00 
				18 6.267e+00 
				19 5.557e+00 
				20 4.968e+00 
				21 4.374e+00 
				22 3.912e+00 
				23 3.489e+00 
				24 3.074e+00 
				25 2.744e+00 
				26 2.492e+00 
				27 2.203e+00 
				28 1.944e+00 
				29 1.740e+00 
				30 1.570e+00 
				31 1.393e+00 
				32 1.246e+00 
				33 1.120e+00 
				34 9.918e-01 
				35 8.916e-01 
				36 8.114e-01 
				37 7.216e-01 
				38 6.389e-01 
				39 5.759e-01 
				40 5.195e-01 
				41 4.643e-01 
				42 4.162e-01 
				43 3.756e-01 
				44 3.407e-01 
				45 3.006e-01 
				46 2.745e-01 
				47 2.497e-01 
				48 2.223e-01 
				49 2.018e-01 
				50 1.869e-01 
				51 1.719e-01 
				52 1.549e-01 
				53 1.427e-01 
				54 1.321e-01 
				55 1.199e-01 
				56 1.102e-01 
				57 1.025e-01 
				58 9.423e-02 
				59 8.632e-02 
				60 8.938e-02 
				61 8.679e-02 
				62 7.193e-02 
				63 6.574e-02 
				64 6.423e-02 
				65 5.825e-02 
				66 5.525e-02 
				67 5.236e-02 
				68 4.903e-02 
				69 4.699e-02 
				70 4.503e-02 
				71 4.257e-02 
				72 4.084e-02 
				73 3.910e-02 
				74 3.759e-02 
				75 3.635e-02 
				76 3.506e-02 
				77 3.413e-02 
				78 3.304e-02 
				79 3.242e-02 
				80 3.155e-02 
				81 3.089e-02 
				82 3.007e-02 
				83 2.949e-02 
				84 2.873e-02 
				85 2.997e-02 
				86 3.143e-02 
				87 2.805e-02 
				88 2.455e-02 
				89 2.448e-02 
				90 2.350e-02 
				91 2.280e-02 
				92 2.219e-02 
				93 2.136e-02 
				94 2.076e-02 
				95 2.031e-02 
				96 1.980e-02 
				97 1.940e-02 
				98 1.887e-02 
				99 1.840e-02 
				100 1.783e-02 
				101 1.730e-02 
				102 1.679e-02 
				103 1.630e-02 
				104 1.589e-02 
				105 1.550e-02 
				106 1.516e-02 
				107 1.480e-02 
				108 1.448e-02 
				109 1.415e-02 
				110 1.402e-02 
				111 1.478e-02 
				112 1.418e-02 
				113 1.256e-02 
				114 1.222e-02 
				115 1.207e-02 
				116 1.156e-02 
				117 1.125e-02 
				118 1.095e-02 
				119 1.060e-02 
				120 1.035e-02 
				121 1.004e-02 
				122 9.776e-03 
				123 9.489e-03 
				124 9.246e-03 
				125 8.993e-03 
				126 8.763e-03 
				127 8.540e-03 
				128 8.330e-03 
				129 8.124e-03 
				130 7.933e-03 
				131 7.743e-03 
				132 7.562e-03 
				133 7.376e-03 
				134 7.202e-03 
				135 7.023e-03 
				136 7.222e-03 
				137 7.142e-03 
				138 6.557e-03 
				139 6.260e-03 
				140 6.195e-03 
				141 5.931e-03 
				142 5.781e-03 
				143 5.633e-03 
				144 5.470e-03 
				145 5.328e-03 
				146 5.182e-03 
				147 5.038e-03 
				148 4.900e-03 
				149 4.765e-03 
				150 4.639e-03 
				151 4.515e-03 
				152 4.397e-03 
				153 4.289e-03 
				154 4.177e-03 
				155 4.077e-03 
				156 3.973e-03 
				157 3.879e-03 
				158 3.779e-03 
				159 3.688e-03 
				160 3.594e-03 
				161 3.565e-03 
				162 3.557e-03 
				163 3.388e-03 
				164 3.204e-03 
				165 3.139e-03 
				166 3.052e-03 
				167 2.968e-03 
				168 2.890e-03 
				169 2.813e-03 
				170 2.737e-03 
				171 2.666e-03 
				172 2.594e-03 
				173 2.526e-03 
				174 2.458e-03 
				175 2.394e-03 
				176 2.331e-03 
				177 2.271e-03 
				178 2.213e-03 
				179 2.156e-03 
				180 2.102e-03 
				181 2.048e-03 
				182 1.997e-03 
				183 1.946e-03 
				184 1.897e-03 
				185 1.849e-03 
				186 1.808e-03 
				187 1.798e-03 
				188 1.745e-03 
				189 1.660e-03 
				190 1.616e-03 
				191 1.580e-03 
				192 1.532e-03 
				193 1.492e-03 
				194 1.453e-03 
				195 1.413e-03 
				196 1.377e-03 
				197 1.339e-03 
				198 1.305e-03 
				199 1.270e-03 
				200 1.237e-03 
				201 1.204e-03 
				202 1.173e-03 
				203 1.143e-03 
				204 1.113e-03 
				205 1.085e-03 
				206 1.057e-03 
				207 1.030e-03 
				208 1.004e-03 
				209 9.780e-04 
				210 9.530e-04 
				211 9.285e-04 
				212 9.163e-04 
				213 8.962e-04 
				214 8.604e-04 
				215 8.337e-04 
				216 8.151e-04 
				217 7.907e-04 
				218 7.701e-04 
				219 7.499e-04 
				220 7.299e-04 
				221 7.108e-04 
				222 6.921e-04 
				223 6.739e-04 
				224 6.563e-04 
				225 6.390e-04 
				226 6.224e-04 
				227 6.062e-04 
				228 5.904e-04 
				229 5.752e-04 
				230 5.602e-04 
				231 5.459e-04 
				232 5.317e-04 
				233 5.182e-04 
				234 5.047e-04 
				235 4.918e-04 
				236 4.791e-04 
				237 4.686e-04 
				238 4.591e-04 
				239 4.447e-04 
				240 4.302e-04 
				241 4.195e-04 
				242 4.084e-04 
				243 3.976e-04 
				244 3.872e-04 
				245 3.771e-04 
				246 3.672e-04 
				247 3.577e-04 
				248 3.482e-04 
				249 3.392e-04 
				250 3.303e-04 
				251 3.217e-04 
				252 3.133e-04 
				253 3.051e-04 
				254 2.972e-04 
				255 2.895e-04 
				256 2.820e-04 
				257 2.747e-04 
				258 2.676e-04 
				259 2.607e-04 
				260 2.540e-04 
				261 2.474e-04 
				262 2.412e-04 
				263 2.360e-04 
				264 2.297e-04 
				265 2.225e-04 
				266 2.166e-04 
				267 2.112e-04 
				268 2.055e-04 
				269 2.001e-04 
				270 1.949e-04 
				271 1.898e-04 
				272 1.849e-04 
				273 1.800e-04 
				274 1.753e-04 
				275 1.707e-04 
				276 1.663e-04 
				277 1.619e-04 
				278 1.577e-04 
				279 1.536e-04 
				280 1.496e-04 
				281 1.457e-04 
				282 1.420e-04 
				283 1.383e-04 
				284 1.347e-04 
				285 1.312e-04 
				286 1.278e-04 
				287 1.245e-04 
				288 1.216e-04 
				289 1.185e-04 
				290 1.151e-04 
				291 1.120e-04 
				292 1.091e-04 
				293 1.062e-04 
				294 1.034e-04 
				295 1.007e-04 
				296 9.809e-05 
				297 9.554e-05 
				298 9.304e-05 
				299 9.061e-05 
				300 8.825e-05 
				301 8.595e-05 
				302 8.371e-05 
				303 8.153e-05 
				304 7.941e-05 
				305 7.734e-05 
				306 7.533e-05 
				307 7.337e-05 
				308 7.146e-05 
				309 6.961e-05 
				310 6.780e-05 
				311 6.604e-05 
				312 6.432e-05 
				313 6.271e-05 
				314 6.115e-05 
				315 5.948e-05 
				316 5.785e-05 
				317 5.636e-05 
				318 5.489e-05 
				319 5.345e-05 
				320 5.206e-05 
				321 5.070e-05 
				322 4.938e-05 
				323 4.809e-05 
				324 4.684e-05 
				325 4.562e-05 
				326 4.443e-05 
				327 4.327e-05 
				328 4.214e-05 
				329 4.105e-05 
				330 3.998e-05 
				331 3.894e-05 
				332 3.793e-05 
				333 3.694e-05 
				334 3.598e-05 
				335 3.504e-05 
				336 3.413e-05 
				337 3.324e-05 
				338 3.239e-05 
				339 3.158e-05 
				340 3.074e-05 
				341 2.991e-05 
				342 2.913e-05 
				343 2.837e-05 
				344 2.763e-05 
				345 2.691e-05 
				346 2.621e-05 
				347 2.553e-05 
				348 2.486e-05 
				349 2.421e-05 
				350 2.358e-05 
				351 2.297e-05 
				352 2.237e-05 
				353 2.179e-05 
				354 2.122e-05 
				355 2.067e-05 
				356 2.013e-05 
				357 1.960e-05 
				358 1.909e-05 
				359 1.860e-05 
				360 1.811e-05 
				361 1.764e-05 
				362 1.718e-05 
				363 1.674e-05 
				364 1.631e-05 
				365 1.589e-05 
				366 1.546e-05 
				367 1.506e-05 
				368 1.467e-05 
				369 1.428e-05 
				370 1.391e-05 
				371 1.355e-05 
				372 1.319e-05 
				373 1.285e-05 
				374 1.252e-05 
				375 1.219e-05 
				376 1.187e-05 
				377 1.156e-05 
				378 1.126e-05 
				379 1.097e-05 
				380 1.068e-05 
				381 1.040e-05 
				382 1.013e-05 
				383 9.870e-06 
				384 9.613e-06 
				385 9.363e-06 
				386 9.119e-06 
				387 8.882e-06 
				388 8.651e-06 
				389 8.429e-06 
				390 8.210e-06 
				391 7.993e-06 
				392 7.783e-06 
				393 7.581e-06 
				394 7.383e-06 
				395 7.191e-06 
				396 7.004e-06 
				397 6.821e-06 
				398 6.643e-06 
				399 6.470e-06 
				400 6.302e-06 
				401 6.137e-06 
				402 5.978e-06 
				403 5.822e-06 
				404 5.670e-06 
				405 5.523e-06 
				406 5.379e-06 
				407 5.239e-06 
				408 5.102e-06 
				409 4.969e-06 
				410 4.840e-06 
				411 4.714e-06 
				412 4.591e-06 
				413 4.472e-06 
				414 4.356e-06 
				415 4.243e-06 
				416 4.132e-06 
				417 4.023e-06 
				418 3.919e-06 
				419 3.817e-06 
				420 3.717e-06 
				421 3.620e-06 
				422 3.526e-06 
				423 3.434e-06 
				424 3.345e-06 
				425 3.258e-06 
				426 3.173e-06 
				427 3.090e-06 
				428 3.010e-06 
				429 2.931e-06 
				430 2.855e-06 
				431 2.781e-06 
				432 2.708e-06 
				433 2.638e-06 
				434 2.569e-06 
				435 2.502e-06 
				436 2.437e-06 
				437 2.373e-06 
				438 2.312e-06 
				439 2.252e-06 
				440 2.193e-06 
				441 2.136e-06 
				442 2.080e-06 
				443 2.026e-06 
				444 1.973e-06 
				445 1.922e-06 
				446 1.872e-06 
				447 1.823e-06 
				448 1.775e-06 
				449 1.729e-06 
				450 1.684e-06 
				451 1.640e-06 
				452 1.597e-06 
				453 1.556e-06 
				454 1.515e-06 
				455 1.476e-06 
				456 1.437e-06 
				457 1.400e-06 
				458 1.363e-06 
				459 1.328e-06 
				460 1.293e-06 
				461 1.260e-06 
				462 1.227e-06 
				463 1.195e-06 
				464 1.164e-06 
				465 1.133e-06 
				466 1.104e-06 
				467 1.075e-06 
				468 1.047e-06 
				469 1.020e-06 
				470 9.933e-07 
				471 9.675e-07 
				472 9.423e-07 
				473 9.177e-07 
				474 8.938e-07 
				475 8.705e-07 
				476 8.479e-07 
				477 8.258e-07 
				478 8.043e-07 
				479 7.833e-07 
				480 7.629e-07 
				481 7.430e-07 
				482 7.237e-07 
				483 7.048e-07 
				484 6.865e-07 
				485 6.686e-07 
				486 6.512e-07 
				487 6.342e-07 
				488 6.177e-07 
				489 6.016e-07 
				490 5.859e-07 
				491 5.707e-07 
				492 5.558e-07 
				493 5.413e-07 
				494 5.272e-07 
				495 5.135e-07 
				496 5.001e-07 
				497 4.871e-07 
				498 4.744e-07 
				499 4.621e-07 
				500 4.500e-07 
				501 4.383e-07 
				502 4.269e-07 
				503 4.158e-07 
				504 4.050e-07 
				505 3.944e-07 
				506 3.841e-07 
				507 3.741e-07 
				508 3.644e-07 
				509 3.549e-07 
				510 3.456e-07 
				511 3.366e-07 
				512 3.279e-07 
				513 3.193e-07 
				514 3.110e-07 
				515 3.029e-07 
				516 2.950e-07 
				517 2.873e-07 
				518 2.798e-07 
				519 2.726e-07 
				520 2.655e-07 
				521 2.585e-07 
				522 2.518e-07 
				523 2.452e-07 
				524 2.389e-07 
				525 2.326e-07 
				526 2.266e-07 
				527 2.207e-07 
				528 2.149e-07 
				529 2.093e-07 
				530 2.039e-07 
				531 1.986e-07 
				532 1.934e-07 
				533 1.884e-07 
				534 1.834e-07 
				535 1.787e-07 
				536 1.740e-07 
				537 1.695e-07 
				538 1.651e-07 
				539 1.608e-07 
				540 1.566e-07 
				541 1.525e-07 
				542 1.485e-07 
				543 1.447e-07 
				544 1.409e-07 
				545 1.372e-07 
				546 1.336e-07 
				547 1.302e-07 
				548 1.268e-07 
				549 1.235e-07 
				550 1.203e-07 
				551 1.171e-07 
				552 1.141e-07 
				553 1.111e-07 
				554 1.082e-07 
				555 1.054e-07 
				556 1.026e-07 
				557 9.997e-08 
				558 9.736e-08 
				559 9.483e-08 
				560 9.235e-08 
				561 8.995e-08 
				562 8.761e-08 
				563 8.532e-08 
				564 8.310e-08 
				565 8.094e-08 
				566 7.883e-08 
				567 7.677e-08 
				568 7.477e-08 
				569 7.283e-08 
				570 7.093e-08 
				571 6.908e-08 
				572 6.728e-08 
				573 6.553e-08 
				574 6.382e-08 
				575 6.216e-08 
				576 6.054e-08 
				577 5.896e-08 
				578 5.743e-08 
				579 5.593e-08 
				580 5.447e-08 
				581 5.305e-08 
				582 5.167e-08 
				583 5.033e-08 
				584 4.901e-08 
				585 4.774e-08 
				586 4.649e-08 
				587 4.528e-08 
				588 4.410e-08 
				589 4.295e-08 
				590 4.183e-08 
				591 4.074e-08 
				592 3.968e-08 
				593 3.864e-08 
				594 3.764e-08 
				595 3.666e-08 
				596 3.570e-08 
				597 3.477e-08 
				598 3.386e-08 
				599 3.298e-08 
				600 3.212e-08 
				601 3.128e-08 
				602 3.047e-08 
				603 2.967e-08 
				604 2.890e-08 
				605 2.814e-08 
				606 2.741e-08 
				607 2.669e-08 
				608 2.599e-08 
				609 2.531e-08 
				610 2.465e-08 
				611 2.400e-08 
				612 2.338e-08 
				613 2.276e-08 
				614 2.217e-08 
				615 2.159e-08 
				616 2.102e-08 
				617 2.047e-08 
				618 1.993e-08 
				619 1.941e-08 
				620 1.890e-08 
				621 1.841e-08 
				622 1.793e-08 
				623 1.746e-08 
				624 1.700e-08 
				625 1.655e-08 
				626 1.612e-08 
				627 1.569e-08 
				628 1.528e-08 
				629 1.488e-08 
				630 1.449e-08 
				631 1.411e-08 
				632 1.373e-08 
				633 1.337e-08 
				634 1.302e-08 
				635 1.268e-08 
				636 1.234e-08 
				637 1.201e-08 
				638 1.168e-08 
				639 1.136e-08 
				640 1.105e-08 
				641 1.074e-08 
				642 1.044e-08 
				643 1.014e-08 
				644 6.607e-09 
				645 3.295e-09 
				646 2.846e-09 
				647 2.083e-09 
				648 2.423e-09 
				649 2.715e-09 
				650 1.865e-09 
				651 1.686e-09 
				652 1.681e-09 
				653 1.363e-09 
				654 1.085e-09 
				655 1.097e-09 
				656 1.102e-09 
				657 9.865e-10 
				658 8.420e-10 
				659 7.170e-10 
				660 6.493e-10 
				661 6.590e-10 
				662 6.204e-10 
				663 5.551e-10 
				664 4.570e-10 
				665 4.621e-10 
				666 4.713e-10 
				667 3.341e-10 
				668 3.057e-10 
				669 3.072e-10 
				670 2.422e-10 
				671 2.242e-10 
				672 2.018e-10 
				673 1.805e-10 
				674 1.617e-10 
				675 1.398e-10 
				676 1.371e-10 
				677 1.273e-10 
				678 1.093e-10 
				679 1.060e-10 
				680 9.606e-11 						
				};
			\addplot[dashdotted] table {
				1 1.037e+02 
				2 7.300e+01 
				3 6.292e+01 
				4 5.360e+01 
				5 4.616e+01 
				6 4.131e+01 
				7 3.632e+01 
				8 3.271e+01 
				9 3.005e+01 
				10 2.734e+01 
				11 2.521e+01 
				12 2.331e+01 
				13 2.170e+01 
				14 1.994e+01 
				15 1.868e+01 
				16 1.757e+01 
				17 1.617e+01 
				18 1.512e+01 
				19 1.424e+01 
				20 1.341e+01 
				21 1.249e+01 
				22 1.178e+01 
				23 1.112e+01 
				24 1.032e+01 
				25 9.708e+00 
				26 9.299e+00 
				27 8.693e+00 
				28 8.101e+00 
				29 7.674e+00 
				30 7.285e+00 
				31 6.808e+00 
				32 6.414e+00 
				33 6.123e+00 
				34 5.702e+00 
				35 5.366e+00 
				36 5.127e+00 
				37 4.851e+00 
				38 4.514e+00 
				39 4.294e+00 
				40 4.087e+00 
				41 3.830e+00 
				42 3.611e+00 
				43 3.438e+00 
				44 3.273e+00 
				45 3.038e+00 
				46 2.904e+00 
				47 2.780e+00 
				48 2.599e+00 
				49 2.438e+00 
				50 2.345e+00 
				51 2.226e+00 
				52 2.081e+00 
				53 1.973e+00 
				54 1.891e+00 
				55 1.767e+00 
				56 1.677e+00 
				57 1.615e+00 
				58 1.516e+00 
				59 1.412e+00 
				60 1.364e+00 
				61 1.304e+00 
				62 1.215e+00 
				63 1.145e+00 
				64 1.108e+00 
				65 1.038e+00 
				66 9.720e-01 
				67 9.366e-01 
				68 8.944e-01 
				69 8.294e-01 
				70 7.842e-01 
				71 7.577e-01 
				72 7.109e-01 
				73 6.684e-01 
				74 6.395e-01 
				75 6.102e-01 
				76 5.671e-01 
				77 5.426e-01 
				78 5.224e-01 
				79 4.883e-01 
				80 4.616e-01 
				81 4.452e-01 
				82 4.247e-01 
				83 3.983e-01 
				84 3.832e-01 
				85 3.674e-01 
				86 3.412e-01 
				87 3.228e-01 
				88 3.100e-01 
				89 2.902e-01 
				90 2.728e-01 
				91 2.624e-01 
				92 2.495e-01 
				93 2.316e-01 
				94 2.224e-01 
				95 2.133e-01 
				96 2.006e-01 
				97 1.886e-01 
				98 1.822e-01 
				99 1.713e-01 
				100 1.616e-01 
				101 1.550e-01 
				102 1.490e-01 
				103 1.388e-01 
				104 1.320e-01 
				105 1.275e-01 
				106 1.210e-01 
				107 1.137e-01 
				108 1.093e-01 
				109 1.055e-01 
				110 1.005e-01 
				111 9.449e-02 
				112 8.958e-02 
				113 8.502e-02 
				114 7.929e-02 
				115 7.619e-02 
				116 7.254e-02 
				117 6.756e-02 
				118 6.420e-02 
				119 6.211e-02 
				120 5.767e-02 
				121 5.414e-02 
				122 5.208e-02 
				123 4.984e-02 
				124 4.702e-02 
				125 4.701e-02 
				126 4.746e-02 
				127 4.598e-02 
				128 4.397e-02 
				129 4.247e-02 
				130 4.004e-02 
				131 3.645e-02 
				132 3.403e-02 
				133 3.201e-02 
				134 3.007e-02 
				135 3.052e-02 
				136 2.877e-02 
				137 2.475e-02 
				138 2.306e-02 
				139 2.242e-02 
				140 2.171e-02 
				141 2.017e-02 
				142 1.912e-02 
				143 1.854e-02 
				144 1.805e-02 
				145 1.649e-02 
				146 1.603e-02 
				147 1.545e-02 
				148 1.466e-02 
				149 1.402e-02 
				150 1.357e-02 
				151 1.309e-02 
				152 1.251e-02 
				153 1.226e-02 
				154 1.191e-02 
				155 1.148e-02 
				156 1.123e-02 
				157 1.088e-02 
				158 1.046e-02 
				159 1.027e-02 
				160 1.247e-02 
				161 1.177e-02 
				162 8.137e-03 
				163 7.589e-03 
				164 7.994e-03 
				165 6.829e-03 
				166 6.418e-03 
				167 6.134e-03 
				168 6.173e-03 
				169 7.410e-03 
				170 8.250e-03 
				171 9.005e-03 
				172 9.033e-03 
				173 8.715e-03 
				174 8.028e-03 
				175 6.961e-03 
				176 6.042e-03 
				177 5.089e-03 
				178 4.318e-03 
				179 3.698e-03 
				180 3.402e-03 
				181 3.557e-03 
				182 3.421e-03 
				183 3.565e-03 
				184 3.616e-03 
				185 5.844e-03 
				186 6.073e-03 
				187 3.643e-03 
				188 3.288e-03 
				189 4.198e-03 
				190 3.253e-03 
				191 3.243e-03 
				192 3.182e-03 
				193 2.919e-03 
				194 2.950e-03 
				195 2.674e-03 
				196 2.612e-03 
				197 2.498e-03 
				198 2.391e-03 
				199 2.437e-03 
				200 2.245e-03 
				201 2.258e-03 
				202 2.171e-03 
				203 2.053e-03 
				204 2.082e-03 
				205 1.922e-03 
				206 2.026e-03 
				207 1.796e-03 
				208 1.888e-03 
				209 1.737e-03 
				210 3.214e-03 
				211 3.625e-03 
				212 2.219e-03 
				213 2.165e-03 
				214 3.190e-03 
				215 3.000e-03 
				216 3.168e-03 
				217 3.108e-03 
				218 2.812e-03 
				219 2.487e-03 
				220 2.052e-03 
				221 1.668e-03 
				222 1.330e-03 
				223 8.881e-04 
				224 7.863e-04 
				225 5.083e-04 
				226 6.548e-04 
				227 6.838e-04 
				228 6.706e-04 
				229 8.767e-04 
				230 8.082e-04 
				231 1.054e-03 
				232 9.576e-04 
				233 1.122e-03 
				234 1.073e-03 
				235 1.814e-03 
				236 2.207e-03 
				237 1.513e-03 
				238 9.894e-04 
				239 1.376e-03 
				240 1.036e-03 
				241 1.051e-03 
				242 1.006e-03 
				243 9.171e-04 
				244 8.817e-04 
				245 8.220e-04 
				246 7.473e-04 
				247 7.233e-04 
				248 6.034e-04 
				249 6.182e-04 
				250 4.839e-04 
				251 4.797e-04 
				252 4.501e-04 
				253 3.995e-04 
				254 4.767e-04 
				255 4.294e-04 
				256 5.538e-04 
				257 6.225e-04 
				258 8.668e-04 
				259 9.997e-04 
				260 1.319e-03 
				261 1.577e-03 
				262 1.282e-03 
				263 8.811e-04 
				264 9.107e-04 
				265 7.006e-04 
				266 5.973e-04 
				267 4.809e-04 
				268 3.734e-04 
				269 3.160e-04 
				270 3.088e-04 
				271 2.457e-04 
				272 2.683e-04 
				273 1.968e-04 
				274 2.455e-04 
				275 2.092e-04 
				276 2.393e-04 
				277 2.699e-04 
				278 2.720e-04 
				279 3.234e-04 
				280 3.231e-04 
				281 3.759e-04 
				282 3.700e-04 
				283 4.037e-04 
				284 4.011e-04 
				285 5.475e-04 
				286 7.722e-04 
				287 6.296e-04 
				288 2.923e-04 
				289 3.753e-04 
				290 3.448e-04 
				291 3.120e-04 
				292 2.862e-04 
				293 2.694e-04 
				294 2.357e-04 
				295 2.267e-04 
				296 1.738e-04 
				297 1.725e-04 
				298 1.165e-04 
				299 1.282e-04 
				300 1.006e-04 
				301 1.375e-04 
				302 2.287e-04 
				303 2.940e-04 
				304 3.486e-04 
				305 3.644e-04 
				306 3.700e-04 
				307 3.465e-04 
				308 3.193e-04 
				309 2.876e-04 
				310 3.089e-04 
				311 4.483e-04 
				312 3.848e-04 
				313 1.261e-04 
				314 1.576e-04 
				315 1.876e-04 
				316 1.444e-04 
				317 1.344e-04 
				318 1.397e-04 
				319 1.201e-04 
				320 1.302e-04 
				321 1.025e-04 
				322 1.125e-04 
				323 9.279e-05 
				324 9.903e-05 
				325 9.790e-05 
				326 9.613e-05 
				327 1.092e-04 
				328 1.076e-04 
				329 1.178e-04 
				330 1.216e-04 
				331 1.289e-04 
				332 1.349e-04 
				333 1.361e-04 
				334 1.415e-04 
				335 1.568e-04 
				336 2.627e-04 
				337 2.517e-04 
				338 1.128e-04 
				339 1.050e-04 
				340 1.401e-04 
				341 9.758e-05 
				342 8.866e-05 
				343 9.151e-05 
				344 7.305e-05 
				345 7.937e-05 
				346 7.623e-05 
				347 1.026e-04 
				348 1.128e-04 
				349 1.216e-04 
				350 1.226e-04 
				351 1.129e-04 
				352 1.047e-04 
				353 8.975e-05 
				354 7.954e-05 
				355 7.213e-05 
				356 6.439e-05 
				357 6.714e-05 
				358 6.383e-05 
				359 7.238e-05 
				360 7.456e-05 
				361 1.486e-04 
				362 1.564e-04 
				363 7.798e-05 
				364 6.569e-05 
				365 9.837e-05 
				366 6.624e-05 
				367 6.373e-05 
				368 6.442e-05 
				369 5.332e-05 
				370 5.364e-05 
				371 4.389e-05 
				372 4.365e-05 
				373 4.056e-05 
				374 3.640e-05 
				375 4.014e-05 
				376 3.413e-05 
				377 3.840e-05 
				378 3.814e-05 
				379 3.750e-05 
				380 4.222e-05 
				381 3.919e-05 
				382 4.571e-05 
				383 4.108e-05 
				384 4.605e-05 
				385 4.281e-05 
				386 8.674e-05 
				387 9.863e-05 
				388 5.639e-05 
				389 4.177e-05 
				390 6.567e-05 
				391 4.787e-05 
				392 5.213e-05 
				393 5.430e-05 
				394 4.982e-05 
				395 4.763e-05 
				396 4.096e-05 
				397 3.541e-05 
				398 3.084e-05 
				399 2.257e-05 
				400 2.256e-05 
				401 1.318e-05 
				402 1.573e-05 
				403 1.689e-05 
				404 1.573e-05 
				405 2.176e-05 
				406 1.912e-05 
				407 2.581e-05 
				408 2.261e-05 
				409 2.716e-05 
				410 2.533e-05 
				411 4.765e-05 
				412 5.870e-05 
				413 3.818e-05 
				414 2.105e-05 
				415 3.403e-05 
				416 2.291e-05 
				417 2.310e-05 
				418 2.222e-05 
				419 1.901e-05 
				420 1.803e-05 
				421 1.627e-05 
				422 1.453e-05 
				423 1.475e-05 
				424 1.131e-05 
				425 1.329e-05 
				426 9.614e-06 
				427 1.098e-05 
				428 1.100e-05 
				429 1.014e-05 
				430 1.278e-05 
				431 1.138e-05 
				432 1.468e-05 
				433 1.315e-05 
				434 1.577e-05 
				435 1.648e-05 
				436 2.768e-05 
				437 3.676e-05 
				438 2.817e-05 
				439 1.628e-05 
				440 2.073e-05 
				441 1.591e-05 
				442 1.447e-05 
				443 1.270e-05 
				444 1.066e-05 
				445 8.964e-06 
				446 8.061e-06 
				447 6.321e-06 
				448 6.924e-06 
				449 4.459e-06 
				450 6.047e-06 
				451 4.240e-06 
				452 5.227e-06 
				453 6.000e-06 
				454 5.838e-06 
				455 7.511e-06 
				456 7.199e-06 
				457 8.840e-06 
				458 8.487e-06 
				459 9.516e-06 
				460 9.457e-06 
				461 1.403e-05 
				462 2.056e-05 
				463 1.638e-05 
				464 5.781e-06 
				465 8.904e-06 
				466 8.006e-06 
				467 7.162e-06 
				468 6.617e-06 
				469 6.378e-06 
				470 5.561e-06 
				471 5.547e-06 
				472 4.284e-06 
				473 4.468e-06 
				474 3.036e-06 
				475 3.459e-06 
				476 2.665e-06 
				477 2.757e-06 
				478 3.407e-06 
				479 3.811e-06 
				480 5.285e-06 
				481 5.890e-06 
				482 6.753e-06 
				483 6.823e-06 
				484 6.930e-06 
				485 6.715e-06 
				486 8.012e-06 
				487 1.225e-05 
				488 1.060e-05 
				489 3.585e-06 
				490 4.386e-06 
				491 5.072e-06 
				492 3.902e-06 
				493 3.566e-06 
				494 3.708e-06 
				495 3.072e-06 
				496 3.270e-06 
				497 2.422e-06 
				498 2.650e-06 
				499 1.952e-06 
				500 2.116e-06 
				501 1.965e-06 
				502 1.857e-06 
				503 2.284e-06 
				504 2.232e-06 
				505 2.602e-06 
				506 2.724e-06 
				507 2.990e-06 
				508 3.171e-06 
				509 3.250e-06 
				510 3.457e-06 
				511 4.029e-06 
				512 7.098e-06 
				513 6.767e-06 
				514 2.796e-06 
				515 2.695e-06 
				516 3.719e-06 
				517 2.595e-06 
				518 2.381e-06 
				519 2.487e-06 
				520 1.975e-06 
				521 2.089e-06 
				522 1.446e-06 
				523 1.654e-06 
				524 1.522e-06 
				525 1.775e-06 
				526 1.962e-06 
				527 1.892e-06 
				528 2.031e-06 
				529 1.876e-06 
				530 1.837e-06 
				531 1.821e-06 
				532 1.760e-06 
				533 1.892e-06 
				534 1.787e-06 
				535 1.976e-06 
				536 2.075e-06 
				537 4.105e-06 
				538 4.268e-06 
				539 2.049e-06 
				540 1.712e-06 
				541 2.610e-06 
				542 1.716e-06 
				543 1.629e-06 
				544 1.657e-06 
				545 1.314e-06 
				546 1.327e-06 
				547 9.953e-07 
				548 9.955e-07 
				549 8.771e-07 
				550 7.425e-07 
				551 8.708e-07 
				552 6.607e-07 
				553 8.329e-07 
				554 8.362e-07 
				555 8.539e-07 
				556 1.022e-06 
				557 9.651e-07 
				558 1.176e-06 
				559 1.071e-06 
				560 1.230e-06 
				561 1.171e-06 
				562 2.405e-06 
				563 2.701e-06 
				564 1.501e-06 
				565 1.193e-06 
				566 1.803e-06 
				567 1.149e-06 
				568 1.146e-06 
				569 1.159e-06 
				570 9.829e-07 
				571 9.710e-07 
				572 8.268e-07 
				573 7.609e-07 
				574 7.045e-07 
				575 5.269e-07 
				576 5.977e-07 
				577 3.804e-07 
				578 4.542e-07 
				579 4.619e-07 
				580 4.277e-07 
				581 5.937e-07 
				582 5.120e-07 
				583 7.014e-07 
				584 6.001e-07 
				585 7.274e-07 
				586 6.685e-07 
				587 1.333e-06 
				588 1.601e-06 
				589 9.885e-07 
				590 5.852e-07 
				591 9.563e-07 
				592 6.099e-07 
				593 6.117e-07 
				594 5.882e-07 
				595 4.777e-07 
				596 4.500e-07 
				597 3.816e-07 
				598 3.361e-07 
				599 3.461e-07 
				600 2.444e-07 
				601 3.242e-07 
				602 2.113e-07 
				603 2.730e-07 
				604 2.817e-07 
				605 2.650e-07 
				606 3.492e-07 
				607 3.096e-07 
				608 4.074e-07 
				609 3.584e-07 
				610 4.263e-07 
				611 4.003e-07 
				612 7.459e-07 
				613 9.612e-07 
				614 6.614e-07 
				615 3.414e-07 
				616 5.374e-07 
				617 3.762e-07 
				618 3.665e-07 
				619 3.385e-07 
				620 2.824e-07 
				621 2.528e-07 
				622 2.210e-07 
				623 1.774e-07 
				624 1.879e-07 
				625 1.206e-07 
				626 1.687e-07 
				627 1.077e-07 
				628 1.425e-07 
				629 1.575e-07 
				630 1.514e-07 
				631 2.017e-07 
				632 1.862e-07 
				633 2.388e-07 
				634 2.194e-07 
				635 2.540e-07 
				636 2.454e-07 
				637 4.197e-07 
				638 5.687e-07 
				639 4.080e-07 
				640 1.500e-07 
				641 2.717e-07 
				642 1.953e-07 
				643 1.904e-07 
				644 1.784e-07 
				645 1.595e-07 
				646 1.439e-07 
				647 1.368e-07 
				648 1.093e-07 
				649 1.159e-07 
				650 7.641e-08 
				651 9.839e-08 
				652 6.793e-08 
				653 8.068e-08 
				654 9.338e-08 
				655 8.905e-08 
				656 1.209e-07 
				657 1.212e-07 
				658 1.519e-07 
				659 1.480e-07 
				660 1.637e-07 
				661 1.602e-07 
				662 2.483e-07 
				663 3.431e-07 
				664 2.550e-07 
				665 8.440e-08 
				666 1.516e-07 
				667 1.149e-07 
				668 1.078e-07 
				669 1.002e-07 
				670 9.238e-08 
				671 8.185e-08 
				672 8.074e-08 
				673 6.292e-08 
				674 6.820e-08 
				675 4.578e-08 
				676 5.805e-08 
				677 4.373e-08 
				678 4.909e-08 
				679 5.863e-08 
				680 5.566e-08 
				681 7.151e-08 
				682 6.901e-08 
				683 8.394e-08 
				684 8.108e-08 
				685 8.991e-08 
				686 9.011e-08 
				687 1.479e-07 
				688 2.064e-07 
				689 1.525e-07 
				690 5.047e-08 
				691 9.261e-08 
				692 7.003e-08 
				693 6.592e-08 
				694 6.107e-08 
				695 5.598e-08 
				696 4.942e-08 
				697 4.845e-08 
				698 3.768e-08 
				699 4.132e-08 
				700 3.135e-08 
				701 4.006e-08 
				702 3.500e-08 
				703 3.757e-08 
				704 4.205e-08 
				705 3.858e-08 
				706 4.598e-08 
				707 4.297e-08 
				708 5.108e-08 
				709 4.850e-08 
				710 5.362e-08 
				711 5.360e-08 
				712 9.712e-08 
				713 1.269e-07 
				714 8.644e-08 
				715 3.528e-08 
				716 6.385e-08 
				717 4.271e-08 
				718 4.222e-08 
				719 4.005e-08 
				720 3.442e-08 
				721 3.162e-08 
				722 2.912e-08 
				723 2.414e-08 
				724 2.506e-08 
				725 1.770e-08 
				726 2.245e-08 
				727 1.667e-08 
				728 1.919e-08 
				729 2.283e-08 
				730 2.092e-08 
				731 2.760e-08 
				732 2.549e-08 
				733 3.207e-08 
				734 2.954e-08 
				735 3.368e-08 
				736 3.322e-08 
				737 6.848e-08 
				738 7.743e-08 
				739 4.270e-08 
				740 3.408e-08 
				741 5.107e-08 
				742 3.320e-08 
				743 3.194e-08 
				744 3.170e-08 
				745 2.456e-08 
				746 2.349e-08 
				747 1.782e-08 
				748 1.631e-08 
				749 1.515e-08 
				750 1.082e-08 
				751 1.473e-08 
				752 9.493e-09 
				753 1.283e-08 
				754 1.398e-08 
				755 1.309e-08 
				756 1.762e-08 
				757 1.555e-08 
				758 2.064e-08 
				759 1.779e-08 
				760 2.124e-08 
				761 2.978e-08 
				762 4.494e-08 
				763 3.582e-08 
				764 1.108e-08 
				765 1.791e-08 
				766 1.688e-08 
				767 1.430e-08 
				768 1.295e-08 
				769 1.312e-08 
				770 1.075e-08 
				771 1.124e-08 
				772 8.443e-09 
				773 8.439e-09 
				774 6.860e-09 
				775 6.586e-09 
				776 7.065e-09 
				777 5.654e-09 
				778 8.837e-09 
				779 8.007e-09 
				780 1.002e-08 
				781 1.021e-08 
				782 1.150e-08 
				783 1.161e-08 
				784 1.197e-08 
				785 1.722e-08 
				786 2.696e-08 
				787 2.245e-08 
				788 6.623e-09 
				789 1.027e-08 
				790 1.051e-08 
				791 8.495e-09 
				792 7.710e-09 
				793 7.821e-09 
				794 6.360e-09 
				795 6.658e-09 
				796 4.906e-09 
				797 5.220e-09 
				798 3.841e-09 
				799 4.299e-09 
				800 4.167e-09 
				801 3.870e-09 
				802 5.061e-09 
				803 5.057e-09 
				804 5.817e-09 
				805 6.118e-09 
				806 6.805e-09 
				807 7.091e-09 
				808 7.634e-09 
				809 1.553e-08 
				810 1.675e-08 
				811 8.361e-09 
				812 7.307e-09 
				813 1.012e-08 
				814 6.849e-09 
				815 5.938e-09 
				816 6.480e-09 
				817 4.487e-09 
				818 4.848e-09 
				819 3.210e-09 
				820 3.608e-09 
				821 2.742e-09 
				822 2.606e-09 
				823 3.100e-09 
				824 2.662e-09 
				825 3.065e-09 
				826 3.510e-09 
				827 3.479e-09 
				828 4.101e-09 
				829 3.987e-09 
				830 4.544e-09 
				831 8.370e-09 
				832 1.050e-08 
				833 6.644e-09 
				834 3.551e-09 
				835 5.412e-09 
				836 3.723e-09 
				837 3.260e-09 
				838 3.440e-09 
				839 2.419e-09 
				840 2.525e-09 
				841 1.951e-09 
				842 1.785e-09 
				843 1.801e-09 
				844 1.462e-09 
				845 1.919e-09 
				846 1.687e-09 
				847 2.038e-09 
				848 2.279e-09 
				849 2.320e-09 
				850 2.695e-09 
				851 2.897e-09 
				852 5.955e-09 
				853 6.093e-09 
				854 2.738e-09 
				855 2.803e-09 
				856 3.458e-09 
				857 2.585e-09 
				858 1.881e-09 
				859 2.349e-09 
				860 1.314e-09 
				861 1.737e-09 
				862 1.010e-09 
				863 1.311e-09 
				864 1.061e-09 
				865 1.238e-09 
				866 1.359e-09 
				867 1.409e-09 
				868 1.537e-09 
				869 1.620e-09 
				870 3.308e-09 
				871 4.005e-09 
				872 2.215e-09 
				873 1.726e-09 
				874 2.060e-09 
				875 1.656e-09 
				876 1.096e-09 
				877 1.568e-09 
				878 7.236e-10 
				879 1.207e-09 
				880 6.394e-10 
				881 9.568e-10 
				882 8.403e-10 
				883 9.496e-10 
				884 1.120e-09 
				885 1.777e-09 
				886 2.614e-09 
				887 1.950e-09 
				888 7.601e-10 
				889 1.082e-09 
				890 9.012e-10 
				891 8.091e-10 
				892 7.122e-10 
				893 6.975e-10 
				894 5.996e-10 
				895 6.617e-10 
				896 6.859e-10 
				897 7.525e-10 
				898 1.272e-09 
				899 1.851e-09 
				900 1.363e-09 
				901 5.739e-10 
				902 7.867e-10 
				903 6.654e-10 
				904 6.039e-10 
				905 5.994e-10 
				906 5.013e-10 
				907 6.040e-10 
				908 5.631e-10 
				909 8.678e-10 
				910 1.383e-09 
				911 1.021e-09 
				912 4.191e-10 
				913 6.501e-10 
				914 4.872e-10 
				915 5.941e-10 
				916 4.573e-10 
				917 5.277e-10 
				918 3.511e-10 
				919 8.542e-10 
				920 8.958e-10 
				921 2.960e-10 
				922 6.420e-10 
				923 3.800e-10 
				924 6.427e-10 
				925 3.190e-10 
				926 3.559e-10 
				927 6.512e-10 
				928 4.710e-10 
				929 1.967e-10 
				930 5.273e-10 
				931 3.144e-10 
				932 1.859e-10 
				933 2.961e-10 
				934 3.895e-10 
				935 1.786e-10 
				936 2.141e-10 
				937 3.285e-10 
				938 1.891e-10 
				939 1.453e-10 
				940 2.831e-10 
				941 1.867e-10 
				942 1.031e-10 
				943 2.350e-10 
				944 1.753e-10 
				945 7.311e-11 					
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
				1 7.820e+01 
				2 1.571e+01 
				3 5.297e+00 
				4 2.755e+00 
				5 1.700e+00 
				6 1.148e+00 
				7 1.057e+00 
				8 9.960e-01 
				9 9.402e-01 
				10 8.840e-01 
				11 8.264e-01 
				12 7.686e-01 
				13 7.107e-01 
				14 6.531e-01 
				15 5.963e-01 
				16 4.547e-01 
				17 3.845e-01 
				18 3.605e-01 
				19 3.412e-01 
				20 3.220e-01 
				21 3.029e-01 
				22 2.845e-01 
				23 2.666e-01 
				24 2.493e-01 
				25 2.326e-01 
				26 2.176e-01 
				27 1.876e-01 
				28 1.608e-01 
				29 1.487e-01 
				30 1.425e-01 
				31 1.388e-01 
				32 1.356e-01 
				33 1.315e-01 
				34 1.271e-01 
				35 1.157e-01 
				36 9.665e-02 
				37 7.669e-02 
				38 5.725e-02 
				39 4.289e-02 
				40 3.152e-02 
				41 2.252e-02 
				42 1.576e-02 
				43 1.112e-02 
				44 9.451e-03 
				45 9.366e-03 
				46 9.800e-03 
				47 1.038e-02 
				48 1.108e-02 
				49 1.184e-02 
				50 1.262e-02 
				51 1.338e-02 
				52 1.410e-02 
				53 1.476e-02 
				54 1.534e-02 
				55 1.583e-02 
				56 1.621e-02 
				57 1.647e-02 
				58 1.664e-02 
				59 1.670e-02 
				60 1.666e-02 
				61 1.480e-02 
				62 1.426e-02 
				63 1.289e-02 
				64 1.126e-02 
				65 1.013e-02 
				66 9.346e-03 
				67 8.711e-03 
				68 7.702e-03 
				69 7.061e-03 
				70 6.730e-03 
				71 6.726e-03 
				72 6.854e-03 
				73 7.142e-03 
				74 7.542e-03 
				75 8.012e-03 
				76 8.524e-03 
				77 9.095e-03 
				78 9.697e-03 
				79 1.030e-02 
				80 1.094e-02 
				81 1.158e-02 
				82 1.221e-02 
				83 1.285e-02 
				84 1.347e-02 
				85 1.408e-02 
				86 1.458e-02 
				87 1.485e-02 
				88 1.508e-02 
				89 1.533e-02 
				90 1.559e-02 
				91 1.577e-02 
				92 1.585e-02 
				93 1.590e-02 
				94 1.588e-02 
				95 1.579e-02 
				96 1.567e-02 
				97 1.547e-02 
				98 1.523e-02 
				99 1.491e-02 
				100 5.542e-03 
				101 5.330e-03 
				102 5.536e-03 
				103 6.310e-03 
				104 4.903e-03 
				105 5.515e-03 
				106 5.439e-03 
				107 4.927e-03 
				108 3.901e-03 
				109 3.720e-03 
				110 3.586e-03 
				111 3.568e-03 
				112 2.701e-03 
				113 3.005e-03 
				114 2.594e-03 
				115 1.849e-03 
				116 2.049e-03 
				117 1.528e-03 
				118 1.121e-03 
				119 1.135e-03 
				120 6.485e-04 
				121 4.390e-04 
				122 3.707e-04 
				123 2.068e-04 
				124 1.627e-04 
				125 1.288e-04 
				126 1.046e-04 
				127 1.031e-04 
				128 1.115e-04 
				129 1.221e-04 
				130 1.350e-04 
				131 1.493e-04 
				132 1.651e-04 
				133 1.824e-04 
				134 2.013e-04 
				135 2.218e-04 
				136 2.439e-04 
				137 2.678e-04 
				138 3.003e-04 
				139 3.444e-04 
				140 3.515e-04 
				141 3.307e-04 
				142 3.112e-04 
				143 2.990e-04 
				144 2.983e-04 
				145 3.173e-04 
				146 3.465e-04 
				147 3.783e-04 
				148 4.118e-04 
				149 4.470e-04 
				150 4.840e-04 
				151 5.216e-04 
				152 5.608e-04 
				153 6.006e-04 
				154 6.419e-04 
				155 6.831e-04 
				156 7.242e-04 
				157 7.649e-04 
				158 8.049e-04 
				159 8.441e-04 
				160 8.820e-04 
				161 9.185e-04 
				162 9.490e-04 
				163 9.752e-04 
				164 9.998e-04 
				165 1.017e-03 
				166 1.025e-03 
				167 1.029e-03 
				168 1.032e-03 
				169 1.033e-03 
				170 3.719e-04 
				171 8.075e-05 
				172 1.982e-05 
				173 9.253e-06 
				174 6.317e-06 
				175 6.171e-06 
				176 6.254e-06 
				177 6.418e-06 
				178 6.615e-06 
				179 6.870e-06 
				180 5.752e-06 
				181 5.943e-06 
				182 6.406e-06 
				183 5.627e-06 
				184 4.700e-06 
				185 5.741e-06 
				186 7.478e-06 
				187 8.762e-06 
				188 1.091e-05 
				189 1.126e-05 
				190 1.278e-05 
				191 1.498e-05 
				192 1.823e-05 
				193 1.984e-05 
				194 2.209e-05 
				195 2.535e-05 
				196 2.985e-05 
				197 3.488e-05 
				198 3.980e-05 
				199 4.464e-05 
				200 4.968e-05 
				201 5.521e-05 
				202 6.048e-05 
				203 6.561e-05 
				204 7.127e-05 
				205 7.728e-05 
				206 8.325e-05 
				207 8.946e-05 
				208 9.569e-05 
				209 1.020e-04 
				210 1.085e-04 
				211 1.149e-04 
				212 1.213e-04 
				213 1.266e-04 
				214 1.313e-04 
				215 1.358e-04 
				216 1.402e-04 
				217 1.445e-04 
				218 1.479e-04 
				219 1.505e-04 
				220 1.530e-04 
				221 1.552e-04 
				222 5.643e-05 
				223 1.229e-05 
				224 3.056e-06 
				225 1.460e-06 
				226 1.312e-06 
				227 1.329e-06 
				228 1.408e-06 
				229 1.523e-06 
				230 1.346e-06 
				231 1.119e-06 
				232 1.379e-06 
				233 1.291e-06 
				234 1.576e-06 
				235 2.091e-06 
				236 2.101e-06 
				237 2.445e-06 
				238 2.468e-06 
				239 2.833e-06 
				240 3.642e-06 
				241 3.930e-06 
				242 4.418e-06 
				243 5.153e-06 
				244 5.349e-06 
				245 5.823e-06 
				246 6.117e-06 
				247 6.694e-06 
				248 7.069e-06 
				249 7.672e-06 
				250 8.099e-06 
				251 7.860e-06 
				252 8.053e-06 
				253 8.286e-06 
				254 7.909e-06 
				255 8.029e-06 
				256 8.208e-06 
				257 8.711e-06 
				258 9.131e-06 
				259 9.768e-06 
				260 1.077e-05 
				261 1.192e-05 
				262 1.263e-05 
				263 1.267e-05 
				264 1.296e-05 
				265 1.402e-05 
				266 1.543e-05 
				267 1.650e-05 
				268 1.763e-05 
				269 1.898e-05 
				270 2.012e-05 
				271 2.104e-05 
				272 2.168e-05 
				273 2.242e-05 
				274 2.344e-05 
				275 2.460e-05 
				276 2.574e-05 
				277 2.669e-05 
				278 2.747e-05 
				279 2.828e-05 
				280 2.916e-05 
				281 2.980e-05 
				282 3.032e-05 
				283 3.058e-05 
				284 3.048e-05 
				285 3.021e-05 
				286 3.005e-05 
				287 2.996e-05 
				288 2.972e-05 
				289 2.940e-05 
				290 2.884e-05 
				291 2.828e-05 
				292 2.751e-05 
				293 2.670e-05 
				294 2.594e-05 
				295 2.525e-05 
				296 2.446e-05 
				297 1.961e-05 
				298 1.058e-05 
				299 1.212e-05 
				300 1.295e-05 
				301 1.259e-05 
				302 9.993e-06 
				303 1.017e-05 
				304 8.796e-06 
				305 7.777e-06 
				306 5.474e-06 
				307 4.600e-06 
				308 3.717e-06 
				309 3.429e-06 
				310 2.387e-06 
				311 2.219e-06 
				312 1.890e-06 
				313 1.045e-06 
				314 1.002e-06 
				315 8.965e-07 
				316 6.706e-07 
				317 7.482e-07 
				318 6.272e-07 
				319 5.556e-07 
				320 5.534e-07 
				321 5.219e-07 
				322 5.422e-07 
				323 5.503e-07 
				324 5.469e-07 
				325 5.402e-07 
				326 5.612e-07 
				327 5.770e-07 
				328 5.576e-07 
				329 5.650e-07 
				330 5.777e-07 
				331 5.537e-07 
				332 5.001e-07 
				333 4.906e-07 
				334 4.923e-07 
				335 5.192e-07 
				336 5.402e-07 
				337 5.771e-07 
				338 6.365e-07 
				339 6.754e-07 
				340 6.705e-07 
				341 6.849e-07 
				342 7.018e-07 
				343 6.844e-07 
				344 6.888e-07 
				345 6.978e-07 
				346 7.263e-07 
				347 7.518e-07 
				348 7.437e-07 
				349 7.513e-07 
				350 7.650e-07 
				351 7.465e-07 
				352 7.467e-07 
				353 7.932e-07 
				354 8.600e-07 
				355 9.327e-07 
				356 9.872e-07 
				357 1.045e-06 
				358 1.098e-06 
				359 1.123e-06 
				360 1.150e-06 
				361 1.179e-06 
				362 1.214e-06 
				363 1.261e-06 
				364 1.316e-06 
				365 1.371e-06 
				366 1.417e-06 
				367 1.453e-06 
				368 1.491e-06 
				369 1.519e-06 
				370 1.540e-06 
				371 1.562e-06 
				372 1.573e-06 
				373 1.580e-06 
				374 1.586e-06 
				375 1.585e-06 
				376 1.565e-06 
				377 1.538e-06 
				378 1.517e-06 
				379 1.486e-06 
				380 1.452e-06 
				381 1.409e-06 
				382 1.353e-06 
				383 1.281e-06 
				384 1.207e-06 
				385 5.304e-07 
				386 5.769e-07 
				387 6.051e-07 
				388 6.474e-07 
				389 5.099e-07 
				390 5.597e-07 
				391 5.324e-07 
				392 4.920e-07 
				393 3.861e-07 
				394 3.639e-07 
				395 3.514e-07 
				396 3.651e-07 
				397 2.993e-07 
				398 3.377e-07 
				399 3.134e-07 
				400 2.316e-07 
				401 2.853e-07 
				402 2.543e-07 
				403 2.093e-07 
				404 2.731e-07 
				405 2.097e-07 
				406 1.722e-07 
				407 2.142e-07 
				408 1.612e-07 
				409 1.839e-07 
				410 1.887e-07 
				411 1.626e-07 
				412 2.002e-07 
				413 1.902e-07 
				414 1.810e-07 
				415 2.009e-07 
				416 1.803e-07 
				417 1.909e-07 
				418 1.837e-07 
				419 1.727e-07 
				420 1.787e-07 
				421 1.664e-07 
				422 1.592e-07 
				423 1.646e-07 
				424 1.497e-07 
				425 1.483e-07 
				426 1.493e-07 
				427 1.375e-07 
				428 1.320e-07 
				429 1.328e-07 
				430 1.209e-07 
				431 7.622e-08 
				432 5.624e-08 
				433 5.119e-08 
				434 5.876e-08 
				435 4.701e-08 
				436 4.215e-08 
				437 4.667e-08 
				438 3.564e-08 
				439 4.083e-08 
				440 3.621e-08 
				441 2.498e-08 
				442 2.969e-08 
				443 2.403e-08 
				444 2.227e-08 
				445 2.161e-08 
				446 2.003e-08 
				447 2.204e-08 
				448 1.807e-08 
				449 2.185e-08 
				450 2.182e-08 
				451 1.996e-08 
				452 2.241e-08 
				453 2.122e-08 
				454 1.928e-08 
				455 2.041e-08 
				456 1.941e-08 
				457 1.844e-08 
				458 1.726e-08 
				459 1.698e-08 
				460 9.742e-09 
				461 8.535e-09 
				462 7.294e-09 
				463 7.936e-09 
				464 6.071e-09 
				465 6.834e-09 
				466 7.186e-09 
				467 4.903e-09 
				468 4.997e-09 
				469 4.430e-09 
				470 4.689e-09 
				471 4.630e-09 
				472 3.940e-09 
				473 4.379e-09 
				474 3.592e-09 
				475 3.296e-09 
				476 3.502e-09 
				477 2.596e-09 
				478 2.604e-09 
				479 2.395e-09 
				480 2.066e-09 
				481 2.215e-09 
				482 1.863e-09 
				483 1.752e-09 
				484 1.739e-09 
				485 1.588e-09 
				486 1.421e-09 
				487 1.341e-09 
				488 1.209e-09 
				489 1.075e-09 
				490 1.111e-09 
				491 9.014e-10 
				492 9.487e-10 
				493 8.938e-10 
				494 7.511e-10 
				495 8.955e-10 
				496 6.664e-10 
				497 5.789e-10 
				498 6.234e-10 
				499 4.936e-10 
				500 5.323e-10 
				501 4.513e-10 
				502 4.348e-10 
				503 4.246e-10 
				504 3.180e-10 
				505 3.339e-10 
				506 2.840e-10 
				507 2.476e-10 
				508 2.594e-10 
				509 2.120e-10 
				510 2.180e-10 
				511 1.996e-10 
				512 1.716e-10 
				513 1.797e-10 
				514 1.602e-10 
				515 1.503e-10 
				516 1.334e-10 
				517 1.250e-10 
				518 1.162e-10 
				519 1.135e-10 
				520 1.064e-10 
				521 9.115e-11 				
				};
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=5.5cm,
				xmax=1100,xmin=0,
				ymax=2,ymin=0,
				xlabel={number of iterations},ylabel={$\omega^{(k)}$},
				ylabel near ticks,
				legend entries={Algorithm~\ref{algo:asor2}},
				legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
			]
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
				0 1.0000 
				1 0.9189 
				2 0.8389 
				3 0.7609 
				4 0.6859 
				5 0.6147 
				6 0.6757 
				7 0.7396 
				8 0.8058 
				9 0.8739 
				10 0.9432 
				11 1.0130 
				12 1.0827 
				13 1.1516 
				14 1.2190 
				15 1.1404 
				16 1.2082 
				17 1.2740 
				18 1.3373 
				19 1.3977 
				20 1.4548 
				21 1.5085 
				22 1.5584 
				23 1.6046 
				24 1.6471 
				25 1.6859 
				26 1.6404 
				27 1.6798 
				28 1.7157 
				29 1.7481 
				30 1.7773 
				31 1.8035 
				32 1.8269 
				33 1.8477 
				34 1.8233 
				35 1.7953 
				36 1.7634 
				37 1.7273 
				38 1.6868 
				39 1.6414 
				40 1.5910 
				41 1.5356 
				42 1.4752 
				43 1.5275 
				44 1.5760 
				45 1.6209 
				46 1.6620 
				47 1.6994 
				48 1.7334 
				49 1.7641 
				50 1.7916 
				51 1.8163 
				52 1.8383 
				53 1.8579 
				54 1.8753 
				55 1.8907 
				56 1.9043 
				57 1.9162 
				58 1.9267 
				59 1.9360 
				60 1.9251 
				61 1.9125 
				62 1.8978 
				63 1.8809 
				64 1.8613 
				65 1.8388 
				66 1.8130 
				67 1.8354 
				68 1.8553 
				69 1.8730 
				70 1.8886 
				71 1.9025 
				72 1.9146 
				73 1.9254 
				74 1.9348 
				75 1.9430 
				76 1.9503 
				77 1.9566 
				78 1.9622 
				79 1.9670 
				80 1.9713 
				81 1.9750 
				82 1.9782 
				83 1.9810 
				84 1.9835 
				85 1.9806 
				86 1.9772 
				87 1.9801 
				88 1.9827 
				89 1.9849 
				90 1.9823 
				91 1.9846 
				92 1.9866 
				93 1.9843 
				94 1.9863 
				95 1.9881 
				96 1.9860 
				97 1.9878 
				98 1.9857 
				99 1.9875 
				100 1.9853 
				101 1.9828 
				102 1.9798 
				103 1.9762 
				104 1.9721 
				105 1.9672 
				106 1.9616 
				107 1.9549 
				108 1.9472 
				109 1.9382 
				110 1.9277 
				111 1.9154 
				112 1.9012 
				113 1.8848 
				114 1.8658 
				115 1.8440 
				116 1.8190 
				117 1.7904 
				118 1.7579 
				119 1.7211 
				120 1.6798 
				121 1.6336 
				122 1.5825 
				123 1.5262 
				124 1.4650 
				125 1.3989 
				126 1.4560 
				127 1.5096 
				128 1.5595 
				129 1.6056 
				130 1.6480 
				131 1.6867 
				132 1.7219 
				133 1.7537 
				134 1.7823 
				135 1.8080 
				136 1.8309 
				137 1.8513 
				138 1.8695 
				139 1.8482 
				140 1.8237 
				141 1.7958 
				142 1.8200 
				143 1.8417 
				144 1.8843 
				145 1.8986 
				146 1.9112 
				147 1.9224 
				148 1.9322 
				149 1.9407 
				150 1.9483 
				151 1.9549 
				152 1.9606 
				153 1.9657 
				154 1.9701 
				155 1.9739 
				156 1.9773 
				157 1.9802 
				158 1.9828 
				159 1.9850 
				160 1.9870 
				161 1.9847 
				162 1.9867 
				163 1.9884 
				164 1.9864 
				165 1.9840 
				166 1.9860 
				167 1.9879 
				168 1.9894 
				169 1.0000 
				170 0.9189 
				171 0.8389 
				172 0.7609 
				173 0.6859 
				174 0.7502 
				175 0.8168 
				176 0.8851 
				177 0.9545 
				178 1.0244 
				179 0.9432 
				180 1.0130 
				181 1.0827 
				182 1.0016 
				183 0.9205 
				184 1.0884 
				185 1.2513 
				186 1.3156 
				187 1.4581 
				188 1.3916 
				189 1.5241 
				190 1.5729 
				191 1.6751 
				192 1.6284 
				193 1.7197 
				194 1.7517 
				195 1.8161 
				196 1.8382 
				197 1.8578 
				198 1.8752 
				199 1.8906 
				200 1.9042 
				201 1.9161 
				202 1.9267 
				203 1.9359 
				204 1.9441 
				205 1.9512 
				206 1.9574 
				207 1.9629 
				208 1.9676 
				209 1.9718 
				210 1.9754 
				211 1.9786 
				212 1.9749 
				213 1.9781 
				214 1.9809 
				215 1.9834 
				216 1.9856 
				217 1.9830 
				218 1.9852 
				219 1.9871 
				220 1.9888 
				221 1.0000 
				222 0.9189 
				223 0.8389 
				224 0.7609 
				225 0.8278 
				226 0.8964 
				227 0.9659 
				228 1.0357 
				229 0.9545 
				230 0.8739 
				231 1.0414 
				232 0.9602 
				233 1.1277 
				234 1.2883 
				235 1.2121 
				236 1.3659 
				237 1.2935 
				238 1.4387 
				239 1.5641 
				240 1.5062 
				241 1.6205 
				242 1.6616 
				243 1.6135 
				244 1.7078 
				245 1.6648 
				246 1.7486 
				247 1.7106 
				248 1.7844 
				249 1.7511 
				250 1.7134 
				251 1.7866 
				252 1.7535 
				253 1.7162 
				254 1.7887 
				255 1.7560 
				256 1.8194 
				257 1.7909 
				258 1.8460 
				259 1.8648 
				260 1.8814 
				261 1.8619 
				262 1.8394 
				263 1.8826 
				264 1.9147 
				265 1.9254 
				266 1.9129 
				267 1.9370 
				268 1.9450 
				269 1.9356 
				270 1.9437 
				271 1.9341 
				272 1.9525 
				273 1.9586 
				274 1.9639 
				275 1.9685 
				276 1.9631 
				277 1.9678 
				278 1.9719 
				279 1.9756 
				280 1.9713 
				281 1.9750 
				282 1.9707 
				283 1.9656 
				284 1.9700 
				285 1.9739 
				286 1.9772 
				287 1.9733 
				288 1.9767 
				289 1.9727 
				290 1.9762 
				291 1.9720 
				292 1.9756 
				293 1.9788 
				294 1.9815 
				295 1.9783 
				296 1.9745 
				297 1.9701 
				298 1.9649 
				299 1.9588 
				300 1.9517 
				301 1.9435 
				302 1.9338 
				303 1.9226 
				304 1.9095 
				305 1.8944 
				306 1.8769 
				307 1.8568 
				308 1.8336 
				309 1.8071 
				310 1.7768 
				311 1.7425 
				312 1.7038 
				313 1.7374 
				314 1.7677 
				315 1.7948 
				316 1.7629 
				317 1.7268 
				318 1.7581 
				319 1.7214 
				320 1.7533 
				321 1.7819 
				322 1.7483 
				323 1.7775 
				324 1.7432 
				325 1.8096 
				326 1.7797 
				327 1.7458 
				328 1.8116 
				329 1.7820 
				330 1.7483 
				331 1.7103 
				332 1.7842 
				333 1.7508 
				334 1.8154 
				335 1.7864 
				336 1.8426 
				337 1.8617 
				338 1.8393 
				339 1.8135 
				340 1.8632 
				341 1.8409 
				342 1.8155 
				343 1.8646 
				344 1.8426 
				345 1.8850 
				346 1.8661 
				347 1.8443 
				348 1.8862 
				349 1.8675 
				350 1.8459 
				351 1.8874 
				352 1.9183 
				353 1.9286 
				354 1.9376 
				355 1.9270 
				356 1.9473 
				357 1.9383 
				358 1.9278 
				359 1.9479 
				360 1.9390 
				361 1.9560 
				362 1.9616 
				363 1.9666 
				364 1.9709 
				365 1.9658 
				366 1.9702 
				367 1.9740 
				368 1.9695 
				369 1.9734 
				370 1.9769 
				371 1.9728 
				372 1.9763 
				373 1.9794 
				374 1.9758 
				375 1.9716 
				376 1.9753 
				377 1.9784 
				378 1.9747 
				379 1.9780 
				380 1.9741 
				381 1.9696 
				382 1.9644 
				383 1.9689 
				384 1.9729 
				385 1.9682 
				386 1.9723 
				387 1.9675 
				388 1.9717 
				389 1.9668 
				390 1.9610 
				391 1.9660 
				392 1.9704 
				393 1.9653 
				394 1.9592 
				395 1.9645 
				396 1.9583 
				397 1.9512 
				398 1.9574 
				399 1.9628 
				400 1.9676 
				401 1.9718 
				402 1.9669 
				403 1.9711 
				404 1.9749 
				405 1.9781 
				406 1.9809 
				407 1.9834 
				408 1.9805 
				409 1.9771 
				410 1.9800 
				411 1.9766 
				412 1.9725 
				413 1.9760 
				414 1.9719 
				415 1.9670 
				416 1.9712 
				417 1.9662 
				418 1.9706 
				419 1.9655 
				420 1.9595 
				421 1.9647 
				422 1.9692 
				423 1.9639 
				424 1.9685 
				425 1.9631 
				426 1.9678 
				427 1.9622 
				428 1.9671 
				429 1.9614 
				430 1.9663 
				431 1.9707 
				432 1.9656 
				433 1.9596 
				434 1.9648 
				435 1.9587 
				436 1.9516 
				437 1.9578 
				438 1.9505 
				439 1.9568 
				440 1.9624 
				441 1.9559 
				442 1.9483 
				443 1.9549 
				444 1.9606 
				445 1.9539 
				446 1.9459 
				447 1.9528 
				448 1.9447 
				449 1.9518 
				450 1.9435 
				451 1.9339 
				452 1.9422 
				453 1.9496 
				454 1.9409 
				455 1.9309 
				456 1.9192 
				457 1.9293 
				458 1.9383 
				459 1.9278 
				460 1.9369 
				461 1.9262 
				462 1.9355 
				463 1.9437 
				464 1.9341 
				465 1.9229 
				466 1.9326 
				467 1.9411 
				468 1.9486 
				469 1.9398 
				470 1.9296 
				471 1.9176 
				472 1.9280 
				473 1.9371 
				474 1.9264 
				475 1.9357 
				476 1.9438 
				477 1.9343 
				478 1.9426 
				479 1.9328 
				480 1.9214 
				481 1.9313 
				482 1.9197 
				483 1.9298 
				484 1.9387 
				485 1.9282 
				486 1.9161 
				487 1.9266 
				488 1.9359 
				489 1.9250 
				490 1.9124 
				491 1.9233 
				492 1.9104 
				493 1.9217 
				494 1.9085 
				495 1.9199 
				496 1.9300 
				497 1.9182 
				498 1.9284 
				499 1.9163 
				500 1.9023 
				501 1.9145 
				502 1.9002 
				503 1.9126 
				504 1.9236 
				505 1.9332 
				506 1.9417 
				507 1.9317 
				508 1.9404 
				509 1.9302 
				510 1.9390 
				511 1.9287 
				512 1.9377 
				513 1.9271 
				514 1.9363 
				515 1.9255 
				516 1.9349 
				517 1.9238 
				518 1.9334 
				519 1.9221 
				520 1.9319 					
				};
		\end{axis}

	\end{tikzpicture}




	\caption{
		(Left) Convergence bahaviour of Algorithm~\ref{algo:asor2} applied to the first example in Section~\ref{subsec:num_singular} in comparison with the PSOR method with several (fixed) relaxation parameters.
		PSOR with $\omega = 1.0$ spent 11,837 iterations to convergence.
		(Right) Relaxation parameter of Algorithm~\ref{algo:asor2} selected at each iteration.
	}
	\label{fig:toy_singular1}

\end{figure}


==> toy_singular2.tex <==
\begin{figure}[t]
	\centering

	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=1000,xmin=0,
				ymin=1e-11,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k+1)} - \vecx^{(k)}\|$},
				legend entries={$\omega=1.0$,$\omega=1.85$,$\omega=1.9$,$\omega=1.95$,Algorithm~\ref{algo:asor2}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
					1 8.175e+00
					2 1.453e+00
					3 4.037e-01
					4 1.475e-01
					5 8.826e-02
					6 5.254e-02
					7 3.208e-02
					8 2.095e-02
					9 1.436e-02
					10 1.010e-02
					11 7.180e-03
					12 5.131e-03
					13 3.675e-03
					14 2.635e-03
					15 1.890e-03
					16 1.355e-03
					17 9.736e-04
					18 6.988e-04
					19 5.021e-04
					20 3.614e-04
					21 2.608e-04
					22 1.891e-04
					23 1.251e-04
					24 4.877e-05
					25 3.537e-05
					26 3.531e-05
					27 3.530e-05
					28 3.530e-05
					29 3.530e-05
					30 3.530e-05
					31 3.530e-05
					32 3.530e-05
					33 3.530e-05
					34 3.530e-05
					35 3.530e-05
					36 3.530e-05
					37 3.530e-05
					38 3.530e-05
					39 3.530e-05
					40 3.530e-05
					41 3.530e-05
					42 3.530e-05
					43 3.530e-05
					44 3.530e-05
					45 3.530e-05
					46 3.530e-05
					47 3.530e-05
					48 3.530e-05
					49 3.530e-05
					50 3.530e-05
					51 3.530e-05
					52 3.530e-05
					53 3.530e-05
					54 3.530e-05
					55 3.530e-05
					56 3.530e-05
					57 3.530e-05
					58 3.530e-05
					59 3.530e-05
					60 3.530e-05
					61 3.530e-05
					62 3.530e-05
					63 3.530e-05
					64 3.530e-05
					65 3.530e-05
					66 3.530e-05
					67 3.530e-05
					68 3.530e-05
					69 3.530e-05
					70 3.530e-05
					71 3.530e-05
					72 3.530e-05
					73 3.530e-05
					74 3.530e-05
					75 3.530e-05
					76 3.530e-05
					77 3.530e-05
					78 3.530e-05
					79 3.530e-05
					80 3.530e-05
					81 3.530e-05
					82 3.530e-05
					83 3.530e-05
					84 3.530e-05
					85 3.530e-05
					86 3.530e-05
					87 3.530e-05
					88 3.530e-05
					89 3.530e-05
					90 3.530e-05
					91 3.530e-05
					92 3.530e-05
					93 3.530e-05
					94 3.530e-05
					95 3.530e-05
					96 3.530e-05
					97 3.530e-05
					98 3.530e-05
					99 3.530e-05
					100 3.530e-05
					101 3.530e-05
					102 3.530e-05
					103 3.530e-05
					104 3.530e-05
					105 3.530e-05
					106 3.530e-05
					107 3.530e-05
					108 3.530e-05
					109 3.530e-05
					110 3.530e-05
					111 3.530e-05
					112 3.530e-05
					113 3.530e-05
					114 3.530e-05
					115 3.530e-05
					116 3.530e-05
					117 3.530e-05
					118 3.530e-05
					119 3.530e-05
					120 3.530e-05
					121 3.530e-05
					122 3.530e-05
					123 3.530e-05
					124 3.530e-05
					125 3.530e-05
					126 3.530e-05
					127 3.530e-05
					128 3.530e-05
					129 3.530e-05
					130 3.530e-05
					131 3.530e-05
					132 3.530e-05
					133 3.530e-05
					134 3.530e-05
					135 3.530e-05
					136 3.530e-05
					137 3.530e-05
					138 3.530e-05
					139 3.530e-05
					140 3.530e-05
					141 3.530e-05
					142 3.530e-05
					143 3.530e-05
					144 3.530e-05
					145 3.530e-05
					146 3.530e-05
					147 3.530e-05
					148 3.530e-05
					149 3.530e-05
					150 3.530e-05
					151 3.530e-05
					152 3.530e-05
					153 3.530e-05
					154 3.530e-05
					155 3.530e-05
					156 3.530e-05
					157 3.530e-05
					158 3.530e-05
					159 3.530e-05
					160 3.530e-05
					161 3.530e-05
					162 3.530e-05
					163 3.530e-05
					164 3.530e-05
					165 3.530e-05
					166 3.530e-05
					167 3.530e-05
					168 3.530e-05
					169 3.530e-05
					170 3.530e-05
					171 3.530e-05
					172 3.530e-05
					173 3.530e-05
					174 3.530e-05
					175 3.530e-05
					176 3.530e-05
					177 3.530e-05
					178 3.530e-05
					179 3.530e-05
					180 3.530e-05
					181 3.530e-05
					182 3.530e-05
					183 3.530e-05
					184 3.530e-05
					185 3.530e-05
					186 3.530e-05
					187 3.530e-05
					188 3.530e-05
					189 3.530e-05
					190 3.530e-05
					191 3.530e-05
					192 3.530e-05
					193 3.530e-05
					194 3.530e-05
					195 3.530e-05
					196 3.530e-05
					197 3.530e-05
					198 3.530e-05
					199 3.530e-05
					200 3.530e-05
					201 3.530e-05
					202 3.530e-05
					203 3.530e-05
					204 3.530e-05
					205 3.530e-05
					206 3.530e-05
					207 3.530e-05
					208 3.530e-05
					209 3.530e-05
					210 3.530e-05
					211 3.530e-05
					212 3.530e-05
					213 3.530e-05
					214 3.530e-05
					215 3.530e-05
					216 3.530e-05
					217 3.530e-05
					218 3.530e-05
					219 3.530e-05
					220 3.530e-05
					221 3.530e-05
					222 3.530e-05
					223 3.530e-05
					224 3.530e-05
					225 3.530e-05
					226 3.530e-05
					227 3.530e-05
					228 3.530e-05
					229 3.530e-05
					230 3.530e-05
					231 3.530e-05
					232 3.530e-05
					233 3.530e-05
					234 3.530e-05
					235 3.530e-05
					236 3.530e-05
					237 3.530e-05
					238 3.530e-05
					239 3.530e-05
					240 3.530e-05
					241 3.530e-05
					242 3.530e-05
					243 3.530e-05
					244 3.530e-05
					245 3.530e-05
					246 3.530e-05
					247 3.530e-05
					248 3.530e-05
					249 3.530e-05
					250 3.530e-05
					251 3.530e-05
					252 3.530e-05
					253 3.530e-05
					254 3.530e-05
					255 3.530e-05
					256 3.530e-05
					257 3.530e-05
					258 3.530e-05
					259 3.530e-05
					260 3.530e-05
					261 3.530e-05
					262 3.530e-05
					263 3.530e-05
					264 3.530e-05
					265 3.530e-05
					266 3.530e-05
					267 3.530e-05
					268 3.530e-05
					269 3.530e-05
					270 3.530e-05
					271 3.530e-05
					272 3.530e-05
					273 3.530e-05
					274 3.530e-05
					275 3.530e-05
					276 3.530e-05
					277 3.530e-05
					278 3.530e-05
					279 3.530e-05
					280 3.530e-05
					281 3.530e-05
					282 3.530e-05
					283 3.530e-05
					284 3.530e-05
					285 3.530e-05
					286 3.530e-05
					287 3.530e-05
					288 3.530e-05
					289 3.530e-05
					290 3.530e-05
					291 3.530e-05
					292 3.530e-05
					293 3.530e-05
					294 3.530e-05
					295 3.530e-05
					296 3.530e-05
					297 3.530e-05
					298 3.530e-05
					299 3.530e-05
					300 3.530e-05
					301 3.530e-05
					302 3.530e-05
					303 3.530e-05
					304 3.530e-05
					305 3.530e-05
					306 3.530e-05
					307 3.530e-05
					308 3.530e-05
					309 3.530e-05
					310 3.530e-05
					311 3.530e-05
					312 3.530e-05
					313 3.530e-05
					314 3.530e-05
					315 3.530e-05
					316 3.530e-05
					317 3.530e-05
					318 3.530e-05
					319 3.530e-05
					320 3.530e-05
					321 3.530e-05
					322 3.530e-05
					323 3.530e-05
					324 3.530e-05
					325 3.530e-05
					326 3.530e-05
					327 3.530e-05
					328 3.530e-05
					329 3.530e-05
					330 3.530e-05
					331 3.530e-05
					332 3.530e-05
					333 3.530e-05
					334 3.530e-05
					335 3.530e-05
					336 3.530e-05
					337 3.530e-05
					338 3.530e-05
					339 3.530e-05
					340 3.530e-05
					341 3.530e-05
					342 3.530e-05
					343 3.530e-05
					344 3.530e-05
					345 3.530e-05
					346 3.530e-05
					347 3.530e-05
					348 3.530e-05
					349 3.530e-05
					350 3.530e-05
					351 3.530e-05
					352 3.530e-05
					353 3.530e-05
					354 3.530e-05
					355 3.530e-05
					356 3.530e-05
					357 3.530e-05
					358 3.530e-05
					359 3.530e-05
					360 3.530e-05
					361 3.530e-05
					362 3.530e-05
					363 3.530e-05
					364 3.530e-05
					365 3.530e-05
					366 3.530e-05
					367 3.530e-05
					368 3.530e-05
					369 3.530e-05
					370 3.530e-05
					371 3.530e-05
					372 3.530e-05
					373 3.530e-05
					374 3.530e-05
					375 3.530e-05
					376 3.530e-05
					377 3.530e-05
					378 3.530e-05
					379 3.530e-05
					380 3.530e-05
					381 3.530e-05
					382 3.530e-05
					383 3.530e-05
					384 3.530e-05
					385 3.530e-05
					386 3.530e-05
					387 3.530e-05
					388 3.530e-05
					389 3.530e-05
					390 3.530e-05
					391 3.530e-05
					392 3.530e-05
					393 3.530e-05
					394 3.530e-05
					395 3.530e-05
					396 3.530e-05
					397 3.530e-05
					398 3.530e-05
					399 3.530e-05
					400 3.530e-05
					401 3.530e-05
					402 3.530e-05
					403 3.530e-05
					404 3.530e-05
					405 3.530e-05
					406 3.530e-05
					407 3.530e-05
					408 3.530e-05
					409 3.530e-05
					410 3.530e-05
					411 3.530e-05
					412 3.530e-05
					413 3.530e-05
					414 3.530e-05
					415 3.530e-05
					416 3.530e-05
					417 3.530e-05
					418 3.530e-05
					419 3.530e-05
					420 3.530e-05
					421 3.530e-05
					422 3.530e-05
					423 3.530e-05
					424 3.530e-05
					425 3.530e-05
					426 3.530e-05
					427 3.530e-05
					428 3.530e-05
					429 3.530e-05
					430 3.530e-05
					431 3.530e-05
					432 3.530e-05
					433 3.530e-05
					434 3.530e-05
					435 3.530e-05
					436 3.530e-05
					437 3.530e-05
					438 3.530e-05
					439 3.530e-05
					440 3.530e-05
					441 3.530e-05
					442 3.530e-05
					443 3.530e-05
					444 3.530e-05
					445 3.530e-05
					446 3.530e-05
					447 3.530e-05
					448 3.530e-05
					449 3.530e-05
					450 3.530e-05
					451 3.530e-05
					452 3.530e-05
					453 3.530e-05
					454 3.530e-05
					455 3.530e-05
					456 3.530e-05
					457 3.530e-05
					458 3.530e-05
					459 3.530e-05
					460 3.530e-05
					461 3.530e-05
					462 3.530e-05
					463 3.530e-05
					464 3.530e-05
					465 3.530e-05
					466 3.530e-05
					467 3.530e-05
					468 3.530e-05
					469 3.530e-05
					470 3.530e-05
					471 3.530e-05
					472 3.530e-05
					473 3.530e-05
					474 3.530e-05
					475 3.530e-05
					476 3.530e-05
					477 3.530e-05
					478 3.530e-05
					479 3.530e-05
					480 3.530e-05
					481 3.530e-05
					482 3.530e-05
					483 3.530e-05
					484 3.530e-05
					485 3.530e-05
					486 3.530e-05
					487 3.530e-05
					488 3.530e-05
					489 3.530e-05
					490 3.530e-05
					491 3.530e-05
					492 3.530e-05
					493 3.530e-05
					494 3.530e-05
					495 3.530e-05
					496 3.530e-05
					497 3.530e-05
					498 3.530e-05
					499 3.530e-05
					500 3.530e-05
					501 3.530e-05
					502 3.530e-05
					503 3.530e-05
					504 3.530e-05
					505 3.530e-05
					506 3.530e-05
					507 3.530e-05
					508 3.530e-05
					509 3.530e-05
					510 3.530e-05
					511 3.530e-05
					512 3.530e-05
					513 3.530e-05
					514 3.530e-05
					515 3.530e-05
					516 3.530e-05
					517 3.530e-05
					518 3.530e-05
					519 3.530e-05
					520 3.530e-05
					521 3.530e-05
					522 3.530e-05
					523 3.530e-05
					524 3.530e-05
					525 3.530e-05
					526 3.530e-05
					527 3.530e-05
					528 3.530e-05
					529 3.530e-05
					530 3.530e-05
					531 3.530e-05
					532 3.530e-05
					533 3.530e-05
					534 3.530e-05
					535 3.530e-05
					536 3.530e-05
					537 3.530e-05
					538 3.530e-05
					539 3.530e-05
					540 3.530e-05
					541 3.530e-05
					542 3.530e-05
					543 3.530e-05
					544 3.530e-05
					545 3.530e-05
					546 3.530e-05
					547 3.530e-05
					548 3.530e-05
					549 3.530e-05
					550 3.530e-05
					551 3.530e-05
					552 3.530e-05
					553 3.530e-05
					554 3.530e-05
					555 3.530e-05
					556 3.530e-05
					557 3.530e-05
					558 3.530e-05
					559 3.530e-05
					560 3.530e-05
					561 3.530e-05
					562 3.530e-05
					563 3.530e-05
					564 3.530e-05
					565 3.530e-05
					566 3.530e-05
					567 3.530e-05
					568 3.530e-05
					569 3.530e-05
					570 3.530e-05
					571 3.530e-05
					572 3.530e-05
					573 3.530e-05
					574 3.530e-05
					575 3.530e-05
					576 3.530e-05
					577 3.530e-05
					578 3.530e-05
					579 3.530e-05
					580 3.530e-05
					581 3.530e-05
					582 3.530e-05
					583 3.530e-05
					584 3.530e-05
					585 3.530e-05
					586 3.530e-05
					587 3.530e-05
					588 3.530e-05
					589 3.530e-05
					590 3.530e-05
					591 3.530e-05
					592 3.530e-05
					593 3.530e-05
					594 3.530e-05
					595 3.530e-05
					596 3.530e-05
					597 3.530e-05
					598 3.530e-05
					599 3.530e-05
					600 3.530e-05
					601 3.530e-05
					602 3.530e-05
					603 3.530e-05
					604 3.530e-05
					605 3.530e-05
					606 3.530e-05
					607 3.530e-05
					608 3.530e-05
					609 3.530e-05
					610 3.530e-05
					611 3.530e-05
					612 3.530e-05
					613 3.530e-05
					614 3.530e-05
					615 3.530e-05
					616 3.530e-05
					617 3.530e-05
					618 3.530e-05
					619 3.530e-05
					620 3.530e-05
					621 3.530e-05
					622 3.530e-05
					623 3.530e-05
					624 3.530e-05
					625 3.530e-05
					626 3.530e-05
					627 3.530e-05
					628 3.530e-05
					629 3.530e-05
					630 3.530e-05
					631 3.530e-05
					632 3.530e-05
					633 3.530e-05
					634 3.530e-05
					635 3.530e-05
					636 3.530e-05
					637 3.530e-05
					638 3.530e-05
					639 3.530e-05
					640 3.530e-05
					641 3.530e-05
					642 3.530e-05
					643 3.530e-05
					644 3.530e-05
					645 3.530e-05
					646 3.530e-05
					647 3.530e-05
					648 3.530e-05
					649 3.530e-05
					650 3.530e-05
					651 3.530e-05
					652 3.530e-05
					653 3.530e-05
					654 3.530e-05
					655 3.530e-05
					656 3.530e-05
					657 3.530e-05
					658 3.530e-05
					659 3.530e-05
					660 3.530e-05
					661 3.530e-05
					662 3.530e-05
					663 3.530e-05
					664 3.530e-05
					665 3.530e-05
					666 3.530e-05
					667 3.530e-05
					668 3.530e-05
					669 3.530e-05
					670 3.530e-05
					671 3.530e-05
					672 3.530e-05
					673 3.530e-05
					674 3.530e-05
					675 3.530e-05
					676 3.530e-05
					677 3.530e-05
					678 3.530e-05
					679 3.530e-05
					680 3.530e-05
					681 3.530e-05
					682 3.530e-05
					683 3.530e-05
					684 3.530e-05
					685 3.530e-05
					686 3.530e-05
					687 3.530e-05
					688 3.530e-05
					689 3.530e-05
					690 3.530e-05
					691 3.530e-05
					692 3.530e-05
					693 3.530e-05
					694 3.530e-05
					695 3.530e-05
					696 3.530e-05
					697 3.530e-05
					698 3.530e-05
					699 3.530e-05
					700 3.530e-05
					701 3.530e-05
					702 3.530e-05
					703 3.530e-05
					704 3.530e-05
					705 3.530e-05
					706 3.530e-05
					707 3.530e-05
					708 3.530e-05
					709 3.530e-05
					710 3.530e-05
					711 3.530e-05
					712 3.530e-05
					713 3.530e-05
					714 3.530e-05
					715 3.530e-05
					716 3.530e-05
					717 3.530e-05
					718 3.530e-05
					719 3.530e-05
					720 3.530e-05
					721 3.530e-05
					722 3.530e-05
					723 3.530e-05
					724 3.530e-05
					725 3.530e-05
					726 3.530e-05
					727 3.530e-05
					728 3.530e-05
					729 3.530e-05
					730 3.530e-05
					731 3.530e-05
					732 3.530e-05
					733 3.530e-05
					734 3.530e-05
					735 3.530e-05
					736 3.530e-05
					737 3.530e-05
					738 3.530e-05
					739 3.530e-05
					740 3.530e-05
					741 3.530e-05
					742 3.530e-05
					743 3.530e-05
					744 3.530e-05
					745 3.530e-05
					746 3.530e-05
					747 3.530e-05
					748 3.530e-05
					749 3.530e-05
					750 3.530e-05
					751 3.530e-05
					752 3.530e-05
					753 3.530e-05
					754 3.530e-05
					755 3.530e-05
					756 3.530e-05
					757 3.530e-05
					758 3.530e-05
					759 3.530e-05
					760 3.530e-05
					761 3.530e-05
					762 3.530e-05
					763 3.530e-05
					764 3.530e-05
					765 3.530e-05
					766 3.530e-05
					767 3.530e-05
					768 3.530e-05
					769 3.530e-05
					770 3.530e-05
					771 3.530e-05
					772 3.530e-05
					773 3.530e-05
					774 3.530e-05
					775 3.530e-05
					776 3.530e-05
					777 3.530e-05
					778 3.530e-05
					779 3.530e-05
					780 3.530e-05
					781 3.530e-05
					782 3.530e-05
					783 3.530e-05
					784 3.530e-05
					785 3.530e-05
					786 3.530e-05
					787 3.530e-05
					788 3.530e-05
					789 3.530e-05
					790 3.530e-05
					791 3.530e-05
					792 3.530e-05
					793 3.530e-05
					794 3.530e-05
					795 3.530e-05
					796 3.530e-05
					797 3.530e-05
					798 3.530e-05
					799 3.530e-05
					800 3.530e-05
					801 3.530e-05
					802 3.530e-05
					803 3.530e-05
					804 3.530e-05
					805 3.530e-05
					806 3.530e-05
					807 3.530e-05
					808 3.530e-05
					809 3.530e-05
					810 3.530e-05
					811 3.530e-05
					812 3.530e-05
					813 3.530e-05
					814 3.530e-05
					815 3.530e-05
					816 3.530e-05
					817 3.530e-05
					818 3.530e-05
					819 3.530e-05
					820 3.530e-05
					821 3.530e-05
					822 3.530e-05
					823 3.530e-05
					824 3.530e-05
					825 3.530e-05
					826 3.530e-05
					827 3.530e-05
					828 3.530e-05
					829 3.530e-05
					830 3.530e-05
					831 3.530e-05
					832 3.530e-05
					833 3.530e-05
					834 3.530e-05
					835 3.530e-05
					836 3.530e-05
					837 3.530e-05
					838 3.530e-05
					839 3.530e-05
					840 3.530e-05
					841 3.530e-05
					842 3.530e-05
					843 3.530e-05
					844 3.530e-05
					845 3.530e-05
					846 3.530e-05
					847 3.530e-05
					848 3.530e-05
					849 3.530e-05
					850 3.530e-05
					851 3.530e-05
					852 3.530e-05
					853 3.530e-05
					854 3.530e-05
					855 3.530e-05
					856 3.530e-05
					857 3.530e-05
					858 3.530e-05
					859 3.530e-05
					860 3.530e-05
					861 3.530e-05
					862 3.530e-05
					863 3.530e-05
					864 3.530e-05
					865 3.530e-05
					866 3.530e-05
					867 3.530e-05
					868 3.530e-05
					869 3.530e-05
					870 3.530e-05
					871 3.530e-05
					872 3.530e-05
					873 3.530e-05
					874 3.530e-05
					875 3.530e-05
					876 3.530e-05
					877 3.530e-05
					878 3.530e-05
					879 3.530e-05
					880 3.530e-05
					881 3.530e-05
					882 3.530e-05
					883 3.530e-05
					884 3.530e-05
					885 3.530e-05
					886 3.530e-05
					887 3.530e-05
					888 3.530e-05
					889 3.530e-05
					890 3.530e-05
					891 3.530e-05
					892 3.530e-05
					893 3.530e-05
					894 3.530e-05
					895 3.530e-05
					896 3.530e-05
					897 3.530e-05
					898 3.530e-05
					899 3.530e-05
					900 3.530e-05
					901 3.530e-05
					902 3.530e-05
					903 3.530e-05
					904 3.530e-05
					905 3.530e-05
					906 3.530e-05
					907 3.530e-05
					908 3.530e-05
					909 3.530e-05
					910 3.530e-05
					911 3.530e-05
					912 3.530e-05
					913 3.530e-05
					914 3.530e-05
					915 3.530e-05
					916 3.530e-05
					917 3.530e-05
					918 3.530e-05
					919 3.530e-05
					920 3.530e-05
					921 3.530e-05
					922 3.530e-05
					923 3.530e-05
					924 3.530e-05
					925 3.530e-05
					926 3.530e-05
					927 3.530e-05
					928 3.530e-05
					929 3.530e-05
					930 3.530e-05
					931 3.530e-05
					932 3.530e-05
					933 3.530e-05
					934 3.530e-05
					935 3.530e-05
					936 3.530e-05
					937 3.530e-05
					938 3.530e-05
					939 3.530e-05
					940 3.530e-05
					941 3.530e-05
					942 3.530e-05
					943 3.530e-05
					944 3.530e-05
					945 3.530e-05
					946 3.530e-05
					947 3.530e-05
					948 3.530e-05
					949 3.530e-05
					950 3.530e-05
					951 3.530e-05
					952 3.530e-05
					953 3.530e-05
					954 3.530e-05
					955 3.530e-05
					956 3.530e-05
					957 3.530e-05
					958 3.530e-05
					959 3.530e-05
					960 3.530e-05
					961 3.530e-05
					962 3.530e-05
					963 3.530e-05
					964 3.530e-05
					965 3.530e-05
					966 3.530e-05
					967 3.530e-05
					968 3.530e-05
					969 3.530e-05
					970 3.530e-05
					971 3.530e-05
					972 3.530e-05
					973 3.530e-05
					974 3.530e-05
					975 3.530e-05
					976 3.530e-05
					977 3.530e-05
					978 3.530e-05
					979 3.530e-05
					980 3.530e-05
					981 3.530e-05
					982 3.530e-05
					983 3.530e-05
					984 3.530e-05
					985 3.530e-05
					986 3.530e-05
					987 3.530e-05
					988 3.530e-05
					989 3.530e-05
					990 3.530e-05
					991 3.530e-05
					992 3.530e-05
					993 3.530e-05
					994 3.530e-05
					995 3.530e-05
					996 3.530e-05
					997 3.530e-05
					998 3.530e-05
					999 3.530e-05
					1000 3.530e-05
				};
			\addplot[dotted] table {
					1 9.722e+00
					2 5.884e+00
					3 4.675e+00
					4 3.625e+00
					5 3.245e+00
					6 2.714e+00
					7 2.142e+00
					8 1.851e+00
					9 1.521e+00
					10 1.266e+00
					11 1.013e+00
					12 8.619e-01
					13 7.700e-01
					14 6.251e-01
					15 4.978e-01
					16 4.337e-01
					17 3.743e-01
					18 2.986e-01
					19 2.539e-01
					20 2.240e-01
					21 1.861e-01
					22 1.509e-01
					23 1.305e-01
					24 1.147e-01
					25 9.361e-02
					26 7.689e-02
					27 6.748e-02
					28 5.864e-02
					29 4.685e-02
					30 3.978e-02
					31 3.583e-02
					32 3.007e-02
					33 2.381e-02
					34 2.094e-02
					35 1.891e-02
					36 1.538e-02
					37 1.257e-02
					38 1.117e-02
					39 9.776e-03
					40 7.943e-03
					41 6.760e-03
					42 5.963e-03
					43 5.051e-03
					44 4.144e-03
					45 3.636e-03
					46 3.205e-03
					47 2.628e-03
					48 2.168e-03
					49 1.955e-03
					50 1.721e-03
					51 1.394e-03
					52 1.191e-03
					53 1.086e-03
					54 9.569e-04
					55 8.048e-04
					56 7.360e-04
					57 6.732e-04
					58 6.123e-04
					59 5.553e-04
					60 5.412e-04
					61 5.092e-04
					62 4.894e-04
					63 4.685e-04
					64 4.690e-04
					65 4.548e-04
					66 4.523e-04
					67 4.440e-04
					68 4.460e-04
					69 4.398e-04
					70 4.409e-04
					71 4.375e-04
					72 4.388e-04
					73 4.362e-04
					74 4.372e-04
					75 4.359e-04
					76 4.365e-04
					77 4.355e-04
					78 4.360e-04
					79 4.355e-04
					80 4.357e-04
					81 4.355e-04
					82 4.355e-04
					83 4.355e-04
					84 4.355e-04
					85 4.355e-04
					86 4.354e-04
					87 4.355e-04
					88 4.354e-04
					89 4.355e-04
					90 4.354e-04
					91 4.354e-04
					92 4.354e-04
					93 4.354e-04
					94 4.354e-04
					95 4.354e-04
					96 4.354e-04
					97 4.354e-04
					98 4.354e-04
					99 4.354e-04
					100 4.354e-04
					101 4.354e-04
					102 4.354e-04
					103 4.354e-04
					104 4.354e-04
					105 4.354e-04
					106 4.354e-04
					107 4.354e-04
					108 4.354e-04
					109 4.354e-04
					110 4.354e-04
					111 4.354e-04
					112 4.354e-04
					113 4.354e-04
					114 4.354e-04
					115 4.354e-04
					116 4.354e-04
					117 4.354e-04
					118 4.354e-04
					119 4.354e-04
					120 4.354e-04
					121 4.354e-04
					122 4.354e-04
					123 4.354e-04
					124 4.354e-04
					125 4.354e-04
					126 4.354e-04
					127 4.354e-04
					128 4.354e-04
					129 4.354e-04
					130 4.354e-04
					131 4.354e-04
					132 4.354e-04
					133 4.354e-04
					134 4.354e-04
					135 4.354e-04
					136 4.354e-04
					137 4.354e-04
					138 4.354e-04
					139 4.354e-04
					140 4.354e-04
					141 4.354e-04
					142 4.354e-04
					143 4.354e-04
					144 4.354e-04
					145 4.354e-04
					146 4.354e-04
					147 4.354e-04
					148 4.354e-04
					149 4.354e-04
					150 4.354e-04
					151 4.354e-04
					152 4.354e-04
					153 4.354e-04
					154 4.354e-04
					155 4.354e-04
					156 4.354e-04
					157 4.354e-04
					158 4.354e-04
					159 4.354e-04
					160 4.354e-04
					161 4.354e-04
					162 4.354e-04
					163 4.354e-04
					164 4.354e-04
					165 4.354e-04
					166 4.354e-04
					167 4.354e-04
					168 4.354e-04
					169 4.354e-04
					170 4.354e-04
					171 4.354e-04
					172 4.354e-04
					173 4.354e-04
					174 4.354e-04
					175 4.354e-04
					176 4.354e-04
					177 4.354e-04
					178 4.354e-04
					179 4.354e-04
					180 4.354e-04
					181 4.354e-04
					182 4.354e-04
					183 4.354e-04
					184 4.354e-04
					185 4.354e-04
					186 4.354e-04
					187 4.354e-04
					188 4.354e-04
					189 4.354e-04
					190 4.354e-04
					191 4.354e-04
					192 4.354e-04
					193 4.354e-04
					194 4.354e-04
					195 4.354e-04
					196 4.354e-04
					197 4.354e-04
					198 4.354e-04
					199 4.354e-04
					200 4.354e-04
					201 4.354e-04
					202 4.354e-04
					203 4.354e-04
					204 4.354e-04
					205 4.354e-04
					206 4.354e-04
					207 4.354e-04
					208 4.354e-04
					209 4.354e-04
					210 4.354e-04
					211 4.354e-04
					212 4.354e-04
					213 4.354e-04
					214 4.354e-04
					215 4.354e-04
					216 4.354e-04
					217 4.354e-04
					218 4.354e-04
					219 4.354e-04
					220 4.354e-04
					221 4.354e-04
					222 4.354e-04
					223 4.354e-04
					224 4.354e-04
					225 4.354e-04
					226 4.354e-04
					227 4.354e-04
					228 4.354e-04
					229 4.354e-04
					230 4.354e-04
					231 4.354e-04
					232 4.354e-04
					233 4.354e-04
					234 4.354e-04
					235 4.354e-04
					236 4.354e-04
					237 4.354e-04
					238 4.354e-04
					239 4.354e-04
					240 4.354e-04
					241 4.354e-04
					242 4.354e-04
					243 4.354e-04
					244 4.354e-04
					245 4.354e-04
					246 4.354e-04
					247 4.354e-04
					248 4.354e-04
					249 4.354e-04
					250 4.354e-04
					251 4.354e-04
					252 4.354e-04
					253 4.354e-04
					254 4.354e-04
					255 4.354e-04
					256 4.354e-04
					257 4.354e-04
					258 4.354e-04
					259 4.354e-04
					260 4.354e-04
					261 3.961e-04
					262 2.045e-04
					263 2.124e-04
					264 1.232e-04
					265 7.934e-05
					266 1.362e-04
					267 6.163e-05
					268 1.094e-04
					269 5.728e-05
					270 6.442e-05
					271 3.073e-05
					272 4.778e-05
					273 4.193e-05
					274 2.695e-05
					275 2.619e-05
					276 1.415e-05
					277 2.533e-05
					278 1.331e-05
					279 1.490e-05
					280 7.173e-06
					281 1.102e-05
					282 9.747e-06
					283 6.221e-06
					284 6.088e-06
					285 3.250e-06
					286 5.867e-06
					287 3.093e-06
					288 3.448e-06
					289 1.674e-06
					290 2.539e-06
					291 2.266e-06
					292 1.436e-06
					293 1.415e-06
					294 7.464e-07
					295 1.359e-06
					296 7.188e-07
					297 7.976e-07
					298 3.908e-07
					299 5.854e-07
					300 5.266e-07
					301 3.314e-07
					302 3.289e-07
					303 1.714e-07
					304 3.146e-07
					305 1.671e-07
					306 1.845e-07
					307 9.121e-08
					308 1.349e-07
					309 1.224e-07
					310 7.649e-08
					311 7.642e-08
					312 3.938e-08
					313 7.285e-08
					314 3.883e-08
					315 4.267e-08
					316 2.129e-08
					317 3.110e-08
					318 2.845e-08
					319 1.766e-08
					320 1.776e-08
					321 9.045e-09
					322 1.687e-08
					323 9.026e-09
					324 9.870e-09
					325 4.970e-09
					326 7.168e-09
					327 6.611e-09
					328 4.075e-09
					329 4.126e-09
					330 2.078e-09
					331 3.905e-09
					332 2.098e-09
					333 2.283e-09
					334 1.160e-09
					335 1.652e-09
					336 1.537e-09
					337 9.407e-10
					338 9.587e-10
					339 4.774e-10
					340 9.041e-10
					341 4.878e-10
					342 5.279e-10
					343 2.708e-10
					344 3.807e-10
					345 3.571e-10
					346 2.172e-10
					347 2.227e-10
					348 1.097e-10
					349 2.093e-10
					350 1.134e-10
					351 1.221e-10
					352 6.321e-11
				};
			\addplot[dashed] table {
					1 9.806e+00
					2 6.270e+00
					3 5.269e+00
					4 4.315e+00
					5 4.072e+00
					6 3.649e+00
					7 3.045e+00
					8 2.734e+00
					9 2.403e+00
					10 2.115e+00
					11 1.788e+00
					12 1.621e+00
					13 1.545e+00
					14 1.321e+00
					15 1.111e+00
					16 1.030e+00
					17 9.485e-01
					18 7.986e-01
					19 7.136e-01
					20 6.684e-01
					21 5.917e-01
					22 5.062e-01
					23 4.633e-01
					24 4.330e-01
					25 3.749e-01
					26 3.246e-01
					27 3.033e-01
					28 2.806e-01
					29 2.360e-01
					30 2.105e-01
					31 2.027e-01
					32 1.817e-01
					33 1.510e-01
					34 1.393e-01
					35 1.344e-01
					36 1.162e-01
					37 9.974e-02
					38 9.350e-02
					39 8.694e-02
					40 7.422e-02
					41 6.635e-02
					42 6.252e-02
					43 5.598e-02
					44 4.791e-02
					45 4.406e-02
					46 4.159e-02
					47 3.596e-02
					48 3.083e-02
					49 2.901e-02
					50 2.714e-02
					51 2.285e-02
					52 2.005e-02
					53 1.924e-02
					54 1.743e-02
					55 1.454e-02
					56 1.332e-02
					57 1.276e-02
					58 1.106e-02
					59 9.459e-03
					60 8.959e-03
					61 8.361e-03
					62 7.113e-03
					63 6.270e-03
					64 6.011e-03
					65 5.470e-03
					66 4.691e-03
					67 4.252e-03
					68 4.063e-03
					69 3.577e-03
					70 3.115e-03
					71 2.920e-03
					72 2.748e-03
					73 2.346e-03
					74 2.103e-03
					75 2.033e-03
					76 1.872e-03
					77 1.597e-03
					78 1.476e-03
					79 1.436e-03
					80 1.300e-03
					81 1.164e-03
					82 1.102e-03
					83 1.064e-03
					84 9.682e-04
					85 9.195e-04
					86 8.856e-04
					87 8.619e-04
					88 7.993e-04
					89 7.911e-04
					90 7.710e-04
					91 7.597e-04
					92 7.250e-04
					93 7.289e-04
					94 7.139e-04
					95 7.112e-04
					96 6.941e-04
					97 6.990e-04
					98 6.884e-04
					99 6.888e-04
					100 6.811e-04
					101 6.844e-04
					102 6.781e-04
					103 5.397e-04
					104 2.000e-04
					105 3.516e-04
					106 1.791e-04
					107 1.275e-04
					108 2.386e-04
					109 1.663e-04
					110 1.983e-04
					111 1.114e-04
					112 8.393e-05
					113 1.494e-04
					114 6.881e-05
					115 1.242e-04
					116 9.675e-05
					117 7.940e-05
					118 7.543e-05
					119 5.083e-05
					120 8.051e-05
					121 4.109e-05
					122 5.732e-05
					123 2.773e-05
					124 4.751e-05
					125 3.810e-05
					126 3.023e-05
					127 2.993e-05
					128 1.900e-05
					129 3.121e-05
					130 1.614e-05
					131 2.223e-05
					132 1.093e-05
					133 1.806e-05
					134 1.512e-05
					135 1.154e-05
					136 1.174e-05
					137 7.108e-06
					138 1.216e-05
					139 6.307e-06
					140 8.555e-06
					141 4.402e-06
					142 6.906e-06
					143 5.949e-06
					144 4.376e-06
					145 4.651e-06
					146 2.691e-06
					147 4.704e-06
					148 2.468e-06
					149 3.315e-06
					150 1.764e-06
					151 2.619e-06
					152 2.350e-06
					153 1.673e-06
					154 1.824e-06
					155 1.005e-06
					156 1.829e-06
					157 9.721e-07
					158 1.270e-06
					159 7.033e-07
					160 1.001e-06
					161 9.264e-07
					162 6.309e-07
					163 7.167e-07
					164 3.838e-07
					165 7.080e-07
					166 3.806e-07
					167 4.903e-07
					168 2.826e-07
					169 3.790e-07
					170 3.651e-07
					171 2.422e-07
					172 2.809e-07
					173 1.425e-07
					174 2.744e-07
					175 1.517e-07
					176 1.880e-07
					177 1.116e-07
					178 1.441e-07
					179 1.441e-07
					180 9.169e-08
					181 1.098e-07
					182 5.432e-08
					183 1.060e-07
					184 5.944e-08
					185 7.237e-08
					186 4.497e-08
					187 5.434e-08
					188 5.641e-08
					189 3.522e-08
					190 4.317e-08
					191 2.032e-08
					192 4.083e-08
					193 2.365e-08
					194 2.783e-08
					195 1.785e-08
					196 2.057e-08
					197 2.220e-08
					198 1.336e-08
					199 1.683e-08
					200 7.862e-09
					201 1.578e-08
					202 9.254e-09
					203 1.064e-08
					204 7.203e-09
					205 7.795e-09
					206 8.672e-09
					207 5.080e-09
					208 6.596e-09
					209 3.010e-09
					210 6.071e-09
					211 3.674e-09
					212 4.078e-09
					213 2.850e-09
					214 2.945e-09
					215 3.418e-09
					216 1.942e-09
					217 2.556e-09
					218 1.160e-09
					219 2.351e-09
					220 1.456e-09
					221 1.551e-09
					222 1.136e-09
					223 1.117e-09
					224 1.339e-09
					225 7.430e-10
					226 9.984e-10
					227 4.460e-10
					228 9.019e-10
					229 5.799e-10
					230 5.975e-10
					231 4.494e-10
					232 4.170e-10
					233 5.254e-10
					234 2.895e-10
					235 3.880e-10
					236 1.700e-10
					237 3.470e-10
					238 2.307e-10
					239 2.283e-10
					240 1.791e-10
					241 1.576e-10
					242 2.050e-10
					243 1.109e-10
					244 1.519e-10
					245 6.787e-11
				};
			\addplot[dashdotted] table {
					1 9.894e+00
					2 6.675e+00
					3 5.911e+00
					4 5.098e+00
					5 5.041e+00
					6 4.784e+00
					7 4.188e+00
					8 3.896e+00
					9 3.734e+00
					10 3.462e+00
					11 3.068e+00
					12 2.944e+00
					13 2.977e+00
					14 2.681e+00
					15 2.384e+00
					16 2.343e+00
					17 2.285e+00
					18 2.030e+00
					19 1.915e+00
					20 1.898e+00
					21 1.780e+00
					22 1.603e+00
					23 1.553e+00
					24 1.537e+00
					25 1.403e+00
					26 1.275e+00
					27 1.262e+00
					28 1.238e+00
					29 1.095e+00
					30 1.022e+00
					31 1.043e+00
					32 9.915e-01
					33 8.643e-01
					34 8.369e-01
					35 8.563e-01
					36 7.808e-01
					37 7.025e-01
					38 6.958e-01
					39 6.871e-01
					40 6.138e-01
					41 5.755e-01
					42 5.768e-01
					43 5.488e-01
					44 4.915e-01
					45 4.754e-01
					46 4.769e-01
					47 4.376e-01
					48 3.938e-01
					49 3.910e-01
					50 3.884e-01
					51 3.450e-01
					52 3.179e-01
					53 3.247e-01
					54 3.120e-01
					55 2.721e-01
					56 2.614e-01
					57 2.683e-01
					58 2.463e-01
					59 2.194e-01
					60 2.173e-01
					61 2.168e-01
					62 1.940e-01
					63 1.788e-01
					64 1.800e-01
					65 1.737e-01
					66 1.552e-01
					67 1.479e-01
					68 1.494e-01
					69 1.385e-01
					70 1.240e-01
					71 1.224e-01
					72 1.225e-01
					73 1.093e-01
					74 9.981e-02
					75 1.022e-01
					76 9.928e-02
					77 8.653e-02
					78 8.207e-02
					79 8.466e-02
					80 7.874e-02
					81 6.979e-02
					82 6.850e-02
					83 6.876e-02
					84 6.206e-02
					85 5.682e-02
					86 5.709e-02
					87 5.551e-02
					88 4.946e-02
					89 4.674e-02
					90 4.756e-02
					91 4.449e-02
					92 3.943e-02
					93 3.858e-02
					94 3.901e-02
					95 3.518e-02
					96 3.172e-02
					97 3.225e-02
					98 3.159e-02
					99 2.769e-02
					100 2.599e-02
					101 2.686e-02
					102 2.511e-02
					103 2.213e-02
					104 2.158e-02
					105 2.194e-02
					106 1.991e-02
					107 1.798e-02
					108 1.799e-02
					109 1.778e-02
					110 1.592e-02
					111 1.487e-02
					112 1.512e-02
					113 1.432e-02
					114 1.270e-02
					115 1.237e-02
					116 1.258e-02
					117 1.142e-02
					118 1.023e-02
					119 1.038e-02
					120 1.031e-02
					121 9.085e-03
					122 8.421e-03
					123 8.658e-03
					124 8.250e-03
					125 7.273e-03
					126 7.033e-03
					127 7.112e-03
					128 6.555e-03
					129 5.878e-03
					130 5.897e-03
					131 5.827e-03
					132 5.263e-03
					133 4.842e-03
					134 4.989e-03
					135 4.767e-03
					136 4.274e-03
					137 4.087e-03
					138 4.212e-03
					139 3.892e-03
					140 3.548e-03
					141 3.536e-03
					142 3.555e-03
					143 3.205e-03
					144 3.019e-03
					145 3.073e-03
					146 2.987e-03
					147 2.695e-03
					148 2.616e-03
					149 2.659e-03
					150 2.520e-03
					151 2.320e-03
					152 2.299e-03
					153 2.309e-03
					154 2.152e-03
					155 2.054e-03
					156 2.058e-03
					157 2.033e-03
					158 1.887e-03
					159 1.865e-03
					160 1.867e-03
					161 1.825e-03
					162 1.714e-03
					163 1.733e-03
					164 1.718e-03
					165 1.677e-03
					166 1.607e-03
					167 1.637e-03
					168 1.607e-03
					169 1.576e-03
					170 1.540e-03
					171 1.565e-03
					172 1.528e-03
					173 1.509e-03
					174 1.495e-03
					175 1.508e-03
					176 1.476e-03
					177 1.465e-03
					178 1.462e-03
					179 1.463e-03
					180 1.442e-03
					181 1.436e-03
					182 1.438e-03
					183 1.431e-03
					184 1.420e-03
					185 1.417e-03
					186 1.420e-03
					187 1.409e-03
					188 1.407e-03
					189 1.403e-03
					190 1.407e-03
					191 1.396e-03
					192 1.398e-03
					193 1.394e-03
					194 1.398e-03
					195 1.388e-03
					196 1.393e-03
					197 1.387e-03
					198 1.391e-03
					199 1.383e-03
					200 1.389e-03
					201 1.384e-03
					202 1.386e-03
					203 1.381e-03
					204 1.385e-03
					205 1.381e-03
					206 1.383e-03
					207 1.380e-03
					208 1.382e-03
					209 1.380e-03
					210 1.381e-03
					211 1.379e-03
					212 1.380e-03
					213 1.379e-03
					214 1.379e-03
					215 1.379e-03
					216 1.379e-03
					217 1.379e-03
					218 1.378e-03
					219 1.379e-03
					220 1.378e-03
					221 1.378e-03
					222 1.377e-03
					223 1.378e-03
					224 1.377e-03
					225 1.378e-03
					226 1.377e-03
					227 1.378e-03
					228 1.377e-03
					229 1.378e-03
					230 1.377e-03
					231 1.378e-03
					232 1.377e-03
					233 1.378e-03
					234 1.377e-03
					235 1.378e-03
					236 1.084e-03
					237 4.384e-04
					238 8.104e-04
					239 5.363e-04
					240 3.891e-04
					241 1.881e-04
					242 1.331e-04
					243 2.313e-04
					244 2.973e-04
					245 4.564e-04
					246 5.082e-04
					247 5.120e-04
					248 3.148e-04
					249 5.315e-04
					250 4.024e-04
					251 2.678e-04
					252 2.819e-04
					253 2.933e-04
					254 4.097e-04
					255 3.155e-04
					256 2.279e-04
					257 2.509e-04
					258 1.993e-04
					259 1.899e-04
					260 2.576e-04
					261 1.878e-04
					262 1.719e-04
					263 1.235e-04
					264 1.721e-04
					265 1.546e-04
					266 1.327e-04
					267 1.282e-04
					268 1.495e-04
					269 1.350e-04
					270 1.139e-04
					271 9.918e-05
					272 1.112e-04
					273 1.165e-04
					274 9.787e-05
					275 8.396e-05
					276 8.020e-05
					277 9.386e-05
					278 8.558e-05
					279 7.207e-05
					280 6.254e-05
					281 6.947e-05
					282 7.360e-05
					283 6.196e-05
					284 5.313e-05
					285 5.020e-05
					286 5.890e-05
					287 5.422e-05
					288 4.559e-05
					289 3.947e-05
					290 4.337e-05
					291 4.646e-05
					292 3.924e-05
					293 3.363e-05
					294 3.143e-05
					295 3.693e-05
					296 3.435e-05
					297 2.884e-05
					298 2.491e-05
					299 2.708e-05
					300 2.932e-05
					301 2.485e-05
					302 2.128e-05
					303 1.969e-05
					304 2.316e-05
					305 2.176e-05
					306 1.824e-05
					307 1.573e-05
					308 1.690e-05
					309 1.849e-05
					310 1.574e-05
					311 1.347e-05
					312 1.234e-05
					313 1.451e-05
					314 1.378e-05
					315 1.154e-05
					316 9.940e-06
					317 1.055e-05
					318 1.166e-05
					319 9.975e-06
					320 8.521e-06
					321 7.743e-06
					322 9.086e-06
					323 8.729e-06
					324 7.299e-06
					325 6.283e-06
					326 6.587e-06
					327 7.346e-06
					328 6.319e-06
					329 5.392e-06
					330 4.861e-06
					331 5.688e-06
					332 5.526e-06
					333 4.618e-06
					334 3.972e-06
					335 4.112e-06
					336 4.627e-06
					337 4.005e-06
					338 3.412e-06
					339 3.053e-06
					340 3.559e-06
					341 3.498e-06
					342 2.922e-06
					343 2.512e-06
					344 2.568e-06
					345 2.913e-06
					346 2.537e-06
					347 2.158e-06
					348 1.919e-06
					349 2.226e-06
					350 2.213e-06
					351 1.849e-06
					352 1.589e-06
					353 1.604e-06
					354 1.833e-06
					355 1.608e-06
					356 1.366e-06
					357 1.207e-06
					358 1.392e-06
					359 1.400e-06
					360 1.170e-06
					361 1.005e-06
					362 1.002e-06
					363 1.153e-06
					364 1.019e-06
					365 8.638e-07
					366 7.596e-07
					367 8.701e-07
					368 8.854e-07
					369 7.405e-07
					370 6.360e-07
					371 6.260e-07
					372 7.245e-07
					373 6.459e-07
					374 5.465e-07
					375 4.783e-07
					376 5.436e-07
					377 5.598e-07
					378 4.688e-07
					379 4.024e-07
					380 3.913e-07
					381 4.552e-07
					382 4.093e-07
					383 3.457e-07
					384 3.014e-07
					385 3.396e-07
					386 3.537e-07
					387 2.967e-07
					388 2.547e-07
					389 2.447e-07
					390 2.858e-07
					391 2.594e-07
					392 2.187e-07
					393 1.900e-07
					394 2.121e-07
					395 2.235e-07
					396 1.879e-07
					397 1.612e-07
					398 1.531e-07
					399 1.794e-07
					400 1.644e-07
					401 1.383e-07
					402 1.199e-07
					403 1.325e-07
					404 1.411e-07
					405 1.190e-07
					406 1.020e-07
					407 9.585e-08
					408 1.125e-07
					409 1.041e-07
					410 8.749e-08
					411 7.566e-08
					412 8.269e-08
					413 8.905e-08
					414 7.536e-08
					415 6.455e-08
					416 6.002e-08
					417 7.057e-08
					418 6.598e-08
					419 5.534e-08
					420 4.776e-08
					421 5.163e-08
					422 5.619e-08
					423 4.773e-08
					424 4.084e-08
					425 3.762e-08
					426 4.423e-08
					427 4.179e-08
					428 3.500e-08
					429 3.018e-08
					430 3.222e-08
					431 3.543e-08
					432 3.024e-08
					433 2.585e-08
					434 2.359e-08
					435 2.770e-08
					436 2.647e-08
					437 2.215e-08
					438 1.907e-08
					439 2.012e-08
					440 2.233e-08
					441 1.916e-08
					442 1.635e-08
					443 1.480e-08
					444 1.735e-08
					445 1.676e-08
					446 1.401e-08
					447 1.205e-08
					448 1.256e-08
					449 1.407e-08
					450 1.214e-08
					451 1.035e-08
					452 9.295e-09
					453 1.086e-08
					454 1.061e-08
					455 8.864e-09
					456 7.622e-09
					457 7.841e-09
					458 8.859e-09
					459 7.691e-09
					460 6.547e-09
					461 5.840e-09
					462 6.793e-09
					463 6.714e-09
					464 5.607e-09
					465 4.820e-09
					466 4.897e-09
					467 5.576e-09
					468 4.874e-09
					469 4.143e-09
					470 3.672e-09
					471 4.248e-09
					472 4.248e-09
					473 3.549e-09
					474 3.049e-09
					475 3.058e-09
					476 3.508e-09
					477 3.089e-09
					478 2.621e-09
					479 2.310e-09
					480 2.656e-09
					481 2.687e-09
					482 2.246e-09
					483 1.929e-09
					484 1.911e-09
					485 2.205e-09
					486 1.957e-09
					487 1.658e-09
					488 1.454e-09
					489 1.660e-09
					490 1.699e-09
					491 1.422e-09
					492 1.221e-09
					493 1.194e-09
					494 1.386e-09
					495 1.241e-09
					496 1.049e-09
					497 9.160e-10
					498 1.037e-09
					499 1.074e-09
					500 8.999e-10
					501 7.725e-10
					502 7.467e-10
					503 8.705e-10
					504 7.861e-10
					505 6.634e-10
					506 5.775e-10
					507 6.477e-10
					508 6.784e-10
					509 5.697e-10
					510 4.889e-10
					511 4.671e-10
					512 5.465e-10
					513 4.982e-10
					514 4.196e-10
					515 3.642e-10
					516 4.045e-10
					517 4.285e-10
					518 3.608e-10
					519 3.093e-10
					520 2.923e-10
					521 3.429e-10
					522 3.157e-10
					523 2.654e-10
					524 2.298e-10
					525 2.526e-10
					526 2.705e-10
					527 2.285e-10
					528 1.958e-10
					529 1.830e-10
					530 2.151e-10
					531 2.000e-10
					532 1.679e-10
					533 1.450e-10
					534 1.576e-10
					535 1.707e-10
					536 1.447e-10
					537 1.239e-10
					538 1.146e-10
					539 1.348e-10
					540 1.267e-10
					541 1.062e-10
					542 9.161e-11
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					1 8.175e+00
					2 1.343e+00
					3 3.471e-01
					4 1.423e-01
					5 8.217e-02
					6 5.257e-02
					7 3.544e-02
					8 3.236e-02
					9 2.932e-02
					10 2.614e-02
					11 1.790e-02
					12 1.604e-02
					13 1.444e-02
					14 1.013e-02
					15 9.062e-03
					16 8.225e-03
					17 5.847e-03
					18 5.140e-03
					19 4.630e-03
					20 3.274e-03
					21 2.787e-03
					22 1.976e-03
					23 1.696e-03
					24 1.210e-03
					25 1.046e-03
					26 9.348e-04
					27 6.579e-04
					28 4.378e-04
					29 3.821e-04
					30 3.455e-04
					31 2.460e-04
					32 2.081e-04
					33 1.487e-04
					34 1.274e-04
					35 9.219e-05
					36 4.187e-05
					37 2.498e-05
					38 2.633e-05
					39 3.457e-05
					40 4.702e-05
					41 6.365e-05
					42 8.536e-05
					43 1.053e-04
					44 1.298e-04
					45 1.582e-04
					46 1.920e-04
					47 2.312e-04
					48 2.685e-04
					49 3.135e-04
					50 3.680e-04
					51 4.219e-04
					52 4.768e-04
					53 5.339e-04
					54 5.938e-04
					55 6.571e-04
					56 7.238e-04
					57 7.945e-04
					58 8.690e-04
					59 9.476e-04
					60 1.030e-03
					61 1.117e-03
					62 1.207e-03
					63 1.301e-03
					64 1.399e-03
					65 1.501e-03
					66 1.606e-03
					67 1.715e-03
					68 7.036e-04
					69 8.873e-05
					70 2.515e-05
					71 3.298e-05
					72 4.471e-05
					73 6.060e-05
					74 8.141e-05
					75 1.003e-04
					76 1.239e-04
					77 1.511e-04
					78 1.838e-04
					79 2.216e-04
					80 2.657e-04
					81 3.160e-04
					82 3.656e-04
					83 4.146e-04
					84 4.664e-04
					85 5.201e-04
					86 5.776e-04
					87 6.382e-04
					88 7.029e-04
					89 7.712e-04
					90 8.438e-04
					91 9.203e-04
					92 1.001e-03
					93 1.086e-03
					94 1.174e-03
					95 1.267e-03
					96 1.363e-03
					97 1.464e-03
					98 1.567e-03
					99 1.675e-03
					100 1.785e-03
					101 7.313e-04
					102 9.150e-05
					103 2.510e-05
					104 3.298e-05
					105 4.471e-05
					106 6.060e-05
					107 8.141e-05
					108 1.003e-04
					109 1.239e-04
					110 1.511e-04
					111 1.838e-04
					112 2.216e-04
					113 2.657e-04
					114 3.160e-04
					115 3.656e-04
					116 4.146e-04
					117 4.664e-04
					118 5.201e-04
					119 5.776e-04
					120 6.382e-04
					121 7.029e-04
					122 7.712e-04
					123 8.438e-04
					124 9.203e-04
					125 1.001e-03
					126 1.086e-03
					127 1.174e-03
					128 1.267e-03
					129 1.363e-03
					130 1.464e-03
					131 1.567e-03
					132 1.675e-03
					133 1.785e-03
					134 7.313e-04
					135 9.150e-05
					136 2.510e-05
					137 3.298e-05
					138 4.471e-05
					139 6.060e-05
					140 8.141e-05
					141 1.003e-04
					142 1.239e-04
					143 1.511e-04
					144 1.838e-04
					145 2.216e-04
					146 2.657e-04
					147 3.160e-04
					148 3.656e-04
					149 4.146e-04
					150 4.664e-04
					151 5.201e-04
					152 5.776e-04
					153 6.382e-04
					154 7.029e-04
					155 7.712e-04
					156 8.438e-04
					157 9.203e-04
					158 1.001e-03
					159 1.086e-03
					160 1.174e-03
					161 1.267e-03
					162 1.363e-03
					163 1.464e-03
					164 1.567e-03
					165 1.675e-03
					166 1.785e-03
					167 7.313e-04
					168 9.150e-05
					169 2.510e-05
					170 3.298e-05
					171 4.471e-05
					172 6.060e-05
					173 8.141e-05
					174 1.003e-04
					175 1.239e-04
					176 1.511e-04
					177 1.838e-04
					178 2.216e-04
					179 2.657e-04
					180 3.160e-04
					181 3.656e-04
					182 4.146e-04
					183 4.664e-04
					184 5.201e-04
					185 5.776e-04
					186 6.382e-04
					187 7.029e-04
					188 7.712e-04
					189 8.438e-04
					190 9.203e-04
					191 1.001e-03
					192 1.086e-03
					193 1.174e-03
					194 1.267e-03
					195 1.363e-03
					196 1.464e-03
					197 1.567e-03
					198 1.675e-03
					199 1.785e-03
					200 7.313e-04
					201 9.150e-05
					202 2.510e-05
					203 3.298e-05
					204 4.471e-05
					205 6.060e-05
					206 8.141e-05
					207 1.003e-04
					208 1.239e-04
					209 1.511e-04
					210 1.838e-04
					211 2.216e-04
					212 2.657e-04
					213 3.160e-04
					214 3.656e-04
					215 4.146e-04
					216 4.664e-04
					217 5.201e-04
					218 5.776e-04
					219 6.382e-04
					220 7.029e-04
					221 7.712e-04
					222 8.438e-04
					223 9.203e-04
					224 1.001e-03
					225 1.086e-03
					226 1.174e-03
					227 1.267e-03
					228 1.363e-03
					229 1.464e-03
					230 1.567e-03
					231 1.675e-03
					232 1.785e-03
					233 7.313e-04
					234 9.150e-05
					235 2.510e-05
					236 3.298e-05
					237 4.471e-05
					238 6.060e-05
					239 8.141e-05
					240 1.003e-04
					241 1.239e-04
					242 1.511e-04
					243 1.838e-04
					244 2.216e-04
					245 2.657e-04
					246 3.160e-04
					247 3.656e-04
					248 4.146e-04
					249 4.664e-04
					250 5.201e-04
					251 5.776e-04
					252 6.382e-04
					253 7.029e-04
					254 7.712e-04
					255 8.438e-04
					256 9.203e-04
					257 1.001e-03
					258 1.086e-03
					259 1.174e-03
					260 1.267e-03
					261 1.363e-03
					262 1.464e-03
					263 1.567e-03
					264 1.675e-03
					265 1.785e-03
					266 7.313e-04
					267 9.150e-05
					268 2.510e-05
					269 3.298e-05
					270 4.471e-05
					271 6.060e-05
					272 8.141e-05
					273 1.003e-04
					274 1.239e-04
					275 1.511e-04
					276 1.838e-04
					277 2.216e-04
					278 2.657e-04
					279 3.160e-04
					280 3.656e-04
					281 4.146e-04
					282 4.664e-04
					283 5.201e-04
					284 5.776e-04
					285 6.382e-04
					286 7.029e-04
					287 7.712e-04
					288 8.438e-04
					289 9.203e-04
					290 1.001e-03
					291 1.086e-03
					292 1.174e-03
					293 1.267e-03
					294 1.363e-03
					295 1.464e-03
					296 1.567e-03
					297 1.675e-03
					298 1.785e-03
					299 7.313e-04
					300 9.150e-05
					301 2.510e-05
					302 3.298e-05
					303 4.471e-05
					304 6.060e-05
					305 8.141e-05
					306 1.003e-04
					307 1.239e-04
					308 1.511e-04
					309 1.838e-04
					310 2.216e-04
					311 2.657e-04
					312 3.160e-04
					313 3.656e-04
					314 4.146e-04
					315 4.664e-04
					316 5.201e-04
					317 5.776e-04
					318 6.382e-04
					319 7.029e-04
					320 7.712e-04
					321 8.438e-04
					322 9.203e-04
					323 1.001e-03
					324 1.086e-03
					325 1.174e-03
					326 1.267e-03
					327 1.363e-03
					328 1.464e-03
					329 1.567e-03
					330 1.675e-03
					331 1.785e-03
					332 7.313e-04
					333 9.150e-05
					334 2.510e-05
					335 3.298e-05
					336 4.471e-05
					337 6.060e-05
					338 8.141e-05
					339 1.003e-04
					340 1.239e-04
					341 1.511e-04
					342 1.838e-04
					343 2.216e-04
					344 2.657e-04
					345 3.160e-04
					346 3.656e-04
					347 4.146e-04
					348 4.664e-04
					349 5.201e-04
					350 5.776e-04
					351 6.382e-04
					352 7.029e-04
					353 7.712e-04
					354 8.438e-04
					355 9.203e-04
					356 1.001e-03
					357 1.086e-03
					358 1.174e-03
					359 1.267e-03
					360 1.363e-03
					361 1.464e-03
					362 1.567e-03
					363 1.675e-03
					364 1.785e-03
					365 7.313e-04
					366 9.150e-05
					367 2.510e-05
					368 3.298e-05
					369 4.471e-05
					370 6.060e-05
					371 8.141e-05
					372 1.003e-04
					373 1.239e-04
					374 1.511e-04
					375 1.838e-04
					376 2.216e-04
					377 2.657e-04
					378 3.160e-04
					379 3.656e-04
					380 4.146e-04
					381 4.664e-04
					382 5.201e-04
					383 5.776e-04
					384 6.382e-04
					385 7.029e-04
					386 7.712e-04
					387 8.438e-04
					388 9.203e-04
					389 1.001e-03
					390 1.086e-03
					391 1.174e-03
					392 1.267e-03
					393 1.363e-03
					394 1.464e-03
					395 1.567e-03
					396 1.675e-03
					397 1.785e-03
					398 7.313e-04
					399 9.150e-05
					400 2.510e-05
					401 3.298e-05
					402 4.471e-05
					403 6.060e-05
					404 8.141e-05
					405 1.003e-04
					406 1.239e-04
					407 1.511e-04
					408 1.838e-04
					409 2.216e-04
					410 2.657e-04
					411 3.160e-04
					412 3.656e-04
					413 4.146e-04
					414 4.664e-04
					415 5.201e-04
					416 5.776e-04
					417 6.382e-04
					418 7.029e-04
					419 7.712e-04
					420 8.438e-04
					421 9.203e-04
					422 1.001e-03
					423 1.086e-03
					424 1.174e-03
					425 1.267e-03
					426 1.363e-03
					427 1.464e-03
					428 1.567e-03
					429 1.675e-03
					430 1.785e-03
					431 7.313e-04
					432 9.150e-05
					433 2.510e-05
					434 3.298e-05
					435 4.471e-05
					436 6.060e-05
					437 8.141e-05
					438 1.003e-04
					439 1.239e-04
					440 1.511e-04
					441 1.838e-04
					442 2.216e-04
					443 2.657e-04
					444 3.160e-04
					445 3.656e-04
					446 4.146e-04
					447 4.664e-04
					448 5.201e-04
					449 5.776e-04
					450 6.382e-04
					451 7.029e-04
					452 7.712e-04
					453 8.438e-04
					454 9.203e-04
					455 1.001e-03
					456 1.086e-03
					457 1.174e-03
					458 1.267e-03
					459 1.363e-03
					460 1.464e-03
					461 1.567e-03
					462 1.675e-03
					463 1.785e-03
					464 7.313e-04
					465 9.150e-05
					466 2.510e-05
					467 3.298e-05
					468 4.471e-05
					469 6.060e-05
					470 8.141e-05
					471 1.003e-04
					472 1.239e-04
					473 1.511e-04
					474 1.838e-04
					475 2.216e-04
					476 2.657e-04
					477 3.160e-04
					478 3.656e-04
					479 4.146e-04
					480 4.664e-04
					481 5.201e-04
					482 5.776e-04
					483 6.382e-04
					484 7.029e-04
					485 7.712e-04
					486 8.438e-04
					487 9.203e-04
					488 1.001e-03
					489 1.086e-03
					490 1.174e-03
					491 1.267e-03
					492 1.363e-03
					493 1.464e-03
					494 1.567e-03
					495 1.675e-03
					496 1.785e-03
					497 7.313e-04
					498 9.150e-05
					499 2.510e-05
					500 3.298e-05
					501 4.471e-05
					502 6.060e-05
					503 8.141e-05
					504 1.003e-04
					505 1.239e-04
					506 1.511e-04
					507 1.838e-04
					508 2.216e-04
					509 2.657e-04
					510 3.160e-04
					511 3.656e-04
					512 4.146e-04
					513 4.664e-04
					514 5.201e-04
					515 5.776e-04
					516 6.382e-04
					517 7.029e-04
					518 7.712e-04
					519 8.438e-04
					520 9.203e-04
					521 1.001e-03
					522 1.086e-03
					523 1.174e-03
					524 1.267e-03
					525 1.363e-03
					526 1.464e-03
					527 1.567e-03
					528 1.675e-03
					529 1.785e-03
					530 7.313e-04
					531 9.150e-05
					532 2.510e-05
					533 3.298e-05
					534 4.471e-05
					535 6.060e-05
					536 8.141e-05
					537 1.003e-04
					538 1.239e-04
					539 1.511e-04
					540 1.838e-04
					541 2.216e-04
					542 2.657e-04
					543 3.160e-04
					544 3.656e-04
					545 4.146e-04
					546 4.664e-04
					547 5.201e-04
					548 5.776e-04
					549 6.382e-04
					550 7.029e-04
					551 7.712e-04
					552 8.438e-04
					553 9.203e-04
					554 1.001e-03
					555 1.086e-03
					556 1.174e-03
					557 1.267e-03
					558 1.363e-03
					559 1.464e-03
					560 1.567e-03
					561 1.675e-03
					562 1.785e-03
					563 7.313e-04
					564 9.150e-05
					565 2.510e-05
					566 3.298e-05
					567 4.471e-05
					568 6.060e-05
					569 8.141e-05
					570 1.003e-04
					571 1.239e-04
					572 1.511e-04
					573 1.838e-04
					574 2.216e-04
					575 2.657e-04
					576 3.160e-04
					577 3.656e-04
					578 4.146e-04
					579 4.664e-04
					580 5.201e-04
					581 5.776e-04
					582 6.382e-04
					583 7.029e-04
					584 7.712e-04
					585 8.438e-04
					586 9.203e-04
					587 1.001e-03
					588 1.086e-03
					589 1.174e-03
					590 1.267e-03
					591 1.363e-03
					592 1.464e-03
					593 1.567e-03
					594 1.675e-03
					595 1.785e-03
					596 7.313e-04
					597 9.150e-05
					598 2.510e-05
					599 3.298e-05
					600 4.471e-05
					601 6.060e-05
					602 8.141e-05
					603 1.003e-04
					604 1.239e-04
					605 1.511e-04
					606 1.838e-04
					607 2.216e-04
					608 2.657e-04
					609 3.160e-04
					610 3.656e-04
					611 4.146e-04
					612 4.664e-04
					613 5.201e-04
					614 5.776e-04
					615 6.382e-04
					616 7.029e-04
					617 7.712e-04
					618 8.438e-04
					619 9.203e-04
					620 1.001e-03
					621 1.086e-03
					622 1.174e-03
					623 1.267e-03
					624 1.363e-03
					625 1.464e-03
					626 1.567e-03
					627 1.675e-03
					628 1.785e-03
					629 7.313e-04
					630 9.150e-05
					631 2.510e-05
					632 3.298e-05
					633 4.471e-05
					634 6.060e-05
					635 8.141e-05
					636 1.003e-04
					637 1.239e-04
					638 1.511e-04
					639 1.838e-04
					640 2.216e-04
					641 2.657e-04
					642 3.160e-04
					643 3.656e-04
					644 4.146e-04
					645 4.664e-04
					646 5.201e-04
					647 5.776e-04
					648 6.382e-04
					649 7.029e-04
					650 7.712e-04
					651 8.438e-04
					652 9.203e-04
					653 1.001e-03
					654 1.086e-03
					655 1.174e-03
					656 1.267e-03
					657 1.363e-03
					658 1.464e-03
					659 1.567e-03
					660 1.675e-03
					661 1.785e-03
					662 7.313e-04
					663 9.150e-05
					664 2.510e-05
					665 3.298e-05
					666 4.471e-05
					667 6.060e-05
					668 8.141e-05
					669 1.003e-04
					670 1.239e-04
					671 1.511e-04
					672 1.838e-04
					673 2.216e-04
					674 2.657e-04
					675 3.160e-04
					676 3.656e-04
					677 4.146e-04
					678 4.664e-04
					679 5.201e-04
					680 5.776e-04
					681 6.382e-04
					682 7.029e-04
					683 7.712e-04
					684 8.438e-04
					685 9.203e-04
					686 1.001e-03
					687 1.086e-03
					688 1.174e-03
					689 1.267e-03
					690 1.363e-03
					691 1.464e-03
					692 1.567e-03
					693 1.675e-03
					694 1.785e-03
					695 7.313e-04
					696 9.150e-05
					697 2.510e-05
					698 3.298e-05
					699 4.471e-05
					700 6.060e-05
					701 8.141e-05
					702 1.003e-04
					703 1.239e-04
					704 1.511e-04
					705 1.838e-04
					706 2.216e-04
					707 2.657e-04
					708 3.160e-04
					709 3.655e-04
					710 3.035e-04
					711 1.878e-04
					712 2.044e-04
					713 8.751e-05
					714 1.161e-04
					715 1.329e-04
					716 6.202e-05
					717 6.548e-05
					718 4.047e-05
					719 2.366e-05
					720 1.766e-05
					721 6.033e-06
					722 5.041e-06
					723 1.065e-06
					724 7.657e-07
					725 1.416e-07
					726 3.632e-08
					727 1.345e-08
					728 2.651e-09
					729 2.395e-10
					730 2.028e-10
					731 3.299e-11
				};
		\end{semilogyaxis}
	\end{tikzpicture}
	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{axis}[width=5.5cm,
				xmax=1000,xmin=0,
				ymax=2,ymin=0,
				xlabel={number of iterations},ylabel={$\omega^{(k)}$},
				ylabel near ticks,
				legend entries={Algorithm~\ref{algo:asor2}},
				legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=none,at={(0,0)},anchor=south west}
			]
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					0 1.0000
					1 0.9189
					2 0.8389
					3 0.7609
					4 0.6859
					5 0.6147
					6 0.5477
					7 0.6050
					8 0.6656
					9 0.7290
					10 0.6555
					11 0.7185
					12 0.7840
					13 0.7081
					14 0.7732
					15 0.8405
					16 0.7625
					17 0.8294
					18 0.8980
					19 0.8184
					20 0.8867
					21 0.8074
					22 0.8755
					23 0.7965
					24 0.8643
					25 0.9334
					26 0.8531
					27 0.7748
					28 0.8420
					29 0.9108
					30 0.8310
					31 0.8995
					32 0.8199
					33 0.8883
					34 0.9577
					35 0.8771
					36 0.7980
					37 0.8659
					38 1.0333
					39 1.1989
					40 1.3538
					41 1.4915
					42 1.5426
					43 1.6505
					44 1.6890
					45 1.7675
					46 1.7947
					47 1.8191
					48 1.8673
					49 1.8836
					50 1.8980
					51 1.9107
					52 1.9219
					53 1.9318
					54 1.9404
					55 1.9480
					56 1.9546
					57 1.9604
					58 1.9655
					59 1.9699
					60 1.9738
					61 1.9772
					62 1.9801
					63 1.9827
					64 1.9849
					65 1.9869
					66 1.9886
					67 1.0000
					68 0.9189
					69 0.8389
					70 1.0057
					71 1.1722
					72 1.3294
					73 1.4703
					74 1.5229
					75 1.6343
					76 1.6742
					77 1.7559
					78 1.7843
					79 1.8411
					80 1.8603
					81 1.8774
					82 1.8926
					83 1.9059
					84 1.9177
					85 1.9280
					86 1.9371
					87 1.9451
					88 1.9521
					89 1.9582
					90 1.9636
					91 1.9682
					92 1.9723
					93 1.9759
					94 1.9790
					95 1.9817
					96 1.9841
					97 1.9861
					98 1.9879
					99 1.9895
					100 1.0000
					101 0.9189
					102 0.8389
					103 1.0057
					104 1.1722
					105 1.3294
					106 1.4703
					107 1.5229
					108 1.6343
					109 1.6742
					110 1.7559
					111 1.7843
					112 1.8411
					113 1.8603
					114 1.8774
					115 1.8926
					116 1.9059
					117 1.9177
					118 1.9280
					119 1.9371
					120 1.9451
					121 1.9521
					122 1.9582
					123 1.9636
					124 1.9682
					125 1.9723
					126 1.9759
					127 1.9790
					128 1.9817
					129 1.9841
					130 1.9861
					131 1.9879
					132 1.9895
					133 1.0000
					134 0.9189
					135 0.8389
					136 1.0057
					137 1.1722
					138 1.3294
					139 1.4703
					140 1.5229
					141 1.6343
					142 1.6742
					143 1.7559
					144 1.7843
					145 1.8411
					146 1.8603
					147 1.8774
					148 1.8926
					149 1.9059
					150 1.9177
					151 1.9280
					152 1.9371
					153 1.9451
					154 1.9521
					155 1.9582
					156 1.9636
					157 1.9682
					158 1.9723
					159 1.9759
					160 1.9790
					161 1.9817
					162 1.9841
					163 1.9861
					164 1.9879
					165 1.9895
					166 1.0000
					167 0.9189
					168 0.8389
					169 1.0057
					170 1.1722
					171 1.3294
					172 1.4703
					173 1.5229
					174 1.6343
					175 1.6742
					176 1.7559
					177 1.7843
					178 1.8411
					179 1.8603
					180 1.8774
					181 1.8926
					182 1.9059
					183 1.9177
					184 1.9280
					185 1.9371
					186 1.9451
					187 1.9521
					188 1.9582
					189 1.9636
					190 1.9682
					191 1.9723
					192 1.9759
					193 1.9790
					194 1.9817
					195 1.9841
					196 1.9861
					197 1.9879
					198 1.9895
					199 1.0000
					200 0.9189
					201 0.8389
					202 1.0057
					203 1.1722
					204 1.3294
					205 1.4703
					206 1.5229
					207 1.6343
					208 1.6742
					209 1.7559
					210 1.7843
					211 1.8411
					212 1.8603
					213 1.8774
					214 1.8926
					215 1.9059
					216 1.9177
					217 1.9280
					218 1.9371
					219 1.9451
					220 1.9521
					221 1.9582
					222 1.9636
					223 1.9682
					224 1.9723
					225 1.9759
					226 1.9790
					227 1.9817
					228 1.9841
					229 1.9861
					230 1.9879
					231 1.9895
					232 1.0000
					233 0.9189
					234 0.8389
					235 1.0057
					236 1.1722
					237 1.3294
					238 1.4703
					239 1.5229
					240 1.6343
					241 1.6742
					242 1.7559
					243 1.7843
					244 1.8411
					245 1.8603
					246 1.8774
					247 1.8926
					248 1.9059
					249 1.9177
					250 1.9280
					251 1.9371
					252 1.9451
					253 1.9521
					254 1.9582
					255 1.9636
					256 1.9682
					257 1.9723
					258 1.9759
					259 1.9790
					260 1.9817
					261 1.9841
					262 1.9861
					263 1.9879
					264 1.9895
					265 1.0000
					266 0.9189
					267 0.8389
					268 1.0057
					269 1.1722
					270 1.3294
					271 1.4703
					272 1.5229
					273 1.6343
					274 1.6742
					275 1.7559
					276 1.7843
					277 1.8411
					278 1.8603
					279 1.8774
					280 1.8926
					281 1.9059
					282 1.9177
					283 1.9280
					284 1.9371
					285 1.9451
					286 1.9521
					287 1.9582
					288 1.9636
					289 1.9682
					290 1.9723
					291 1.9759
					292 1.9790
					293 1.9817
					294 1.9841
					295 1.9861
					296 1.9879
					297 1.9895
					298 1.0000
					299 0.9189
					300 0.8389
					301 1.0057
					302 1.1722
					303 1.3294
					304 1.4703
					305 1.5229
					306 1.6343
					307 1.6742
					308 1.7559
					309 1.7843
					310 1.8411
					311 1.8603
					312 1.8774
					313 1.8926
					314 1.9059
					315 1.9177
					316 1.9280
					317 1.9371
					318 1.9451
					319 1.9521
					320 1.9582
					321 1.9636
					322 1.9682
					323 1.9723
					324 1.9759
					325 1.9790
					326 1.9817
					327 1.9841
					328 1.9861
					329 1.9879
					330 1.9895
					331 1.0000
					332 0.9189
					333 0.8389
					334 1.0057
					335 1.1722
					336 1.3294
					337 1.4703
					338 1.5229
					339 1.6343
					340 1.6742
					341 1.7559
					342 1.7843
					343 1.8411
					344 1.8603
					345 1.8774
					346 1.8926
					347 1.9059
					348 1.9177
					349 1.9280
					350 1.9371
					351 1.9451
					352 1.9521
					353 1.9582
					354 1.9636
					355 1.9682
					356 1.9723
					357 1.9759
					358 1.9790
					359 1.9817
					360 1.9841
					361 1.9861
					362 1.9879
					363 1.9895
					364 1.0000
					365 0.9189
					366 0.8389
					367 1.0057
					368 1.1722
					369 1.3294
					370 1.4703
					371 1.5229
					372 1.6343
					373 1.6742
					374 1.7559
					375 1.7843
					376 1.8411
					377 1.8603
					378 1.8774
					379 1.8926
					380 1.9059
					381 1.9177
					382 1.9280
					383 1.9371
					384 1.9451
					385 1.9521
					386 1.9582
					387 1.9636
					388 1.9682
					389 1.9723
					390 1.9759
					391 1.9790
					392 1.9817
					393 1.9841
					394 1.9861
					395 1.9879
					396 1.9895
					397 1.0000
					398 0.9189
					399 0.8389
					400 1.0057
					401 1.1722
					402 1.3294
					403 1.4703
					404 1.5229
					405 1.6343
					406 1.6742
					407 1.7559
					408 1.7843
					409 1.8411
					410 1.8603
					411 1.8774
					412 1.8926
					413 1.9059
					414 1.9177
					415 1.9280
					416 1.9371
					417 1.9451
					418 1.9521
					419 1.9582
					420 1.9636
					421 1.9682
					422 1.9723
					423 1.9759
					424 1.9790
					425 1.9817
					426 1.9841
					427 1.9861
					428 1.9879
					429 1.9895
					430 1.0000
					431 0.9189
					432 0.8389
					433 1.0057
					434 1.1722
					435 1.3294
					436 1.4703
					437 1.5229
					438 1.6343
					439 1.6742
					440 1.7559
					441 1.7843
					442 1.8411
					443 1.8603
					444 1.8774
					445 1.8926
					446 1.9059
					447 1.9177
					448 1.9280
					449 1.9371
					450 1.9451
					451 1.9521
					452 1.9582
					453 1.9636
					454 1.9682
					455 1.9723
					456 1.9759
					457 1.9790
					458 1.9817
					459 1.9841
					460 1.9861
					461 1.9879
					462 1.9895
					463 1.0000
					464 0.9189
					465 0.8389
					466 1.0057
					467 1.1722
					468 1.3294
					469 1.4703
					470 1.5229
					471 1.6343
					472 1.6742
					473 1.7559
					474 1.7843
					475 1.8411
					476 1.8603
					477 1.8774
					478 1.8926
					479 1.9059
					480 1.9177
					481 1.9280
					482 1.9371
					483 1.9451
					484 1.9521
					485 1.9582
					486 1.9636
					487 1.9682
					488 1.9723
					489 1.9759
					490 1.9790
					491 1.9817
					492 1.9841
					493 1.9861
					494 1.9879
					495 1.9895
					496 1.0000
					497 0.9189
					498 0.8389
					499 1.0057
					500 1.1722
					501 1.3294
					502 1.4703
					503 1.5229
					504 1.6343
					505 1.6742
					506 1.7559
					507 1.7843
					508 1.8411
					509 1.8603
					510 1.8774
					511 1.8926
					512 1.9059
					513 1.9177
					514 1.9280
					515 1.9371
					516 1.9451
					517 1.9521
					518 1.9582
					519 1.9636
					520 1.9682
					521 1.9723
					522 1.9759
					523 1.9790
					524 1.9817
					525 1.9841
					526 1.9861
					527 1.9879
					528 1.9895
					529 1.0000
					530 0.9189
					531 0.8389
					532 1.0057
					533 1.1722
					534 1.3294
					535 1.4703
					536 1.5229
					537 1.6343
					538 1.6742
					539 1.7559
					540 1.7843
					541 1.8411
					542 1.8603
					543 1.8774
					544 1.8926
					545 1.9059
					546 1.9177
					547 1.9280
					548 1.9371
					549 1.9451
					550 1.9521
					551 1.9582
					552 1.9636
					553 1.9682
					554 1.9723
					555 1.9759
					556 1.9790
					557 1.9817
					558 1.9841
					559 1.9861
					560 1.9879
					561 1.9895
					562 1.0000
					563 0.9189
					564 0.8389
					565 1.0057
					566 1.1722
					567 1.3294
					568 1.4703
					569 1.5229
					570 1.6343
					571 1.6742
					572 1.7559
					573 1.7843
					574 1.8411
					575 1.8603
					576 1.8774
					577 1.8926
					578 1.9059
					579 1.9177
					580 1.9280
					581 1.9371
					582 1.9451
					583 1.9521
					584 1.9582
					585 1.9636
					586 1.9682
					587 1.9723
					588 1.9759
					589 1.9790
					590 1.9817
					591 1.9841
					592 1.9861
					593 1.9879
					594 1.9895
					595 1.0000
					596 0.9189
					597 0.8389
					598 1.0057
					599 1.1722
					600 1.3294
					601 1.4703
					602 1.5229
					603 1.6343
					604 1.6742
					605 1.7559
					606 1.7843
					607 1.8411
					608 1.8603
					609 1.8774
					610 1.8926
					611 1.9059
					612 1.9177
					613 1.9280
					614 1.9371
					615 1.9451
					616 1.9521
					617 1.9582
					618 1.9636
					619 1.9682
					620 1.9723
					621 1.9759
					622 1.9790
					623 1.9817
					624 1.9841
					625 1.9861
					626 1.9879
					627 1.9895
					628 1.0000
					629 0.9189
					630 0.8389
					631 1.0057
					632 1.1722
					633 1.3294
					634 1.4703
					635 1.5229
					636 1.6343
					637 1.6742
					638 1.7559
					639 1.7843
					640 1.8411
					641 1.8603
					642 1.8774
					643 1.8926
					644 1.9059
					645 1.9177
					646 1.9280
					647 1.9371
					648 1.9451
					649 1.9521
					650 1.9582
					651 1.9636
					652 1.9682
					653 1.9723
					654 1.9759
					655 1.9790
					656 1.9817
					657 1.9841
					658 1.9861
					659 1.9879
					660 1.9895
					661 1.0000
					662 0.9189
					663 0.8389
					664 1.0057
					665 1.1722
					666 1.3294
					667 1.4703
					668 1.5229
					669 1.6343
					670 1.6742
					671 1.7559
					672 1.7843
					673 1.8411
					674 1.8603
					675 1.8774
					676 1.8926
					677 1.9059
					678 1.9177
					679 1.9280
					680 1.9371
					681 1.9451
					682 1.9521
					683 1.9582
					684 1.9636
					685 1.9682
					686 1.9723
					687 1.9759
					688 1.9790
					689 1.9817
					690 1.9841
					691 1.9861
					692 1.9879
					693 1.9895
					694 1.0000
					695 0.9189
					696 0.8389
					697 1.0057
					698 1.1722
					699 1.3294
					700 1.4703
					701 1.5229
					702 1.6343
					703 1.6742
					704 1.7559
					705 1.7843
					706 1.8411
					707 1.8603
					708 1.8774
					709 1.8926
					710 1.8748
					711 1.8543
					712 1.8308
					713 1.8038
					714 1.7732
					715 1.7384
					716 1.6991
					717 1.6552
					718 1.6063
					719 1.5524
					720 1.4934
					721 1.4295
					722 1.3610
					723 1.2884
					724 1.2123
					725 1.1335
					726 1.2014
					727 1.2674
					728 1.1904
					729 1.2568
					730 1.3208
				};
		\end{axis}

	\end{tikzpicture}


	\begin{tikzpicture}
		\tikzstyle{every node}=[]
		\begin{semilogyaxis}[width=5.5cm,
				xmax=70,xmin=0,
				ymin=1e-11,
				xlabel={number of iterations},ylabel={$\|\vecx^{(k+1)} - \vecx^{(k)}\|$},
				legend entries={Algorithm~\ref{algo:asor2} for the shifted problem,Algorithm~\ref{algo:asor2}with new initial guess},
				title = {Algorithm~\ref{algo:asor4}},
				%legend style={font = \scriptsize,legend pos=south west,legend cell align=left,draw=none,fill=none},
				legend style={font = \tiny ,legend cell align=left,draw=none,fill=white, fill opacity=0.8, text opacity=1,at={(.95,.95)},anchor=north east}
			]
			\addplot[] table {
					1 8.179e+00
					2 1.227e+00
					3 2.905e-01
					4 1.258e-01
					5 7.319e-02
					6 4.707e-02
					7 4.200e-02
					8 3.854e-02
					9 3.604e-02
					10 3.427e-02
					11 3.299e-02
					12 3.191e-02
					13 2.812e-02
					14 1.876e-02
					15 4.982e-03
					16 1.770e-03
					17 1.001e-03
					18 6.231e-04
					19 4.126e-04
					20 3.786e-04
					21 3.400e-04
					22 2.274e-04
					23 2.040e-04
					24 1.368e-04
					25 1.238e-04
					26 8.347e-05
					27 7.611e-05
					28 6.765e-05
					29 4.467e-05
					30 2.997e-05
					31 2.764e-05
					32 2.483e-05
					33 1.656e-05
					34 1.484e-05
					35 9.905e-06
					36 8.928e-06
					37 5.988e-06
					38 5.434e-06
					39 4.801e-06
					40 3.151e-06
					41 2.101e-06
					42 1.925e-06
					43 1.719e-06
					44 1.139e-06
					45 1.013e-06
					46 8.774e-07
					47 5.652e-07
					48 4.829e-07
					49 4.027e-07
					50 2.504e-07
					51 1.566e-07
					52 1.349e-07
					53 1.138e-07
					54 9.233e-08
					55 5.570e-08
					56 4.337e-08
					57 3.314e-08
					58 2.402e-08
					59 1.283e-08
					60 6.572e-09
					61 4.663e-09
					62 3.345e-09
					63 1.811e-09
					64 9.598e-10
					65 7.050e-10
					66 5.197e-10
					67 2.886e-10
					68 2.027e-10
					69 1.405e-10
					70 9.135e-11
				};
			\addplot[mark=o,mark repeat={10},mark options={scale=0.8,fill=white},color=magenta] table {
					1 5.689e-01
					2 9.259e-02
					3 2.299e-02
					4 1.050e-02
					5 6.525e-03
					6 6.033e-03
					7 5.865e-03
					8 5.805e-03
					9 5.783e-03
					10 5.772e-03
					11 5.752e-03
					12 5.709e-03
					13 5.624e-03
					14 5.479e-03
					15 5.243e-03
					16 4.923e-03
					17 4.496e-03
					18 3.338e-03
					19 2.204e-03
					20 1.405e-03
					21 9.394e-04
					22 8.409e-04
					23 7.996e-04
					24 7.621e-04
					25 7.084e-04
					26 6.335e-04
					27 4.623e-04
					28 2.954e-04
					29 1.412e-04
					30 3.658e-05
					31 1.135e-05
					32 2.454e-06
					33 2.969e-07
					34 3.624e-08
					35 1.123e-08
					36 3.815e-09
					37 1.046e-09
					38 1.760e-10
					39 1.022e-11
				};
		\end{semilogyaxis}
	\end{tikzpicture}

	\caption{
		(Top Left) Convergence bahaviour of Algorithm~\ref{algo:asor2} applied to the second example in Section~\ref{subsec:num_singular} in comparison with the PSOR method with several (fixed) relaxation parameters.
		PSOR with $\omega = 1.0$ spent 11,834 iterations to convergence.
		(Top Right) Relaxation parameter of Algorithm~\ref{algo:asor2} selected at each iteration.
		(Bottom) Convergence bahaviour of Algorithm~\ref{algo:asor4}.
	}
	\label{fig:toy_singular2}

\end{figure}

